Decision-Focused Learning with Directional Gradients

We propose a novel family of decision-aware surrogate losses, called Perturbation Gradient (PG) losses, for the predict-then-optimize framework. The key idea is to connect the expected downstream decision loss with the directional derivative of a particular plug-in objective, and then approximate this derivative using zeroth order gradient techniques. Unlike the original decision loss which is typically piecewise constant and discontinuous, our new PG losses is a Lipschitz continuous, difference of concave functions that can be optimized using off-the-shelf gradient-based methods. Most importantly, unlike existing surrogate losses, the approximation error of our PG losses vanishes as the number of samples grows. Hence, optimizing our surrogate loss yields a best-in-class policy asymptotically, even in misspecified settings. This is the first such result in misspecified settings, and we provide numerical evidence confirming our PG losses substantively outperform existing proposals when the underlying model is misspecified.

==> Figures/dsl_data_gen_plot.tex <==
% Created by tikzDevice version 0.12.5 on 2024-01-29 13:25:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 60.35, 48.71) rectangle (277.62,332.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35, 97.40) --
	(277.62, 97.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,161.89) --
	(277.62,161.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,226.37) --
	(277.62,226.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,290.86) --
	(277.62,290.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.92, 48.71) --
	( 94.92,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.30, 48.71) --
	(144.30,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.68, 48.71) --
	(193.68,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.06, 48.71) --
	(243.06,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35, 65.16) --
	(277.62, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,129.64) --
	(277.62,129.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,194.13) --
	(277.62,194.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,258.61) --
	(277.62,258.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,323.10) --
	(277.62,323.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.23, 48.71) --
	( 70.23,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61, 48.71) --
	(119.61,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.99, 48.71) --
	(168.99,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.37, 48.71) --
	(218.37,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.74, 48.71) --
	(267.74,332.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.19,260.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.67,303.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.84,119.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.56,172.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.59,310.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,313.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07,165.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.86,203.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.80,256.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.95,228.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07,300.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.99,159.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.42,234.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.69,209.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06,304.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.51,105.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.89,132.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66,236.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.42,261.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.56,275.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.30,151.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.52,183.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.84,246.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.48,166.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.13,313.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.99,286.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21,287.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.85,204.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.63,290.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.94,188.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.15,113.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.28,181.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.58,199.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.73,201.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.49,169.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.14,179.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.59,153.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.68,155.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.41,179.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.16,298.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.11,240.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.05,248.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.75,311.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.16,305.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.52,157.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.26,296.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.38,293.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.81,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.48,130.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.63,253.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99,284.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.31,238.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.56,229.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.24,204.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,255.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.47,206.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.06,146.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.00,231.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.01,277.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.95,219.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.39, 73.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.41,114.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.73,131.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.20,136.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.39,192.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.85,312.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.05,197.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.02,268.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02,175.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25,302.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.67,212.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.69,114.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.13,237.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.49,256.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.50,143.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.02,270.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.28,287.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.79,170.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.79,267.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.60,271.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.00, 83.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.10,233.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.82,126.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.85,118.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.30,300.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.62,165.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.61,228.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.35,206.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.24,226.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.91,236.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.61,142.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.64,244.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.05,219.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.16,288.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.66,255.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.26,293.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.37,282.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30,258.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26,234.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.53,115.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.67,248.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.82,259.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.95,168.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.04,161.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.39,121.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.69,270.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.91,184.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33,262.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.19,167.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.68,128.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.17,103.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.94,156.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31,307.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.92,149.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.05,149.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.05,213.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.26,169.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.14,236.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.81,234.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.73,240.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95,252.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.58,277.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.68,206.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.58,172.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.25,184.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.84,187.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.99,228.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.30,123.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.68,310.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.42,119.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,229.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.92,251.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.11,265.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.62,300.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19,303.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32,315.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.38,141.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.68,313.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.45,202.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.63,118.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.87,120.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.65,218.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.29,306.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.12,310.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.66,208.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.77,148.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.92,287.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.90,237.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.66,212.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.59,301.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.95,143.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.74,202.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43,303.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28,212.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.75,205.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.07,276.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.67,185.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,238.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.96,215.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.10,275.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.75,163.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.41,131.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.12,155.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.54,264.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.48,299.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.94,120.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.39,307.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.89,231.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.57,178.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.27,203.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.81,195.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.22,257.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.14,214.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.56,164.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.61,135.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.27,144.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40,290.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.79,126.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.62,151.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.07,124.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.58,188.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.81,112.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.93,195.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.13, 91.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.54,254.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.65,168.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,122.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.51,319.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.45,146.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.62,286.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.37,199.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.20,159.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.71,251.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.19,122.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.67,186.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.64,310.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.56,178.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.08,117.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.75,137.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.74,239.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.51,202.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.34,302.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.52,110.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.36,258.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.64,178.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08,171.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.22,150.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.87,243.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.53,205.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.79,215.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.02,152.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.17,180.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.98,204.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.81,179.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,227.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.80,234.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.35,201.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.38,280.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.32,148.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.66,210.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.68,259.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.74,258.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.62,167.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45,266.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.13,173.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.44,249.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.84,188.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51,312.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.60,153.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.57,239.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.87,171.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.76,205.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.22,199.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.24,126.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.00,240.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.06,127.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.17,167.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.66,219.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.81,222.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.55,206.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.68,309.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.54,303.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.92,305.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.98,301.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.65,226.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.29,154.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.77,311.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.94,296.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45,298.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.06,175.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.97,255.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.56,186.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.16,216.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.90,208.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.82,241.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.43,268.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.97,124.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.80,315.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.79,132.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.47,138.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.76,159.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.24,188.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.89,132.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.25,219.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.25,240.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98,276.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.55,121.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.09,266.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.18,301.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,207.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.34,243.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.72,208.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.22,129.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.29,259.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.08,118.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.76,152.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.99,198.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.55,168.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.49,294.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.39,179.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.93,308.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.35,304.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.26,200.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.83,300.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.68,205.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.27,172.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.54,315.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.33,196.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.43,157.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.29,162.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.27,209.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39,293.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.09,186.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.46,163.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.31,238.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.99,235.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,209.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.52,162.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.01,167.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.22,251.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,254.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.99,284.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.96,195.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.67,188.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.42,192.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.74,129.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.98,259.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.00,286.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.86,269.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.71,118.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.19,255.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.70,165.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.66, 92.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.96,166.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.89,166.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.34,135.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.64,238.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.10,152.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.94,185.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.63,213.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.15,280.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.41,289.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.02,239.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.50,135.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.97,297.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.41,146.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.73,255.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.36,146.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.48,194.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.75,213.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.72,263.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.97,115.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.00,279.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21,287.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.12,205.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.64,269.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.43,263.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02,302.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08,160.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,272.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.50,173.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.92,117.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.99,261.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.60,111.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.84,120.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.66,272.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.57,245.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.29,114.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.09, 61.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.41,196.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.15,315.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.34,237.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.65,155.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.77,300.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.73,197.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.13,213.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.14,229.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.05,274.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.69,291.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.59,249.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.71,249.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.11,183.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.03,278.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.85,146.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.35,129.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.65,283.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28,182.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.70,250.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.98,156.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.72,128.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.26,119.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.06,170.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.46,293.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.81,236.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.29,245.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.83,234.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.66,212.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40,225.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.83,211.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.84,205.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.75,253.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.18,290.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.21,273.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.12,263.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.79,118.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.32,149.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.19,270.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.49,216.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.88,305.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.91,230.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.45,240.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.27,189.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.74,274.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.65,170.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,272.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.50,228.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.38,166.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.68,124.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.18,166.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.90,299.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.85,160.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.92,161.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.93,264.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.25,250.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.60,203.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.76,146.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.36,242.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.07,174.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.30,216.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.07,218.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.74,301.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.00,226.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.89,194.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.37,278.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.01,272.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.50,108.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.76,184.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.06,158.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.88,288.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.60,262.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.81,201.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.02,263.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.34,238.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.85,182.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.46,269.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.30,230.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.85,220.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.99,252.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.94,278.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.41,203.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.80,214.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20,268.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.78,287.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.99,269.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.85,222.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.27,157.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.75,236.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.87,245.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.43,120.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.02,129.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.37,316.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.16,263.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.68,113.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,163.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.58,165.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.37,178.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.70,179.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.60,157.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.94,146.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.41,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.27,164.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.34,146.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.48,178.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.00,182.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.46,123.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.02,233.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.47,112.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,187.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.99,203.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.76,265.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.04,144.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.85,208.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.43,106.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64,249.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.63,134.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.33,134.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.41,178.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.92,225.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.91,218.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.37,181.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.98,189.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.20,219.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.38,214.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.04,243.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.43,210.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.89,285.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.98,199.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.46,249.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.73,288.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.73,259.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.68,189.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.51,195.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.75,299.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.13,176.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.13,188.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.50,189.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.28,217.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.15,263.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.06,296.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.44,192.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.99,115.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.02,200.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.72,175.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.36,206.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.51,230.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.12,277.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.13,248.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.66,292.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.90,252.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26,156.88) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 70.23,310.20) --
	( 72.22,308.12) --
	( 74.22,306.03) --
	( 76.21,303.95) --
	( 78.21,301.86) --
	( 80.20,299.78) --
	( 82.20,297.70) --
	( 84.19,295.61) --
	( 86.19,293.53) --
	( 88.18,291.44) --
	( 90.18,289.36) --
	( 92.17,287.27) --
	( 94.17,285.19) --
	( 96.16,283.11) --
	( 98.16,281.02) --
	(100.15,278.94) --
	(102.15,276.85) --
	(104.14,274.77) --
	(106.14,272.68) --
	(108.13,270.60) --
	(110.13,268.52) --
	(112.13,266.43) --
	(114.12,264.35) --
	(116.12,262.26) --
	(118.11,260.18) --
	(120.11,258.09) --
	(122.10,256.01) --
	(124.10,253.92) --
	(126.09,251.84) --
	(128.09,249.76) --
	(130.08,247.67) --
	(132.08,245.59) --
	(134.07,243.50) --
	(136.07,241.42) --
	(138.06,239.33) --
	(140.06,237.25) --
	(142.05,235.17) --
	(144.05,233.08) --
	(146.04,231.00) --
	(148.04,228.91) --
	(150.03,226.83) --
	(152.03,224.74) --
	(154.02,222.66) --
	(156.02,220.57) --
	(158.01,218.49) --
	(160.01,216.41) --
	(162.00,214.32) --
	(164.00,212.24) --
	(165.99,210.15) --
	(167.99,208.07) --
	(169.98,205.98) --
	(171.98,203.90) --
	(173.97,201.82) --
	(175.97,199.73) --
	(177.96,197.65) --
	(179.96,195.56) --
	(181.95,193.48) --
	(183.95,191.39) --
	(185.94,189.31) --
	(187.94,187.23) --
	(189.93,185.14) --
	(191.93,183.06) --
	(193.93,180.97) --
	(195.92,178.89) --
	(197.92,176.80) --
	(199.91,174.72) --
	(201.91,172.63) --
	(203.90,170.55) --
	(205.90,168.47) --
	(207.89,166.38) --
	(209.89,164.30) --
	(211.88,162.21) --
	(213.88,160.13) --
	(215.87,158.04) --
	(217.87,155.96) --
	(219.86,153.88) --
	(221.86,151.79) --
	(223.85,149.71) --
	(225.85,147.62) --
	(227.84,145.54) --
	(229.84,143.45) --
	(231.83,141.37) --
	(233.83,139.28) --
	(235.82,137.20) --
	(237.82,135.12) --
	(239.81,133.03) --
	(241.81,130.95) --
	(243.80,128.86) --
	(245.80,126.78) --
	(247.79,124.69) --
	(249.79,122.61) --
	(251.78,120.53) --
	(253.78,118.44) --
	(255.77,116.36) --
	(257.77,114.27) --
	(259.76,112.19) --
	(261.76,110.10) --
	(263.75,108.02) --
	(265.75,105.94) --
	(267.74,103.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 60.35, 48.71) rectangle (277.62,332.92);
\end{scope}
\begin{scope}
\path[clip] (283.12, 48.71) rectangle (500.39,332.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.12, 97.40) --
	(500.39, 97.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.12,161.89) --
	(500.39,161.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.12,226.37) --
	(500.39,226.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.12,290.86) --
	(500.39,290.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.69, 48.71) --
	(317.69,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.07, 48.71) --
	(367.07,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.45, 48.71) --
	(416.45,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (465.82, 48.71) --
	(465.82,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12, 65.16) --
	(500.39, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12,129.64) --
	(500.39,129.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12,194.13) --
	(500.39,194.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12,258.61) --
	(500.39,258.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12,323.10) --
	(500.39,323.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.00, 48.71) --
	(293.00,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.38, 48.71) --
	(342.38,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.76, 48.71) --
	(391.76,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.13, 48.71) --
	(441.13,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.51, 48.71) --
	(490.51,332.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.60,246.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.29,260.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.66,300.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.53,308.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.70,256.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.50,266.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.22,249.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.73,266.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.68,264.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.40,230.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.31,264.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.05,240.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.03,259.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.67,281.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.91,243.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.32,261.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.98,234.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.85,230.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.75,258.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.24,262.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.69,246.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.73,258.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.70,253.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.79,283.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.28,247.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.43,251.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.02,271.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.72,265.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.92,273.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.91,307.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.23,246.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26,262.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.21,279.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.51,262.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.44,261.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.22,254.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.16,258.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.43,265.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.97,284.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.57,262.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.28,241.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.39,249.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.38,265.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.39,318.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.15,254.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.11,257.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.69,265.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.99,254.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.69,220.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.84,289.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.53,266.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.62,259.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.33,308.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.89,259.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.39,261.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,234.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.70,263.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.70,229.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.98,261.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.70,263.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.20,258.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.62,268.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.62,246.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,317.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.74,265.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.05,256.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.66,263.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.41,253.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.34,305.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.66,299.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.40,261.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.16,255.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.43,218.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.94,257.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.12,266.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.54,251.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.89,261.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.02,262.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.23,251.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.17,235.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.62,261.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.74,254.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.18,256.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.64,259.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.10,246.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.83,244.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.77,266.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.69,251.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.41,258.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.44,278.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.02,261.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.16,264.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.38,239.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.97,256.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.98,309.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.70,212.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.26,246.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.48,252.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.60,265.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.20,239.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.32,239.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.76,265.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.16,285.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.82,260.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.64,260.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.55,241.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.40,278.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.56,305.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.81,292.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.71,282.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.15,266.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.40,265.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.45,295.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.15,200.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.41,294.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.95,256.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.95,256.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.13,261.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.02,265.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.85,262.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.29,230.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.83,259.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.26,247.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.67,262.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.72,264.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.24,279.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.94,235.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.61,260.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.53,275.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.51,255.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.44,305.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.58,267.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.15,256.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.06,278.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.28,259.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.16,293.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.94,258.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.83,278.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.33,286.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.19,253.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.26,268.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.62,249.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.03,302.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.52,246.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.38,242.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.87,309.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.62,291.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.58,252.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.74,259.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.27,263.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.27,251.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.29,240.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.75,253.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.07,256.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.29,224.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.28,270.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.55,250.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.42,261.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.23,244.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.17,239.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.21,265.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.56,244.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.17,304.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.13,254.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.20,252.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.60,258.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.03,316.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.79,237.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.70,241.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,262.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.86,257.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.89,258.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.81,226.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.61,257.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.39,259.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.24,268.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.08,264.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.29,250.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.84,262.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.26,249.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.61,258.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.94,306.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.84,248.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,266.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.87,256.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.93,264.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.87,281.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.18,255.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.63,257.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.54,252.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.66,246.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.44,264.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.92,264.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.51,256.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.94,261.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.85,258.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.50,295.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.97,259.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,286.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.04,260.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.39,259.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.04,260.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.19,258.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.90,260.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.89,261.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.79,239.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.03,241.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.15,264.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.67,259.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.30,238.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.03,263.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.53,235.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.28,272.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.79,310.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.66,292.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.65,240.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.83,252.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.78,257.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.95,265.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.98,242.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.22,170.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.34,247.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.89,254.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.94,248.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.53,254.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.93,260.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.50,262.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.37,263.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.49,300.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.95,302.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.29,268.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.49,259.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.30,261.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.46,263.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.91,254.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.40,261.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.06,287.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.39,245.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.52,236.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.54,263.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.65,253.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.08,299.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.63,303.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.73,234.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.44,251.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.42,256.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.72,269.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.77,262.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.35,247.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.79,263.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.10,243.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.85,265.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.21,226.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.27,257.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.36,257.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.49,255.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.17,261.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.13,265.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.38,249.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.45,234.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.20,262.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.85,265.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.85,251.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.32,283.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31,264.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.28,257.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.86,271.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.03,264.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.53,291.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.73,269.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.50,299.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.55,261.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.67,259.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.04,265.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.67,312.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.54,295.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.46,266.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.59,280.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.47,265.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.97,253.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.03,255.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.35,259.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.63,255.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.84,277.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.65,262.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.05,221.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.50,264.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.11,265.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.18,261.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.44,279.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.32,311.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.30,265.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.48,259.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.39,265.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.75,247.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.01,300.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.42,298.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.31,255.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.40,242.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.22,262.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.06,238.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.20,252.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.50,258.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.96,249.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.73,234.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,264.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.45,265.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.67,265.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.26,262.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.07,250.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.30,315.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.86,258.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.67,257.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.93,265.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.71,262.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.68,259.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.85,245.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.53,286.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.56,259.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.16,247.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.12,256.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.07,249.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.37,202.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.31,292.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.23,210.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.59,292.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.04,301.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.42,269.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.53,263.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.85,250.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.63,264.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.13,251.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.14,271.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.08,239.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.13,258.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.90,260.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.27,217.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.98,264.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.19,238.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.30,255.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.03,265.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.91,286.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.63,259.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.64,217.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.08,271.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.56,264.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.45,261.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.27,253.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.89,198.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.44,235.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.62,251.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.98,260.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.40,258.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.29,265.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.37,252.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.98,262.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.04,261.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.32,263.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.32,265.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.20,291.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.33,311.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.53,256.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.30,219.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.28,251.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.35,260.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.18,258.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.03,227.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.19,250.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.72,278.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.08,296.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.69,265.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.54,262.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.73,268.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.11,259.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.45,227.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.70,265.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.82,241.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.72,274.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.31,305.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.42,265.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.03,254.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.98,253.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.56,260.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.53,221.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.20,247.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.46,260.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.20,309.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.70,265.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.69,258.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.14,247.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.15,296.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.04,262.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.67,255.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.98,246.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.17,249.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.82,253.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.04,278.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.91,250.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.17,257.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.96,262.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.59,263.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.29,260.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.08,271.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.90,235.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.03,282.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.50,243.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.80,237.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.76,249.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.24,224.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.66,245.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.79,264.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.81,257.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.63,301.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.26,251.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.29,258.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.66,249.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.85,266.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.08,249.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.92,246.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.36,255.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.55,263.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.68,262.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.60,247.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.74,263.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.64,233.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.91,245.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.29,261.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.89,261.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.56,283.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.92,256.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.82,263.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.83,303.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.99,246.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.84,266.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.09,225.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.62,254.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.61,303.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.44,258.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.25,225.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,263.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.29,220.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.40,284.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.23,230.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.58,320.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.93,264.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.44,254.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.21,256.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.74,240.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.67,251.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.17,241.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.55,308.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.90,274.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.96,244.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.88,255.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.74,248.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.93,285.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.31,258.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.44,258.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.31,261.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.48,265.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.57,246.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.85,262.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.33,228.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.47,261.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.57,253.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.73,254.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,236.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.48,261.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.67,258.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.55,237.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.15,264.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.68,258.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.45,266.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.79,262.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.20,293.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.73,270.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.03,286.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.29,255.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.48,261.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.85,285.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.81,253.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.46,271.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.29,263.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.07,254.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.28,256.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.62,297.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.96,250.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.88,263.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.58,262.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.41,264.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.14,262.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.75,227.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.73,256.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.65,315.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.40,235.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.12,257.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.58,271.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.53,238.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.53,262.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.33,254.93) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] (293.00,310.20) --
	(294.99,308.12) --
	(296.99,306.03) --
	(298.98,303.95) --
	(300.98,301.86) --
	(302.97,299.78) --
	(304.97,297.70) --
	(306.96,295.61) --
	(308.96,293.53) --
	(310.95,291.44) --
	(312.95,289.36) --
	(314.94,287.27) --
	(316.94,285.19) --
	(318.93,283.11) --
	(320.93,281.02) --
	(322.92,278.94) --
	(324.92,276.85) --
	(326.91,274.77) --
	(328.91,272.68) --
	(330.90,270.60) --
	(332.90,268.52) --
	(334.89,266.43) --
	(336.89,264.35) --
	(338.88,262.26) --
	(340.88,260.18) --
	(342.87,258.09) --
	(344.87,256.01) --
	(346.87,253.92) --
	(348.86,253.46) --
	(350.86,253.46) --
	(352.85,253.46) --
	(354.85,253.46) --
	(356.84,253.46) --
	(358.84,253.46) --
	(360.83,253.46) --
	(362.83,253.46) --
	(364.82,253.46) --
	(366.82,253.46) --
	(368.81,253.46) --
	(370.81,253.46) --
	(372.80,253.46) --
	(374.80,253.46) --
	(376.79,253.46) --
	(378.79,253.46) --
	(380.78,253.46) --
	(382.78,253.46) --
	(384.77,253.46) --
	(386.77,253.46) --
	(388.76,253.46) --
	(390.76,253.46) --
	(392.75,253.46) --
	(394.75,253.46) --
	(396.74,253.46) --
	(398.74,253.46) --
	(400.73,253.46) --
	(402.73,253.46) --
	(404.72,253.46) --
	(406.72,253.46) --
	(408.71,253.46) --
	(410.71,253.46) --
	(412.70,253.46) --
	(414.70,253.46) --
	(416.69,253.46) --
	(418.69,253.46) --
	(420.68,253.46) --
	(422.68,253.46) --
	(424.67,253.46) --
	(426.67,253.46) --
	(428.67,253.46) --
	(430.66,253.46) --
	(432.66,253.46) --
	(434.65,253.46) --
	(436.65,253.46) --
	(438.64,253.46) --
	(440.64,253.46) --
	(442.63,253.46) --
	(444.63,253.46) --
	(446.62,253.46) --
	(448.62,253.46) --
	(450.61,253.46) --
	(452.61,253.46) --
	(454.60,253.46) --
	(456.60,253.46) --
	(458.59,253.46) --
	(460.59,253.46) --
	(462.58,253.46) --
	(464.58,253.46) --
	(466.57,253.46) --
	(468.57,253.46) --
	(470.56,253.46) --
	(472.56,253.46) --
	(474.55,253.46) --
	(476.55,253.46) --
	(478.54,253.46) --
	(480.54,253.46) --
	(482.53,253.46) --
	(484.53,253.46) --
	(486.52,253.46) --
	(488.52,253.46) --
	(490.51,253.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (283.12, 48.71) rectangle (500.39,332.92);
\end{scope}
\begin{scope}
\path[clip] ( 60.35,332.92) rectangle (277.62,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (168.99,338.88) {$m = -4$};
\end{scope}
\begin{scope}
\path[clip] (283.12,332.92) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (391.76,338.88) {$m = 0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 70.23, 32.74) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (119.61, 32.74) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (168.99, 32.74) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (218.37, 32.74) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (267.74, 32.74) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (293.00, 32.74) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (342.38, 32.74) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (391.76, 32.74) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (441.13, 32.74) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (490.51, 32.74) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40, 59.65) {-7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,124.13) {-5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,188.62) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,253.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,317.59) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (280.37,  8.61) {$X$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,190.81) {$Y$};
\end{scope}
\end{tikzpicture}


==> Figures/dsl_data_gen_plot_vg.tex <==
% Created by tikzDevice version 0.12.5 on 2024-01-29 13:25:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 60.35, 48.71) rectangle (277.62,332.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35, 97.40) --
	(277.62, 97.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,161.89) --
	(277.62,161.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,226.37) --
	(277.62,226.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,290.86) --
	(277.62,290.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.92, 48.71) --
	( 94.92,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.30, 48.71) --
	(144.30,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.68, 48.71) --
	(193.68,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.06, 48.71) --
	(243.06,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35, 65.16) --
	(277.62, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,129.64) --
	(277.62,129.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,194.13) --
	(277.62,194.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,258.61) --
	(277.62,258.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,323.10) --
	(277.62,323.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.23, 48.71) --
	( 70.23,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61, 48.71) --
	(119.61,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.99, 48.71) --
	(168.99,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.37, 48.71) --
	(218.37,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.74, 48.71) --
	(267.74,332.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.19,260.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.67,303.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.84,119.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.56,172.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.59,310.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,313.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07,165.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.86,203.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.80,256.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.95,228.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07,300.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.99,159.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.42,234.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.69,209.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06,304.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.51,105.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.89,132.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66,236.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.42,261.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.56,275.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.30,151.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.52,183.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.84,246.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.48,166.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.13,313.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.99,286.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21,287.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.85,204.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.63,290.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.94,188.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.15,113.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.28,181.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.58,199.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.73,201.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.49,169.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.14,179.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.59,153.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.68,155.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.41,179.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.16,298.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.11,240.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.05,248.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.75,311.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.16,305.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.52,157.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.26,296.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.38,293.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.81,243.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.48,130.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.63,253.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99,284.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.31,238.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.56,229.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.24,204.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,255.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.47,206.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.06,146.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.00,231.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.01,277.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.95,219.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.39, 73.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.41,114.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.73,131.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.20,136.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.39,192.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.85,312.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.05,197.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.02,268.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02,175.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25,302.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.67,212.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.69,114.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.13,237.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.49,256.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.50,143.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.02,270.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.28,287.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.79,170.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.79,267.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.60,271.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.00, 83.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.10,233.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.82,126.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.85,118.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.30,300.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.62,165.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.61,228.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.35,206.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.24,226.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.91,236.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.61,142.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.64,244.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.05,219.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.16,288.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.66,255.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.26,293.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.37,282.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.30,258.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26,234.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.53,115.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.67,248.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.82,259.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.95,168.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.04,161.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.39,121.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.69,270.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.91,184.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33,262.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.19,167.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.68,128.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.17,103.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.94,156.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31,307.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.92,149.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.05,149.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.05,213.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.26,169.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.14,236.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.81,234.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.73,240.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.95,252.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.58,277.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.68,206.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.58,172.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.25,184.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.84,187.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.99,228.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.30,123.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.68,310.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.42,119.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,229.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.92,251.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.11,265.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.62,300.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19,303.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32,315.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.38,141.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.68,313.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.45,202.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.63,118.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.87,120.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.65,218.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.29,306.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.12,310.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.66,208.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.77,148.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.92,287.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.90,237.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.66,212.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.59,301.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.95,143.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.74,202.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43,303.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28,212.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.75,205.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.07,276.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.67,185.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,238.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.96,215.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.10,275.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.75,163.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.41,131.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.12,155.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.54,264.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.48,299.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.94,120.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.39,307.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.89,231.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.57,178.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.27,203.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.81,195.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.22,257.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.14,214.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.56,164.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.61,135.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.27,144.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40,290.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.79,126.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.62,151.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.07,124.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.58,188.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.81,112.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.93,195.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.13, 91.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.54,254.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.65,168.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,122.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.51,319.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.45,146.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.62,286.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.37,199.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.20,159.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.71,251.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.19,122.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.67,186.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.64,310.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.56,178.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.08,117.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.75,137.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.74,239.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.51,202.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.34,302.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.52,110.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.36,258.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.64,178.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08,171.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.22,150.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.87,243.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.53,205.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.79,215.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.02,152.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.17,180.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.98,204.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.81,179.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,227.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.80,234.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.35,201.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.38,280.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.32,148.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.66,210.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.68,259.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.74,258.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.62,167.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45,266.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.13,173.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.44,249.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.84,188.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.51,312.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.60,153.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.57,239.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.87,171.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.76,205.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.22,199.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.24,126.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.00,240.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.06,127.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.17,167.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.66,219.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.81,222.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.55,206.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.68,309.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.54,303.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.92,305.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.98,301.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.65,226.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.29,154.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.77,311.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.94,296.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45,298.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.06,175.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.97,255.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.56,186.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.16,216.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.90,208.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.82,241.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.43,268.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.97,124.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.80,315.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.79,132.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.47,138.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.76,159.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.24,188.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.89,132.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.25,219.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.25,240.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98,276.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.55,121.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.09,266.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.18,301.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,207.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.34,243.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.72,208.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.22,129.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.29,259.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.08,118.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.76,152.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.99,198.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.55,168.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.49,294.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.39,179.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.93,308.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.35,304.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.26,200.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.83,300.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.68,205.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.27,172.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.54,315.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.33,196.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.43,157.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.29,162.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.27,209.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39,293.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.09,186.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.46,163.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.31,238.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.99,235.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44,209.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.52,162.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.01,167.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.22,251.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.00,254.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.99,284.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.96,195.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.67,188.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.42,192.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.74,129.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.98,259.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.00,286.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.86,269.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.71,118.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.19,255.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.70,165.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.66, 92.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.96,166.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.89,166.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.34,135.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.64,238.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.10,152.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.94,185.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.63,213.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.15,280.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.41,289.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.02,239.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.50,135.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.97,297.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.41,146.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.73,255.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.36,146.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.48,194.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.75,213.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.72,263.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.97,115.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.00,279.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21,287.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.12,205.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.64,269.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.43,263.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02,302.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08,160.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.07,272.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.50,173.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.92,117.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.99,261.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.60,111.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.84,120.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.66,272.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.57,245.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.29,114.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.09, 61.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.41,196.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.15,315.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.34,237.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.65,155.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.77,300.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.73,197.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.13,213.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.14,229.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.05,274.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.69,291.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.59,249.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.71,249.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.11,183.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.03,278.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.85,146.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.35,129.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.65,283.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.28,182.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.70,250.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.98,156.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.72,128.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.26,119.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.06,170.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.46,293.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.81,236.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.29,245.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.83,234.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.66,212.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40,225.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.83,211.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.84,205.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.75,253.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.18,290.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.21,273.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.12,263.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.79,118.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.32,149.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.19,270.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.49,216.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.88,305.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.91,230.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.45,240.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.27,189.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.74,274.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.65,170.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70,272.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.50,228.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.38,166.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.68,124.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.18,166.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.90,299.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.85,160.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.92,161.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.93,264.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.25,250.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.60,203.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.76,146.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.36,242.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.07,174.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.30,216.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.07,218.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.74,301.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.00,226.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.89,194.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.37,278.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.01,272.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.50,108.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.76,184.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.06,158.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.88,288.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.60,262.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.81,201.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.02,263.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.34,238.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.85,182.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.46,269.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.30,230.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.85,220.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.99,252.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.94,278.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.41,203.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.80,214.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20,268.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.78,287.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.99,269.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.85,222.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.27,157.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.75,236.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.87,245.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.43,120.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.02,129.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.37,316.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.16,263.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.68,113.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,163.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.58,165.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.37,178.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.70,179.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.60,157.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.94,146.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.41,157.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.27,164.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.34,146.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.48,178.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.00,182.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.46,123.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.02,233.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.47,112.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,187.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.99,203.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.76,265.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.04,144.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.85,208.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.43,106.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64,249.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.63,134.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.33,134.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.41,178.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.92,225.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.91,218.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.37,181.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.98,189.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.20,219.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.38,214.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.04,243.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.43,210.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.89,285.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.98,199.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.46,249.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.73,288.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.73,259.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.68,189.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.51,195.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.75,299.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.13,176.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.13,188.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.50,189.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.28,217.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.15,263.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.06,296.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.44,192.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.99,115.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.02,200.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.72,175.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.36,206.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.51,230.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.12,277.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.13,248.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.66,292.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.90,252.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26,156.88) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 70.23,310.20) --
	( 72.22,308.12) --
	( 74.22,306.03) --
	( 76.21,303.95) --
	( 78.21,301.86) --
	( 80.20,299.78) --
	( 82.20,297.70) --
	( 84.19,295.61) --
	( 86.19,293.53) --
	( 88.18,291.44) --
	( 90.18,289.36) --
	( 92.17,287.27) --
	( 94.17,285.19) --
	( 96.16,283.11) --
	( 98.16,281.02) --
	(100.15,278.94) --
	(102.15,276.85) --
	(104.14,274.77) --
	(106.14,272.68) --
	(108.13,270.60) --
	(110.13,268.52) --
	(112.13,266.43) --
	(114.12,264.35) --
	(116.12,262.26) --
	(118.11,260.18) --
	(120.11,258.09) --
	(122.10,256.01) --
	(124.10,253.92) --
	(126.09,251.84) --
	(128.09,249.76) --
	(130.08,247.67) --
	(132.08,245.59) --
	(134.07,243.50) --
	(136.07,241.42) --
	(138.06,239.33) --
	(140.06,237.25) --
	(142.05,235.17) --
	(144.05,233.08) --
	(146.04,231.00) --
	(148.04,228.91) --
	(150.03,226.83) --
	(152.03,224.74) --
	(154.02,222.66) --
	(156.02,220.57) --
	(158.01,218.49) --
	(160.01,216.41) --
	(162.00,214.32) --
	(164.00,212.24) --
	(165.99,210.15) --
	(167.99,208.07) --
	(169.98,205.98) --
	(171.98,203.90) --
	(173.97,201.82) --
	(175.97,199.73) --
	(177.96,197.65) --
	(179.96,195.56) --
	(181.95,193.48) --
	(183.95,191.39) --
	(185.94,189.31) --
	(187.94,187.23) --
	(189.93,185.14) --
	(191.93,183.06) --
	(193.93,180.97) --
	(195.92,178.89) --
	(197.92,176.80) --
	(199.91,174.72) --
	(201.91,172.63) --
	(203.90,170.55) --
	(205.90,168.47) --
	(207.89,166.38) --
	(209.89,164.30) --
	(211.88,162.21) --
	(213.88,160.13) --
	(215.87,158.04) --
	(217.87,155.96) --
	(219.86,153.88) --
	(221.86,151.79) --
	(223.85,149.71) --
	(225.85,147.62) --
	(227.84,145.54) --
	(229.84,143.45) --
	(231.83,141.37) --
	(233.83,139.28) --
	(235.82,137.20) --
	(237.82,135.12) --
	(239.81,133.03) --
	(241.81,130.95) --
	(243.80,128.86) --
	(245.80,126.78) --
	(247.79,124.69) --
	(249.79,122.61) --
	(251.78,120.53) --
	(253.78,118.44) --
	(255.77,116.36) --
	(257.77,114.27) --
	(259.76,112.19) --
	(261.76,110.10) --
	(263.75,108.02) --
	(265.75,105.94) --
	(267.74,103.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 60.35, 48.71) rectangle (277.62,332.92);
\end{scope}
\begin{scope}
\path[clip] (283.12, 48.71) rectangle (500.39,332.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.12, 97.40) --
	(500.39, 97.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.12,161.89) --
	(500.39,161.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.12,226.37) --
	(500.39,226.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.12,290.86) --
	(500.39,290.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.69, 48.71) --
	(317.69,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.07, 48.71) --
	(367.07,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.45, 48.71) --
	(416.45,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (465.82, 48.71) --
	(465.82,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12, 65.16) --
	(500.39, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12,129.64) --
	(500.39,129.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12,194.13) --
	(500.39,194.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12,258.61) --
	(500.39,258.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12,323.10) --
	(500.39,323.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.00, 48.71) --
	(293.00,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.38, 48.71) --
	(342.38,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.76, 48.71) --
	(391.76,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.13, 48.71) --
	(441.13,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.51, 48.71) --
	(490.51,332.92);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.60,246.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.29,260.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.66,300.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.53,308.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.70,256.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.50,266.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.22,249.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.73,266.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.68,264.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.40,230.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.31,264.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.05,240.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.03,259.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.67,281.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.91,243.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.32,261.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.98,234.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.85,230.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.75,258.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.24,262.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.69,246.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.73,258.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.70,253.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.79,283.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.28,247.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.43,251.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.02,271.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.72,265.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.92,273.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.91,307.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.23,246.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26,262.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.21,279.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.51,262.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.44,261.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.22,254.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.16,258.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.43,265.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.97,284.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.57,262.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.28,241.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.39,249.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.38,265.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.39,318.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.15,254.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.11,257.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.69,265.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.99,254.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.69,220.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.84,289.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.53,266.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.62,259.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.33,308.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.89,259.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.39,261.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,234.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.70,263.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.70,229.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.98,261.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.70,263.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.20,258.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.62,268.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.62,246.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,317.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.74,265.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.05,256.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.66,263.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.41,253.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.34,305.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.66,299.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.40,261.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.16,255.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.43,218.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.94,257.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.12,266.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.54,251.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.89,261.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.02,262.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.23,251.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.17,235.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.62,261.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.74,254.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.18,256.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.64,259.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.10,246.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.83,244.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.77,266.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.69,251.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.41,258.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.44,278.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.02,261.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.16,264.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.38,239.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.97,256.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.98,309.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.70,212.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.26,246.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.48,252.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.60,265.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.20,239.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.32,239.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.76,265.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.16,285.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.82,260.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.64,260.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.55,241.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.40,278.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.56,305.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.81,292.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.71,282.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.15,266.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.40,265.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.45,295.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.15,200.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.41,294.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.95,256.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.95,256.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.13,261.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.02,265.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.85,262.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.29,230.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.83,259.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.26,247.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.67,262.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.72,264.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.24,279.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.94,235.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.61,260.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.53,275.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.51,255.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.44,305.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.58,267.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.15,256.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.06,278.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.28,259.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.16,293.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.94,258.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.83,278.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.33,286.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.19,253.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.26,268.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.62,249.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.03,302.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.52,246.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.38,242.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.87,309.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.62,291.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.58,252.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.74,259.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.27,263.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.27,251.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.29,240.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.75,253.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.07,256.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.29,224.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.28,270.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.55,250.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.42,261.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.23,244.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.17,239.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.21,265.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.56,244.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.17,304.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.13,254.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.20,252.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.60,258.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.03,316.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.79,237.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.70,241.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,262.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.86,257.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.89,258.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.81,226.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.61,257.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.39,259.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.24,268.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.08,264.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.29,250.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.84,262.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.26,249.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.61,258.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.94,306.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.84,248.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,266.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.87,256.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.93,264.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.87,281.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.18,255.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.63,257.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.54,252.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.66,246.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.44,264.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.92,264.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.51,256.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.94,261.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.85,258.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.50,295.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.97,259.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,286.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.04,260.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.39,259.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.04,260.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.19,258.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.90,260.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.89,261.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.79,239.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.03,241.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.15,264.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.67,259.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.30,238.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.03,263.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.53,235.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.28,272.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.79,310.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.66,292.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.65,240.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.83,252.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.78,257.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.95,265.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.98,242.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.22,170.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.34,247.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.89,254.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.94,248.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.53,254.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.93,260.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.50,262.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.37,263.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.49,300.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.95,302.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.29,268.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.49,259.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.30,261.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.46,263.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.91,254.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.40,261.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.06,287.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.39,245.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.52,236.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.54,263.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.65,253.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.08,299.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.63,303.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.73,234.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.44,251.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.42,256.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.72,269.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.77,262.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.35,247.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.79,263.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.10,243.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.85,265.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.21,226.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.27,257.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.36,257.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.49,255.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.17,261.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.13,265.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.38,249.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.45,234.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.20,262.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.85,265.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.85,251.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.32,283.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.31,264.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.28,257.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.86,271.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.03,264.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.53,291.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.73,269.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.50,299.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.55,261.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.67,259.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.04,265.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.67,312.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.54,295.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.46,266.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.59,280.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.47,265.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.97,253.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.03,255.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.35,259.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.63,255.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.84,277.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.65,262.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.05,221.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.50,264.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.11,265.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.18,261.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.44,279.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.32,311.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.30,265.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.48,259.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.39,265.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.75,247.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.01,300.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.42,298.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.31,255.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.40,242.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.22,262.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.06,238.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.20,252.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.50,258.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.96,249.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.73,234.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,264.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.45,265.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.67,265.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.26,262.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.07,250.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.30,315.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.86,258.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.67,257.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.93,265.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.71,262.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.68,259.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.85,245.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.53,286.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.56,259.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.16,247.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.12,256.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.07,249.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.37,202.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.31,292.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.23,210.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.59,292.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.04,301.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.42,269.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.53,263.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.85,250.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.63,264.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.13,251.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.14,271.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.08,239.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.13,258.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.90,260.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.27,217.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.98,264.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.19,238.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.30,255.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.03,265.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.91,286.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.63,259.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.64,217.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.08,271.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.56,264.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.45,261.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.27,253.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.89,198.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.44,235.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.62,251.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.98,260.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.40,258.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.29,265.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.37,252.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.98,262.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.04,261.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.32,263.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.32,265.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.20,291.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.33,311.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.53,256.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.30,219.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.28,251.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.35,260.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.18,258.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.03,227.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.19,250.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.72,278.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.08,296.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.69,265.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.54,262.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.73,268.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.11,259.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.45,227.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.70,265.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.82,241.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.72,274.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.31,305.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.42,265.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.03,254.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.98,253.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.56,260.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.53,221.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.20,247.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.46,260.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.20,309.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.70,265.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.69,258.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.14,247.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.15,296.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.04,262.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.67,255.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.98,246.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.17,249.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.82,253.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.04,278.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.91,250.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.17,257.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.96,262.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.59,263.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.29,260.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.08,271.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.90,235.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.03,282.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.50,243.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.80,237.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.76,249.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.24,224.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.66,245.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.79,264.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.81,257.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.63,301.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.26,251.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.29,258.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.66,249.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.85,266.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.08,249.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.92,246.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.36,255.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.55,263.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.68,262.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.60,247.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.74,263.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.64,233.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.91,245.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.29,261.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.89,261.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.56,283.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.92,256.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.82,263.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.83,303.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.99,246.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.84,266.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.09,225.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.62,254.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.61,303.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.44,258.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.25,225.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,263.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.29,220.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.40,284.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.23,230.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.58,320.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.93,264.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.44,254.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.21,256.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.74,240.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.67,251.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.17,241.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.55,308.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.90,274.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.96,244.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.88,255.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.74,248.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.93,285.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.31,258.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.44,258.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.31,261.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.48,265.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.57,246.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.85,262.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.33,228.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.47,261.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.57,253.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.73,254.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,236.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.48,261.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.67,258.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.55,237.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.15,264.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.68,258.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.45,266.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.79,262.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.20,293.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.73,270.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.03,286.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.29,255.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.48,261.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.85,285.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.81,253.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.46,271.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.29,263.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.07,254.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.28,256.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.62,297.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.96,250.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.88,263.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.58,262.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.41,264.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.14,262.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.75,227.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.73,256.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.65,315.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.40,235.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.12,257.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.58,271.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.53,238.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.53,262.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.33,254.93) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] (293.00,310.20) --
	(294.99,308.12) --
	(296.99,306.03) --
	(298.98,303.95) --
	(300.98,301.86) --
	(302.97,299.78) --
	(304.97,297.70) --
	(306.96,295.61) --
	(308.96,293.53) --
	(310.95,291.44) --
	(312.95,289.36) --
	(314.94,287.27) --
	(316.94,285.19) --
	(318.93,283.11) --
	(320.93,281.02) --
	(322.92,278.94) --
	(324.92,276.85) --
	(326.91,274.77) --
	(328.91,272.68) --
	(330.90,270.60) --
	(332.90,268.52) --
	(334.89,266.43) --
	(336.89,264.35) --
	(338.88,262.26) --
	(340.88,260.18) --
	(342.87,258.09) --
	(344.87,256.01) --
	(346.87,253.92) --
	(348.86,253.46) --
	(350.86,253.46) --
	(352.85,253.46) --
	(354.85,253.46) --
	(356.84,253.46) --
	(358.84,253.46) --
	(360.83,253.46) --
	(362.83,253.46) --
	(364.82,253.46) --
	(366.82,253.46) --
	(368.81,253.46) --
	(370.81,253.46) --
	(372.80,253.46) --
	(374.80,253.46) --
	(376.79,253.46) --
	(378.79,253.46) --
	(380.78,253.46) --
	(382.78,253.46) --
	(384.77,253.46) --
	(386.77,253.46) --
	(388.76,253.46) --
	(390.76,253.46) --
	(392.75,253.46) --
	(394.75,253.46) --
	(396.74,253.46) --
	(398.74,253.46) --
	(400.73,253.46) --
	(402.73,253.46) --
	(404.72,253.46) --
	(406.72,253.46) --
	(408.71,253.46) --
	(410.71,253.46) --
	(412.70,253.46) --
	(414.70,253.46) --
	(416.69,253.46) --
	(418.69,253.46) --
	(420.68,253.46) --
	(422.68,253.46) --
	(424.67,253.46) --
	(426.67,253.46) --
	(428.67,253.46) --
	(430.66,253.46) --
	(432.66,253.46) --
	(434.65,253.46) --
	(436.65,253.46) --
	(438.64,253.46) --
	(440.64,253.46) --
	(442.63,253.46) --
	(444.63,253.46) --
	(446.62,253.46) --
	(448.62,253.46) --
	(450.61,253.46) --
	(452.61,253.46) --
	(454.60,253.46) --
	(456.60,253.46) --
	(458.59,253.46) --
	(460.59,253.46) --
	(462.58,253.46) --
	(464.58,253.46) --
	(466.57,253.46) --
	(468.57,253.46) --
	(470.56,253.46) --
	(472.56,253.46) --
	(474.55,253.46) --
	(476.55,253.46) --
	(478.54,253.46) --
	(480.54,253.46) --
	(482.53,253.46) --
	(484.53,253.46) --
	(486.52,253.46) --
	(488.52,253.46) --
	(490.51,253.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (283.12, 48.71) rectangle (500.39,332.92);
\end{scope}
\begin{scope}
\path[clip] ( 60.35,332.92) rectangle (277.62,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (168.99,338.88) {Well-Specified $(m = -4)$};
\end{scope}
\begin{scope}
\path[clip] (283.12,332.92) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (391.76,338.88) {Misspecified $m = 0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 70.23, 32.74) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (119.61, 32.74) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (168.99, 32.74) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (218.37, 32.74) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (267.74, 32.74) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (293.00, 32.74) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (342.38, 32.74) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (391.76, 32.74) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (441.13, 32.74) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (490.51, 32.74) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40, 59.65) {-7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,124.13) {-5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,188.62) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,253.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,317.59) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (280.37,  8.61) {$X$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,190.81) {$Y$};
\end{scope}
\end{tikzpicture}


==> Figures/dsl_finite_diff_fig.tex <==
% Created by tikzDevice version 0.12.5 on 2024-01-29 12:52:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 60.35, 48.71) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35, 82.01) --
	(500.39, 82.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,162.19) --
	(500.39,162.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,242.37) --
	(500.39,242.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,322.55) --
	(500.39,322.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.36, 48.71) --
	(130.36,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.37, 48.71) --
	(230.37,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.38, 48.71) --
	(330.38,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.38, 48.71) --
	(430.38,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,122.10) --
	(500.39,122.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,202.28) --
	(500.39,202.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,282.46) --
	(500.39,282.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.35, 48.71) --
	( 80.35,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36, 48.71) --
	(180.36,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.37, 48.71) --
	(280.37,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.38, 48.71) --
	(380.38,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.39, 48.71) --
	(480.39,355.85);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 80.35,228.62) --
	( 82.35,228.62) --
	( 84.35,228.62) --
	( 86.35,228.62) --
	( 88.35,228.62) --
	( 90.35,228.62) --
	( 92.35,228.62) --
	( 94.35,228.62) --
	( 96.35,228.62) --
	( 98.35,228.62) --
	(100.35,228.62) --
	(102.36,228.62) --
	(104.36,228.62) --
	(106.36,228.62) --
	(108.36,228.62) --
	(110.36,228.62) --
	(112.36,228.62) --
	(114.36,228.62) --
	(116.36,228.62) --
	(118.36,228.62) --
	(120.36,228.62) --
	(122.36,228.62) --
	(124.36,228.62) --
	(126.36,228.62) --
	(128.36,228.62) --
	(130.36,228.62) --
	(132.36,228.62) --
	(134.36,228.62) --
	(136.36,228.62) --
	(138.36,228.62) --
	(140.36,228.62) --
	(142.36,228.62) --
	(144.36,228.62) --
	(146.36,228.62) --
	(148.36,228.62) --
	(150.36,228.62) --
	(152.36,228.62) --
	(154.36,228.62) --
	(156.36,228.62) --
	(158.36,228.62) --
	(160.36,228.62) --
	(162.36,228.62) --
	(164.36,228.62) --
	(166.36,228.62) --
	(168.36,228.62) --
	(170.36,228.62) --
	(172.36,228.62) --
	(174.36,228.62) --
	(176.36,228.62) --
	(178.36,228.62) --
	(180.36,228.62) --
	(182.36,228.62) --
	(184.36,228.62) --
	(186.36,228.62) --
	(188.36,228.62) --
	(190.36,228.62) --
	(192.36,228.62) --
	(194.36,228.62) --
	(196.36,228.62) --
	(198.36,228.62) --
	(200.36,228.62) --
	(202.36,228.62) --
	(204.36,228.62) --
	(206.36,228.62) --
	(208.36,228.62) --
	(210.36,228.62) --
	(212.36,228.62) --
	(214.36,228.62) --
	(216.37,228.62) --
	(218.37,228.62) --
	(220.37,228.62) --
	(222.37,228.62) --
	(224.37,228.62) --
	(226.37,228.62) --
	(228.37,228.62) --
	(230.37,228.62) --
	(232.37,228.62) --
	(234.37,228.62) --
	(236.37,228.62) --
	(238.37,228.62) --
	(240.37,228.62) --
	(242.37,228.62) --
	(244.37,228.62) --
	(246.37,228.62) --
	(248.37,228.62) --
	(250.37,228.62) --
	(252.37,228.62) --
	(254.37,228.62) --
	(256.37,228.62) --
	(258.37,228.62) --
	(260.37,228.62) --
	(262.37,228.62) --
	(264.37,228.62) --
	(266.37,228.62) --
	(268.37,228.62) --
	(270.37,228.62) --
	(272.37,228.62) --
	(274.37,228.62) --
	(276.37,228.62) --
	(278.37,228.62) --
	(280.37,228.62) --
	(282.37,175.94) --
	(284.37,175.94) --
	(286.37,175.94) --
	(288.37,175.94) --
	(290.37,175.94) --
	(292.37,175.94) --
	(294.37,175.94) --
	(296.37,175.94) --
	(298.37,175.94) --
	(300.37,175.94) --
	(302.37,175.94) --
	(304.37,175.94) --
	(306.37,175.94) --
	(308.37,175.94) --
	(310.37,175.94) --
	(312.37,175.94) --
	(314.37,175.94) --
	(316.37,175.94) --
	(318.37,175.94) --
	(320.37,175.94) --
	(322.37,175.94) --
	(324.37,175.94) --
	(326.37,175.94) --
	(328.37,175.94) --
	(330.38,175.94) --
	(332.38,175.94) --
	(334.38,175.94) --
	(336.38,175.94) --
	(338.38,175.94) --
	(340.38,175.94) --
	(342.38,175.94) --
	(344.38,175.94) --
	(346.38,175.94) --
	(348.38,175.94) --
	(350.38,175.94) --
	(352.38,175.94) --
	(354.38,175.94) --
	(356.38,175.94) --
	(358.38,175.94) --
	(360.38,175.94) --
	(362.38,175.94) --
	(364.38,175.94) --
	(366.38,175.94) --
	(368.38,175.94) --
	(370.38,175.94) --
	(372.38,175.94) --
	(374.38,175.94) --
	(376.38,175.94) --
	(378.38,175.94) --
	(380.38,175.94) --
	(382.38,175.94) --
	(384.38,175.94) --
	(386.38,175.94) --
	(388.38,175.94) --
	(390.38,175.94) --
	(392.38,175.94) --
	(394.38,175.94) --
	(396.38,175.94) --
	(398.38,175.94) --
	(400.38,175.94) --
	(402.38,175.94) --
	(404.38,175.94) --
	(406.38,175.94) --
	(408.38,175.94) --
	(410.38,175.94) --
	(412.38,175.94) --
	(414.38,175.94) --
	(416.38,175.94) --
	(418.38,175.94) --
	(420.38,175.94) --
	(422.38,175.94) --
	(424.38,175.94) --
	(426.38,175.94) --
	(428.38,175.94) --
	(430.38,175.94) --
	(432.38,175.94) --
	(434.38,175.94) --
	(436.38,175.94) --
	(438.38,175.94) --
	(440.38,175.94) --
	(442.38,175.94) --
	(444.39,175.94) --
	(446.39,175.94) --
	(448.39,175.94) --
	(450.39,175.94) --
	(452.39,175.94) --
	(454.39,175.94) --
	(456.39,175.94) --
	(458.39,175.94) --
	(460.39,175.94) --
	(462.39,175.94) --
	(464.39,175.94) --
	(466.39,175.94) --
	(468.39,175.94) --
	(470.39,175.94) --
	(472.39,175.94) --
	(474.39,175.94) --
	(476.39,175.94) --
	(478.39,175.94) --
	(480.39,175.94);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 80.35,228.62) --
	( 82.35,228.62) --
	( 84.35,228.62) --
	( 86.35,228.62) --
	( 88.35,228.62) --
	( 90.35,228.62) --
	( 92.35,228.62) --
	( 94.35,228.62) --
	( 96.35,228.62) --
	( 98.35,228.62) --
	(100.35,228.62) --
	(102.36,228.62) --
	(104.36,228.62) --
	(106.36,228.62) --
	(108.36,228.62) --
	(110.36,228.62) --
	(112.36,228.62) --
	(114.36,228.62) --
	(116.36,228.62) --
	(118.36,228.62) --
	(120.36,228.62) --
	(122.36,228.62) --
	(124.36,228.62) --
	(126.36,228.62) --
	(128.36,228.62) --
	(130.36,228.62) --
	(132.36,228.62) --
	(134.36,228.62) --
	(136.36,228.62) --
	(138.36,228.62) --
	(140.36,228.62) --
	(142.36,228.62) --
	(144.36,228.62) --
	(146.36,228.62) --
	(148.36,228.62) --
	(150.36,228.67) --
	(152.36,228.77) --
	(154.36,228.87) --
	(156.36,228.97) --
	(158.36,229.08) --
	(160.36,229.18) --
	(162.36,229.28) --
	(164.36,229.38) --
	(166.36,229.48) --
	(168.36,229.58) --
	(170.36,229.68) --
	(172.36,229.78) --
	(174.36,229.88) --
	(176.36,229.98) --
	(178.36,230.09) --
	(180.36,230.30) --
	(182.36,230.50) --
	(184.36,230.70) --
	(186.36,230.90) --
	(188.36,231.11) --
	(190.36,231.51) --
	(192.36,231.91) --
	(194.36,232.32) --
	(196.36,232.88) --
	(198.36,233.48) --
	(200.36,234.08) --
	(202.36,234.69) --
	(204.36,235.29) --
	(206.36,235.89) --
	(208.36,236.50) --
	(210.36,237.10) --
	(212.36,237.70) --
	(214.36,238.33) --
	(216.37,239.13) --
	(218.37,240.11) --
	(220.37,241.22) --
	(222.37,242.36) --
	(224.37,243.59) --
	(226.37,244.89) --
	(228.37,246.20) --
	(230.37,247.68) --
	(232.37,249.29) --
	(234.37,251.00) --
	(236.37,252.71) --
	(238.37,254.49) --
	(240.37,256.32) --
	(242.37,258.36) --
	(244.37,260.67) --
	(246.37,262.99) --
	(248.37,265.32) --
	(250.37,267.73) --
	(252.37,270.24) --
	(254.37,273.04) --
	(256.37,276.12) --
	(258.37,279.57) --
	(260.37,283.26) --
	(262.37,287.23) --
	(264.37,291.48) --
	(266.37,296.05) --
	(268.37,301.08) --
	(270.37,306.68) --
	(272.37,312.74) --
	(274.37,319.32) --
	(276.37,326.41) --
	(278.37,333.84) --
	(280.37,341.89) --
	(282.37,330.66) --
	(284.37,320.40) --
	(286.37,310.76) --
	(288.37,301.76) --
	(290.37,294.03) --
	(292.37,287.22) --
	(294.37,281.23) --
	(296.37,276.55) --
	(298.37,272.63) --
	(300.37,268.71) --
	(302.37,264.79) --
	(304.37,260.90) --
	(306.37,257.26) --
	(308.37,253.73) --
	(310.37,250.36) --
	(312.37,247.25) --
	(314.37,244.24) --
	(316.37,241.31) --
	(318.37,238.44) --
	(320.37,235.62) --
	(322.37,232.82) --
	(324.37,230.11) --
	(326.37,227.39) --
	(328.37,224.77) --
	(330.38,222.22) --
	(332.38,219.81) --
	(334.38,217.39) --
	(336.38,215.03) --
	(338.38,212.72) --
	(340.38,210.49) --
	(342.38,208.27) --
	(344.38,206.16) --
	(346.38,204.24) --
	(348.38,202.43) --
	(350.38,200.67) --
	(352.38,198.97) --
	(354.38,197.26) --
	(356.38,195.63) --
	(358.38,194.02) --
	(360.38,192.41) --
	(362.38,190.86) --
	(364.38,189.51) --
	(366.38,188.25) --
	(368.38,187.24) --
	(370.38,186.33) --
	(372.38,185.45) --
	(374.38,184.64) --
	(376.38,183.89) --
	(378.38,183.18) --
	(380.38,182.48) --
	(382.38,181.78) --
	(384.38,181.07) --
	(386.38,180.37) --
	(388.38,179.77) --
	(390.38,179.16) --
	(392.38,178.56) --
	(394.38,177.96) --
	(396.38,177.45) --
	(398.38,177.05) --
	(400.38,176.69) --
	(402.38,176.39) --
	(404.38,176.18) --
	(406.38,176.08) --
	(408.38,175.98) --
	(410.38,175.94) --
	(412.38,175.94) --
	(414.38,175.94) --
	(416.38,175.94) --
	(418.38,175.94) --
	(420.38,175.94) --
	(422.38,175.94) --
	(424.38,175.94) --
	(426.38,175.94) --
	(428.38,175.94) --
	(430.38,175.94) --
	(432.38,175.94) --
	(434.38,175.94) --
	(436.38,175.94) --
	(438.38,175.94) --
	(440.38,175.94) --
	(442.38,175.94) --
	(444.39,175.94) --
	(446.39,175.94) --
	(448.39,175.94) --
	(450.39,175.94) --
	(452.39,175.94) --
	(454.39,175.94) --
	(456.39,175.94) --
	(458.39,175.94) --
	(460.39,175.94) --
	(462.39,175.94) --
	(464.39,175.94) --
	(466.39,175.94) --
	(468.39,175.94) --
	(470.39,175.94) --
	(472.39,175.94) --
	(474.39,175.94) --
	(476.39,175.94) --
	(478.39,175.94) --
	(480.39,175.94);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.35,228.62) --
	( 82.35,228.62) --
	( 84.35,228.62) --
	( 86.35,228.62) --
	( 88.35,228.62) --
	( 90.35,228.62) --
	( 92.35,228.62) --
	( 94.35,228.62) --
	( 96.35,228.62) --
	( 98.35,228.62) --
	(100.35,228.62) --
	(102.36,228.62) --
	(104.36,228.62) --
	(106.36,228.62) --
	(108.36,228.62) --
	(110.36,228.62) --
	(112.36,228.62) --
	(114.36,228.62) --
	(116.36,228.62) --
	(118.36,228.62) --
	(120.36,228.62) --
	(122.36,228.62) --
	(124.36,228.62) --
	(126.36,228.62) --
	(128.36,228.62) --
	(130.36,228.62) --
	(132.36,228.62) --
	(134.36,228.62) --
	(136.36,228.62) --
	(138.36,228.62) --
	(140.36,228.62) --
	(142.36,228.62) --
	(144.36,228.62) --
	(146.36,228.62) --
	(148.36,228.62) --
	(150.36,228.65) --
	(152.36,228.68) --
	(154.36,228.68) --
	(156.36,228.68) --
	(158.36,228.62) --
	(160.36,228.52) --
	(162.36,228.39) --
	(164.36,228.24) --
	(166.36,228.04) --
	(168.36,227.79) --
	(170.36,227.54) --
	(172.36,227.29) --
	(174.36,227.03) --
	(176.36,226.73) --
	(178.36,226.44) --
	(180.36,226.19) --
	(182.36,225.94) --
	(184.36,225.69) --
	(186.36,225.41) --
	(188.36,225.11) --
	(190.36,224.87) --
	(192.36,224.62) --
	(194.36,224.32) --
	(196.36,223.97) --
	(198.36,223.59) --
	(200.36,223.11) --
	(202.36,222.61) --
	(204.36,222.11) --
	(206.36,221.60) --
	(208.36,221.05) --
	(210.36,220.49) --
	(212.36,219.92) --
	(214.36,219.32) --
	(216.37,218.76) --
	(218.37,218.20) --
	(220.37,217.64) --
	(222.37,217.10) --
	(224.37,216.56) --
	(226.37,216.03) --
	(228.37,215.48) --
	(230.37,215.01) --
	(232.37,214.54) --
	(234.37,214.08) --
	(236.37,213.58) --
	(238.37,213.12) --
	(240.37,212.63) --
	(242.37,212.24) --
	(244.37,211.96) --
	(246.37,211.65) --
	(248.37,211.31) --
	(250.37,210.97) --
	(252.37,210.53) --
	(254.37,210.17) --
	(256.37,209.89) --
	(258.37,209.67) --
	(260.37,209.55) --
	(262.37,209.58) --
	(264.37,209.75) --
	(266.37,209.69) --
	(268.37,209.21) --
	(270.37,208.61) --
	(272.37,207.77) --
	(274.37,206.56) --
	(276.37,205.28) --
	(278.37,203.87) --
	(280.37,202.28) --
	(282.37,200.69) --
	(284.37,199.28) --
	(286.37,198.00) --
	(288.37,196.79) --
	(290.37,195.95) --
	(292.37,195.35) --
	(294.37,194.87) --
	(296.37,194.81) --
	(298.37,194.98) --
	(300.37,195.01) --
	(302.37,194.89) --
	(304.37,194.67) --
	(306.37,194.39) --
	(308.37,194.03) --
	(310.37,193.59) --
	(312.37,193.25) --
	(314.37,192.91) --
	(316.37,192.60) --
	(318.37,192.32) --
	(320.37,191.93) --
	(322.37,191.44) --
	(324.37,190.98) --
	(326.37,190.48) --
	(328.37,190.02) --
	(330.38,189.55) --
	(332.38,189.08) --
	(334.38,188.53) --
	(336.38,188.00) --
	(338.38,187.46) --
	(340.38,186.92) --
	(342.38,186.36) --
	(344.38,185.80) --
	(346.38,185.24) --
	(348.38,184.64) --
	(350.38,184.07) --
	(352.38,183.51) --
	(354.38,182.96) --
	(356.38,182.45) --
	(358.38,181.95) --
	(360.38,181.45) --
	(362.38,180.97) --
	(364.38,180.59) --
	(366.38,180.24) --
	(368.38,179.94) --
	(370.38,179.69) --
	(372.38,179.45) --
	(374.38,179.15) --
	(376.38,178.87) --
	(378.38,178.62) --
	(380.38,178.37) --
	(382.38,178.12) --
	(384.38,177.83) --
	(386.38,177.53) --
	(388.38,177.27) --
	(390.38,177.02) --
	(392.38,176.77) --
	(394.38,176.52) --
	(396.38,176.32) --
	(398.38,176.17) --
	(400.38,176.04) --
	(402.38,175.94) --
	(404.38,175.88) --
	(406.38,175.88) --
	(408.38,175.88) --
	(410.38,175.91) --
	(412.38,175.94) --
	(414.38,175.94) --
	(416.38,175.94) --
	(418.38,175.94) --
	(420.38,175.94) --
	(422.38,175.94) --
	(424.38,175.94) --
	(426.38,175.94) --
	(428.38,175.94) --
	(430.38,175.94) --
	(432.38,175.94) --
	(434.38,175.94) --
	(436.38,175.94) --
	(438.38,175.94) --
	(440.38,175.94) --
	(442.38,175.94) --
	(444.39,175.94) --
	(446.39,175.94) --
	(448.39,175.94) --
	(450.39,175.94) --
	(452.39,175.94) --
	(454.39,175.94) --
	(456.39,175.94) --
	(458.39,175.94) --
	(460.39,175.94) --
	(462.39,175.94) --
	(464.39,175.94) --
	(466.39,175.94) --
	(468.39,175.94) --
	(470.39,175.94) --
	(472.39,175.94) --
	(474.39,175.94) --
	(476.39,175.94) --
	(478.39,175.94) --
	(480.39,175.94);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 80.35,228.62) --
	( 82.35,228.62) --
	( 84.35,228.62) --
	( 86.35,228.62) --
	( 88.35,228.62) --
	( 90.35,228.62) --
	( 92.35,228.62) --
	( 94.35,228.62) --
	( 96.35,228.62) --
	( 98.35,228.62) --
	(100.35,228.62) --
	(102.36,228.62) --
	(104.36,228.62) --
	(106.36,228.62) --
	(108.36,228.62) --
	(110.36,228.62) --
	(112.36,228.62) --
	(114.36,228.62) --
	(116.36,228.62) --
	(118.36,228.62) --
	(120.36,228.62) --
	(122.36,228.62) --
	(124.36,228.62) --
	(126.36,228.62) --
	(128.36,228.62) --
	(130.36,228.62) --
	(132.36,228.62) --
	(134.36,228.62) --
	(136.36,228.62) --
	(138.36,228.62) --
	(140.36,228.62) --
	(142.36,228.62) --
	(144.36,228.62) --
	(146.36,228.62) --
	(148.36,228.62) --
	(150.36,228.62) --
	(152.36,228.58) --
	(154.36,228.48) --
	(156.36,228.38) --
	(158.36,228.17) --
	(160.36,227.87) --
	(162.36,227.51) --
	(164.36,227.11) --
	(166.36,226.60) --
	(168.36,226.00) --
	(170.36,225.40) --
	(172.36,224.79) --
	(174.36,224.19) --
	(176.36,223.49) --
	(178.36,222.78) --
	(180.36,222.08) --
	(182.36,221.38) --
	(184.36,220.67) --
	(186.36,219.92) --
	(188.36,219.11) --
	(190.36,218.23) --
	(192.36,217.32) --
	(194.36,216.31) --
	(196.36,215.05) --
	(198.36,213.70) --
	(200.36,212.15) --
	(202.36,210.54) --
	(204.36,208.93) --
	(206.36,207.30) --
	(208.36,205.59) --
	(210.36,203.89) --
	(212.36,202.13) --
	(214.36,200.32) --
	(216.37,198.40) --
	(218.37,196.29) --
	(220.37,194.07) --
	(222.37,191.84) --
	(224.37,189.53) --
	(226.37,187.16) --
	(228.37,184.75) --
	(230.37,182.34) --
	(232.37,179.79) --
	(234.37,177.17) --
	(236.37,174.45) --
	(238.37,171.74) --
	(240.37,168.94) --
	(242.37,166.12) --
	(244.37,163.25) --
	(246.37,160.32) --
	(248.37,157.31) --
	(250.37,154.20) --
	(252.37,150.83) --
	(254.37,147.30) --
	(256.37,143.66) --
	(258.37,139.77) --
	(260.37,135.85) --
	(262.37,131.93) --
	(264.37,128.01) --
	(266.37,123.33) --
	(268.37,117.34) --
	(270.37,110.53) --
	(272.37,102.80) --
	(274.37, 93.80) --
	(276.37, 84.15) --
	(278.37, 73.90) --
	(280.37, 62.67) --
	(282.37, 70.72) --
	(284.37, 78.15) --
	(286.37, 85.24) --
	(288.37, 91.82) --
	(290.37, 97.88) --
	(292.37,103.47) --
	(294.37,108.51) --
	(296.37,113.08) --
	(298.37,117.33) --
	(300.37,121.30) --
	(302.37,124.99) --
	(304.37,128.44) --
	(306.37,131.51) --
	(308.37,134.32) --
	(310.37,136.83) --
	(312.37,139.24) --
	(314.37,141.57) --
	(316.37,143.89) --
	(318.37,146.20) --
	(320.37,148.24) --
	(322.37,150.07) --
	(324.37,151.85) --
	(326.37,153.56) --
	(328.37,155.27) --
	(330.38,156.88) --
	(332.38,158.36) --
	(334.38,159.67) --
	(336.38,160.97) --
	(338.38,162.20) --
	(340.38,163.34) --
	(342.38,164.45) --
	(344.38,165.43) --
	(346.38,166.23) --
	(348.38,166.86) --
	(350.38,167.46) --
	(352.38,168.06) --
	(354.38,168.67) --
	(356.38,169.27) --
	(358.38,169.87) --
	(360.38,170.48) --
	(362.38,171.08) --
	(364.38,171.68) --
	(366.38,172.24) --
	(368.38,172.65) --
	(370.38,173.05) --
	(372.38,173.45) --
	(374.38,173.66) --
	(376.38,173.86) --
	(378.38,174.06) --
	(380.38,174.26) --
	(382.38,174.47) --
	(384.38,174.58) --
	(386.38,174.68) --
	(388.38,174.78) --
	(390.38,174.88) --
	(392.38,174.98) --
	(394.38,175.08) --
	(396.38,175.18) --
	(398.38,175.28) --
	(400.38,175.38) --
	(402.38,175.48) --
	(404.38,175.59) --
	(406.38,175.69) --
	(408.38,175.79) --
	(410.38,175.89) --
	(412.38,175.94) --
	(414.38,175.94) --
	(416.38,175.94) --
	(418.38,175.94) --
	(420.38,175.94) --
	(422.38,175.94) --
	(424.38,175.94) --
	(426.38,175.94) --
	(428.38,175.94) --
	(430.38,175.94) --
	(432.38,175.94) --
	(434.38,175.94) --
	(436.38,175.94) --
	(438.38,175.94) --
	(440.38,175.94) --
	(442.38,175.94) --
	(444.39,175.94) --
	(446.39,175.94) --
	(448.39,175.94) --
	(450.39,175.94) --
	(452.39,175.94) --
	(454.39,175.94) --
	(456.39,175.94) --
	(458.39,175.94) --
	(460.39,175.94) --
	(462.39,175.94) --
	(464.39,175.94) --
	(466.39,175.94) --
	(468.39,175.94) --
	(470.39,175.94) --
	(472.39,175.94) --
	(474.39,175.94) --
	(476.39,175.94) --
	(478.39,175.94) --
	(480.39,175.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 60.35, 48.71) rectangle (500.39,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,116.59) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,196.77) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,276.95) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 80.35, 32.74) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (180.36, 32.74) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (280.37, 32.74) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (380.38, 32.74) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (480.39, 32.74) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (280.37,  8.61) {$\beta_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,202.28) {Loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (355.98,320.12) rectangle (384.44,348.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (358.83,334.35) -- (381.59,334.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (355.98,291.67) rectangle (384.44,320.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (358.83,305.90) -- (381.59,305.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (355.98,263.22) rectangle (384.44,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (358.83,277.45) -- (381.59,277.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (355.98,234.77) rectangle (384.44,263.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] (358.83,248.99) -- (381.59,248.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (389.94,330.22) {ERM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (389.94,301.77) {Forward DSL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (389.94,273.31) {Central DSL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (389.94,244.86) {Backward DSL};
\end{scope}
\end{tikzpicture}


==> Figures/dsl_mis_fig.tex <==
% Created by tikzDevice version 0.12.5 on 2024-02-01 20:07:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 63.91, 48.71) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,105.46) --
	(500.39,105.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,191.40) --
	(500.39,191.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,277.35) --
	(500.39,277.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.16, 48.71) --
	(139.16,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.48, 48.71) --
	(234.48,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.81, 48.71) --
	(329.81,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.14, 48.71) --
	(425.14,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91, 62.48) --
	(500.39, 62.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,148.43) --
	(500.39,148.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,234.37) --
	(500.39,234.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,320.32) --
	(500.39,320.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.49, 48.71) --
	( 91.49,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.82, 48.71) --
	(186.82,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.15, 48.71) --
	(282.15,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.48, 48.71) --
	(377.48,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.80, 48.71) --
	(472.80,355.85);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 86.13, 62.74) --
	(276.79, 73.65) --
	(372.11,118.04) --
	(419.78,180.36) --
	(443.61,229.45) --
	(467.44,334.05);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.70, 63.32) --
	(280.36, 72.97) --
	(375.69, 93.12) --
	(423.35,131.57) --
	(447.18,186.02) --
	(471.02,305.65);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 93.28, 63.87) --
	(283.94, 66.49) --
	(379.26, 73.48) --
	(426.93, 83.46) --
	(450.76,101.16) --
	(474.59,153.75);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 96.85, 64.02) --
	(287.51, 65.53) --
	(382.84, 72.34) --
	(430.50, 73.21) --
	(454.33, 85.09) --
	(478.17,107.57);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (465.06,341.89) --
	(469.83,341.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (467.44,341.89) --
	(467.44,326.21);

\path[draw=drawColor,line width= 1.1pt,line join=round] (465.06,326.21) --
	(469.83,326.21);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (468.63,330.64) --
	(473.40,330.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] (471.02,330.64) --
	(471.02,280.65);

\path[draw=drawColor,line width= 1.1pt,line join=round] (468.63,280.65) --
	(473.40,280.65);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (475.78,124.51) --
	(480.55,124.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (478.17,124.51) --
	(478.17, 90.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] (475.78, 90.63) --
	(480.55, 90.63);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (472.21,180.80) --
	(476.98,180.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] (474.59,180.80) --
	(474.59,126.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (472.21,126.71) --
	(476.98,126.71);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (441.23,236.60) --
	(445.99,236.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (443.61,236.60) --
	(443.61,222.30);

\path[draw=drawColor,line width= 1.1pt,line join=round] (441.23,222.30) --
	(445.99,222.30);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (444.80,200.14) --
	(449.57,200.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] (447.18,200.14) --
	(447.18,171.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (444.80,171.91) --
	(449.57,171.91);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (451.95,101.29) --
	(456.72,101.29);

\path[draw=drawColor,line width= 1.1pt,line join=round] (454.33,101.29) --
	(454.33, 68.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] (451.95, 68.90) --
	(456.72, 68.90);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (448.38,118.40) --
	(453.14,118.40);

\path[draw=drawColor,line width= 1.1pt,line join=round] (450.76,118.40) --
	(450.76, 83.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (448.38, 83.91) --
	(453.14, 83.91);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (417.39,186.23) --
	(422.16,186.23);

\path[draw=drawColor,line width= 1.1pt,line join=round] (419.78,186.23) --
	(419.78,174.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (417.39,174.50) --
	(422.16,174.50);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (420.97,139.88) --
	(425.74,139.88);

\path[draw=drawColor,line width= 1.1pt,line join=round] (423.35,139.88) --
	(423.35,123.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] (420.97,123.27) --
	(425.74,123.27);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (428.12, 75.58) --
	(432.89, 75.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (430.50, 75.58) --
	(430.50, 70.85);

\path[draw=drawColor,line width= 1.1pt,line join=round] (428.12, 70.85) --
	(432.89, 70.85);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.54, 89.23) --
	(429.31, 89.23);

\path[draw=drawColor,line width= 1.1pt,line join=round] (426.93, 89.23) --
	(426.93, 77.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.54, 77.69) --
	(429.31, 77.69);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (369.73,121.33) --
	(374.50,121.33);

\path[draw=drawColor,line width= 1.1pt,line join=round] (372.11,121.33) --
	(372.11,114.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (369.73,114.75) --
	(374.50,114.75);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (373.31, 96.91) --
	(378.07, 96.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (375.69, 96.91) --
	(375.69, 89.33);

\path[draw=drawColor,line width= 1.1pt,line join=round] (373.31, 89.33) --
	(378.07, 89.33);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.46, 74.65) --
	(385.22, 74.65);

\path[draw=drawColor,line width= 1.1pt,line join=round] (382.84, 74.65) --
	(382.84, 70.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.46, 70.02) --
	(385.22, 70.02);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (376.88, 76.02) --
	(381.65, 76.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (379.26, 76.02) --
	(379.26, 70.94);

\path[draw=drawColor,line width= 1.1pt,line join=round] (376.88, 70.94) --
	(381.65, 70.94);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (274.40, 74.70) --
	(279.17, 74.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] (276.79, 74.70) --
	(276.79, 72.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (274.40, 72.60) --
	(279.17, 72.60);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.98, 74.37) --
	(282.74, 74.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (280.36, 74.37) --
	(280.36, 71.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.98, 71.57) --
	(282.74, 71.57);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (285.13, 66.43) --
	(289.89, 66.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (287.51, 66.43) --
	(287.51, 64.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] (285.13, 64.64) --
	(289.89, 64.64);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.55, 67.47) --
	(286.32, 67.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.94, 67.47) --
	(283.94, 65.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.55, 65.51) --
	(286.32, 65.51);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.75, 62.81) --
	( 88.51, 62.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.13, 62.81) --
	( 86.13, 62.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.75, 62.67) --
	( 88.51, 62.67);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.32, 63.50) --
	( 92.09, 63.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.70, 63.50) --
	( 89.70, 63.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.32, 63.14) --
	( 92.09, 63.14);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.47, 64.51) --
	( 99.24, 64.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.85, 64.51) --
	( 96.85, 63.53);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.47, 63.53) --
	( 99.24, 63.53);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.90, 64.34) --
	( 95.66, 64.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.28, 64.34) --
	( 93.28, 63.40);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.90, 63.40) --
	( 95.66, 63.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 63.91, 48.71) rectangle (500.39,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96, 56.97) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,142.92) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,228.86) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,314.81) {30\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 91.49, 32.74) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.82, 32.74) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (282.15, 32.74) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (377.48, 32.74) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (472.80, 32.74) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (282.15,  8.61) {Level of Misspecification $(m)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,202.28) {Normalized Excess Regret};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.66,320.12) rectangle (124.11,348.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] ( 98.50,334.35) -- (121.26,334.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.66,291.67) rectangle (124.11,320.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 98.50,305.90) -- (121.26,305.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.66,263.22) rectangle (124.11,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 98.50,277.45) -- (121.26,277.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.66,234.77) rectangle (124.11,263.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 98.50,248.99) -- (121.26,248.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (129.61,330.22) {ETO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (129.61,301.77) {SPO+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (129.61,273.31) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (129.61,244.86) {PGC};
\end{scope}
\end{tikzpicture}


==> Figures/dsl_mis_noise_fig.tex <==
% Created by tikzDevice version 0.12.5 on 2024-02-01 21:21:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 63.91, 48.71) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,100.68) --
	(500.39,100.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,191.35) --
	(500.39,191.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,282.03) --
	(500.39,282.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.09, 48.71) --
	(140.09,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.80, 48.71) --
	(234.80,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.50, 48.71) --
	(329.50,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (424.20, 48.71) --
	(424.20,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91, 55.34) --
	(500.39, 55.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,146.01) --
	(500.39,146.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,236.69) --
	(500.39,236.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,327.37) --
	(500.39,327.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.74, 48.71) --
	( 92.74,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.45, 48.71) --
	(187.45,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.15, 48.71) --
	(282.15,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.85, 48.71) --
	(376.85,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.55, 48.71) --
	(471.55,355.85);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 88.48,338.94) --
	(126.36,338.66) --
	(164.24,320.89) --
	(202.12,328.34) --
	(240.01,332.09) --
	(277.89,336.50) --
	(315.77,326.64) --
	(353.65,328.23) --
	(391.53,332.63) --
	(429.41,335.89) --
	(467.29,330.67);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 91.32,187.86) --
	(129.20,205.88) --
	(167.08,185.99) --
	(204.97,210.95) --
	(242.85,197.80) --
	(280.73,219.89) --
	(318.61,194.84) --
	(356.49,219.87) --
	(394.37,239.20) --
	(432.25,279.00) --
	(470.13,292.99);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.16,111.34) --
	(132.04,105.70) --
	(169.93,114.42) --
	(207.81,112.99) --
	(245.69, 96.48) --
	(283.57,102.63) --
	(321.45,100.87) --
	(359.33, 97.20) --
	(397.21, 89.94) --
	(435.09,107.59) --
	(472.97, 92.02);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 97.00, 82.61) --
	(134.89, 71.98) --
	(172.77, 75.55) --
	(210.65, 85.12) --
	(248.53, 71.72) --
	(286.41, 68.89) --
	(324.29, 78.47) --
	(362.17, 80.63) --
	(400.05, 68.19) --
	(437.93, 74.99) --
	(475.81, 66.29);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.75,341.89) --
	( 93.22,341.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.48,341.89) --
	( 88.48,335.99);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.75,335.99) --
	( 93.22,335.99);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.59,210.43) --
	( 96.06,210.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.32,210.43) --
	( 91.32,165.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.59,165.28) --
	( 96.06,165.28);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.27, 93.26) --
	(101.74, 93.26);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.00, 93.26) --
	( 97.00, 71.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.27, 71.95) --
	(101.74, 71.95);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.43,124.00) --
	( 98.90,124.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.16,124.00) --
	( 94.16, 98.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.43, 98.69) --
	( 98.90, 98.69);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.63,341.65) --
	(131.10,341.65);

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.36,341.65) --
	(126.36,335.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.63,335.68) --
	(131.10,335.68);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.47,231.51) --
	(133.94,231.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.20,231.51) --
	(129.20,180.24);

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.47,180.24) --
	(133.94,180.24);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.15, 77.33) --
	(139.62, 77.33);

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.89, 77.33) --
	(134.89, 66.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.15, 66.62) --
	(139.62, 66.62);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (127.31,117.78) --
	(136.78,117.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.04,117.78) --
	(132.04, 93.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (127.31, 93.62) --
	(136.78, 93.62);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.51,323.97) --
	(168.98,323.97);

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.24,323.97) --
	(164.24,317.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.51,317.81) --
	(168.98,317.81);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.35,208.67) --
	(171.82,208.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.08,208.67) --
	(167.08,163.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.35,163.31) --
	(171.82,163.31);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.03, 82.79) --
	(177.50, 82.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.77, 82.79) --
	(172.77, 68.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.03, 68.31) --
	(177.50, 68.31);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.19,132.07) --
	(174.66,132.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.93,132.07) --
	(169.93, 96.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.19, 96.78) --
	(174.66, 96.78);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.39,331.13) --
	(206.86,331.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.12,331.13) --
	(202.12,325.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.39,325.55) --
	(206.86,325.55);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.23,234.12) --
	(209.70,234.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.97,234.12) --
	(204.97,187.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.23,187.79) --
	(209.70,187.79);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (205.91, 97.75) --
	(215.38, 97.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.65, 97.75) --
	(210.65, 72.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (205.91, 72.49) --
	(215.38, 72.49);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.07,128.09) --
	(212.54,128.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.81,128.09) --
	(207.81, 97.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.07, 97.89) --
	(212.54, 97.89);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.27,335.07) --
	(244.74,335.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] (240.01,335.07) --
	(240.01,329.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.27,329.11) --
	(244.74,329.11);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (238.11,219.08) --
	(247.58,219.08);

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.85,219.08) --
	(242.85,176.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (238.11,176.51) --
	(247.58,176.51);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.79, 76.10) --
	(253.26, 76.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (248.53, 76.10) --
	(248.53, 67.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.79, 67.34) --
	(253.26, 67.34);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (240.95,107.36) --
	(250.42,107.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.69,107.36) --
	(245.69, 85.59);

\path[draw=drawColor,line width= 1.1pt,line join=round] (240.95, 85.59) --
	(250.42, 85.59);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (273.15,339.10) --
	(282.62,339.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.89,339.10) --
	(277.89,333.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (273.15,333.89) --
	(282.62,333.89);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (275.99,247.93) --
	(285.46,247.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] (280.73,247.93) --
	(280.73,191.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] (275.99,191.86) --
	(285.46,191.86);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.67, 73.99) --
	(291.14, 73.99);

\path[draw=drawColor,line width= 1.1pt,line join=round] (286.41, 73.99) --
	(286.41, 63.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.67, 63.78) --
	(291.14, 63.78);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.83,114.35) --
	(288.30,114.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.57,114.35) --
	(283.57, 90.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.83, 90.90) --
	(288.30, 90.90);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (311.03,329.57) --
	(320.50,329.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.77,329.57) --
	(315.77,323.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (311.03,323.71) --
	(320.50,323.71);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (313.87,215.41) --
	(323.34,215.41);

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.61,215.41) --
	(318.61,174.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] (313.87,174.27) --
	(323.34,174.27);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.56, 86.43) --
	(329.03, 86.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.29, 86.43) --
	(324.29, 70.52);

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.56, 70.52) --
	(329.03, 70.52);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (316.71,113.58) --
	(326.18,113.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.45,113.58) --
	(321.45, 88.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] (316.71, 88.15) --
	(326.18, 88.15);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.91,331.35) --
	(358.38,331.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] (353.65,331.35) --
	(353.65,325.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.91,325.11) --
	(358.38,325.11);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (351.75,243.21) --
	(361.22,243.21);

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.49,243.21) --
	(356.49,196.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] (351.75,196.54) --
	(361.22,196.54);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (357.44, 90.77) --
	(366.91, 90.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] (362.17, 90.77) --
	(362.17, 70.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (357.44, 70.48) --
	(366.91, 70.48);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (354.60,109.64) --
	(364.07,109.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] (359.33,109.64) --
	(359.33, 84.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] (354.60, 84.77) --
	(364.07, 84.77);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (386.79,335.88) --
	(396.26,335.88);

\path[draw=drawColor,line width= 1.1pt,line join=round] (391.53,335.88) --
	(391.53,329.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (386.79,329.39) --
	(396.26,329.39);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (389.64,261.79) --
	(399.11,261.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (394.37,261.79) --
	(394.37,216.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (389.64,216.60) --
	(399.11,216.60);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (395.32, 72.42) --
	(404.79, 72.42);

\path[draw=drawColor,line width= 1.1pt,line join=round] (400.05, 72.42) --
	(400.05, 63.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (395.32, 63.96) --
	(404.79, 63.96);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (392.48, 99.92) --
	(401.95, 99.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (397.21, 99.92) --
	(397.21, 79.97);

\path[draw=drawColor,line width= 1.1pt,line join=round] (392.48, 79.97) --
	(401.95, 79.97);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.68,338.37) --
	(434.15,338.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (429.41,338.37) --
	(429.41,333.42);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.68,333.42) --
	(434.15,333.42);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (427.52,301.62) --
	(436.99,301.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (432.25,301.62) --
	(432.25,256.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (427.52,256.37) --
	(436.99,256.37);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (433.20, 83.20) --
	(442.67, 83.20);

\path[draw=drawColor,line width= 1.1pt,line join=round] (437.93, 83.20) --
	(437.93, 66.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (433.20, 66.79) --
	(442.67, 66.79);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (430.36,121.79) --
	(439.83,121.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (435.09,121.79) --
	(435.09, 93.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (430.36, 93.39) --
	(439.83, 93.39);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (462.56,333.60) --
	(472.03,333.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (467.29,333.60) --
	(467.29,327.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (462.56,327.75) --
	(472.03,327.75);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (465.40,314.87) --
	(474.87,314.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] (470.13,314.87) --
	(470.13,271.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (465.40,271.11) --
	(474.87,271.11);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (471.08, 69.92) --
	(480.55, 69.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (475.81, 69.92) --
	(475.81, 62.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] (471.08, 62.67) --
	(480.55, 62.67);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (468.24,103.55) --
	(477.71,103.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (472.97,103.55) --
	(472.97, 80.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (468.24, 80.50) --
	(477.71, 80.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 63.91, 48.71) rectangle (500.39,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96, 49.83) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,140.50) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,231.18) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,321.86) {30\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 92.74, 32.74) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (187.45, 32.74) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (282.15, 32.74) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (376.85, 32.74) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (471.55, 32.74) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (282.15,  8.61) {Level of Noise Asymmetry $(\alpha)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,202.28) {Normalized Excess Regret};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.04,191.58) rectangle (426.80,214.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] (406.32,202.96) -- (424.53,202.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.04,168.82) rectangle (426.80,191.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (406.32,180.20) -- (424.53,180.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.04,146.05) rectangle (426.80,168.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (406.32,157.43) -- (424.53,157.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (404.04,123.29) rectangle (426.80,146.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (406.32,134.67) -- (424.53,134.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (432.30,198.83) {ETO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (432.30,176.06) {SPO+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (432.30,153.30) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (432.30,130.54) {PGC};
\end{scope}
\end{tikzpicture}


==> Figures/dsl_regret_plot.tex <==
% Created by tikzDevice version 0.12.5 on 2024-02-01 19:26:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 63.91, 65.99) rectangle (279.40,332.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,107.90) --
	(279.40,107.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,167.45) --
	(279.40,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,227.00) --
	(279.40,227.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,286.55) --
	(279.40,286.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.49, 65.99) --
	( 82.49,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.94, 65.99) --
	(134.94,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.39, 65.99) --
	(187.39,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.84, 65.99) --
	(239.84,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91, 78.12) --
	(279.40, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,137.67) --
	(279.40,137.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,197.22) --
	(279.40,197.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,256.78) --
	(279.40,256.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,316.33) --
	(279.40,316.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.71, 65.99) --
	(108.71,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.16, 65.99) --
	(161.16,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.61, 65.99) --
	(213.61,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06, 65.99) --
	(266.06,332.92);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.70, 78.12) --
	( 77.64, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.67, 78.12) --
	( 75.67, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.70, 78.12) --
	( 77.64, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.75, 80.14) --
	( 78.68, 80.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.72, 80.14) --
	( 76.72, 79.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.75, 79.02) --
	( 78.68, 79.02);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.85, 84.19) --
	( 80.78, 84.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.82, 84.19) --
	( 78.82, 79.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.85, 79.19) --
	( 80.78, 79.19);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.80, 84.12) --
	( 79.73, 84.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.77, 84.12) --
	( 77.77, 79.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.80, 79.07) --
	( 79.73, 79.07);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.68, 78.12) --
	( 98.62, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.65, 78.12) --
	( 96.65, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.68, 78.12) --
	( 98.62, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.73, 79.12) --
	( 99.66, 79.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.70, 79.12) --
	( 97.70, 78.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.73, 78.70) --
	( 99.66, 78.70);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.83, 80.52) --
	(101.76, 80.52);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.80, 80.52) --
	( 99.80, 79.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.83, 79.19) --
	(101.76, 79.19);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.78, 80.77) --
	(100.71, 80.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.75, 80.77) --
	( 98.75, 78.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.78, 78.87) --
	(100.71, 78.87);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.66, 78.12) --
	(119.60, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.63, 78.12) --
	(117.63, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.66, 78.12) --
	(119.60, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.71, 78.98) --
	(120.64, 78.98);

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.68, 78.98) --
	(118.68, 78.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.71, 78.72) --
	(120.64, 78.72);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.81, 79.71) --
	(122.74, 79.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.78, 79.71) --
	(120.78, 78.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.81, 78.95) --
	(122.74, 78.95);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.76, 80.07) --
	(121.69, 80.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.73, 80.07) --
	(119.73, 78.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.76, 78.91) --
	(121.69, 78.91);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.64, 78.12) --
	(140.58, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.61, 78.12) --
	(138.61, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.64, 78.12) --
	(140.58, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.69, 78.91) --
	(141.62, 78.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.66, 78.91) --
	(139.66, 78.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.69, 78.64) --
	(141.62, 78.64);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.79, 79.18) --
	(143.72, 79.18);

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.76, 79.18) --
	(141.76, 78.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.79, 78.77) --
	(143.72, 78.77);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.74, 79.28) --
	(142.67, 79.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.71, 79.28) --
	(140.71, 78.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.74, 78.77) --
	(142.67, 78.77);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.62, 78.12) --
	(161.56, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.59, 78.12) --
	(159.59, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.62, 78.12) --
	(161.56, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (158.67, 78.75) --
	(162.60, 78.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.64, 78.75) --
	(160.64, 78.56);

\path[draw=drawColor,line width= 1.1pt,line join=round] (158.67, 78.56) --
	(162.60, 78.56);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.77, 79.05) --
	(164.70, 79.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.74, 79.05) --
	(162.74, 78.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.77, 78.62) --
	(164.70, 78.62);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.72, 79.11) --
	(163.65, 79.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.69, 79.11) --
	(161.69, 78.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.72, 78.64) --
	(163.65, 78.64);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.60, 78.12) --
	(182.54, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.57, 78.12) --
	(180.57, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.60, 78.12) --
	(182.54, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.65, 78.76) --
	(183.58, 78.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.62, 78.76) --
	(181.62, 78.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.65, 78.58) --
	(183.58, 78.58);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.75, 79.09) --
	(185.68, 79.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.72, 79.09) --
	(183.72, 78.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.75, 78.58) --
	(185.68, 78.58);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.70, 78.76) --
	(184.63, 78.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.67, 78.76) --
	(182.67, 78.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.70, 78.51) --
	(184.63, 78.51);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.58, 78.12) --
	(203.52, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.55, 78.12) --
	(201.55, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.58, 78.12) --
	(203.52, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.63, 78.78) --
	(204.56, 78.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.60, 78.78) --
	(202.60, 78.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.63, 78.58) --
	(204.56, 78.58);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.73, 78.91) --
	(206.66, 78.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.70, 78.91) --
	(204.70, 78.56);

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.73, 78.56) --
	(206.66, 78.56);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.68, 78.93) --
	(205.61, 78.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.65, 78.93) --
	(203.65, 78.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.68, 78.54) --
	(205.61, 78.54);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.56, 78.12) --
	(224.50, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.53, 78.12) --
	(222.53, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.56, 78.12) --
	(224.50, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.61, 78.79) --
	(225.54, 78.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.58, 78.79) --
	(223.58, 78.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.61, 78.60) --
	(225.54, 78.60);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.71, 79.00) --
	(227.64, 79.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.68, 79.00) --
	(225.68, 78.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.71, 78.62) --
	(227.64, 78.62);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.66, 79.02) --
	(226.59, 79.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (224.63, 79.02) --
	(224.63, 78.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.66, 78.61) --
	(226.59, 78.61);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.54, 78.12) --
	(245.48, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.51, 78.12) --
	(243.51, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.54, 78.12) --
	(245.48, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.59, 78.63) --
	(246.52, 78.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.56, 78.63) --
	(244.56, 78.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.59, 78.49) --
	(246.52, 78.49);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.69, 78.74) --
	(248.62, 78.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.66, 78.74) --
	(246.66, 78.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.69, 78.47) --
	(248.62, 78.47);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.64, 78.75) --
	(247.57, 78.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.61, 78.75) --
	(245.61, 78.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.64, 78.48) --
	(247.57, 78.48);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.52, 78.12) --
	(266.46, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.49, 78.12) --
	(264.49, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.52, 78.12) --
	(266.46, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (263.57, 78.71) --
	(267.50, 78.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.54, 78.71) --
	(265.54, 78.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (263.57, 78.55) --
	(267.50, 78.55);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.67, 78.75) --
	(269.60, 78.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.64, 78.75) --
	(267.64, 78.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.67, 78.49) --
	(269.60, 78.49);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.62, 78.78) --
	(268.55, 78.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.59, 78.78) --
	(266.59, 78.45);

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.62, 78.45) --
	(268.55, 78.45);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 75.67, 78.12) --
	( 96.65, 78.12) --
	(117.63, 78.12) --
	(138.61, 78.12) --
	(159.59, 78.12) --
	(180.57, 78.12) --
	(201.55, 78.12) --
	(222.53, 78.12) --
	(243.51, 78.12) --
	(264.49, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 76.72, 79.58) --
	( 97.70, 78.91) --
	(118.68, 78.85) --
	(139.66, 78.78) --
	(160.64, 78.65) --
	(181.62, 78.67) --
	(202.60, 78.68) --
	(223.58, 78.70) --
	(244.56, 78.56) --
	(265.54, 78.63);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 77.77, 81.60) --
	( 98.75, 79.82) --
	(119.73, 79.49) --
	(140.71, 79.02) --
	(161.69, 78.87) --
	(182.67, 78.64) --
	(203.65, 78.73) --
	(224.63, 78.82) --
	(245.61, 78.62) --
	(266.59, 78.61);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 78.82, 81.69) --
	( 99.80, 79.85) --
	(120.78, 79.33) --
	(141.76, 78.98) --
	(162.74, 78.84) --
	(183.72, 78.83) --
	(204.70, 78.73) --
	(225.68, 78.81) --
	(246.66, 78.61) --
	(267.64, 78.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 63.91, 65.99) rectangle (279.40,332.92);
\end{scope}
\begin{scope}
\path[clip] (284.90, 65.99) rectangle (500.39,332.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.90,107.90) --
	(500.39,107.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.90,167.45) --
	(500.39,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.90,227.00) --
	(500.39,227.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.90,286.55) --
	(500.39,286.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.48, 65.99) --
	(303.48,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.93, 65.99) --
	(355.93,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.38, 65.99) --
	(408.38,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (460.83, 65.99) --
	(460.83,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 78.12) --
	(500.39, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,137.67) --
	(500.39,137.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,197.22) --
	(500.39,197.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,256.78) --
	(500.39,256.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,316.33) --
	(500.39,316.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.70, 65.99) --
	(329.70,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.15, 65.99) --
	(382.15,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.60, 65.99) --
	(434.60,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.05, 65.99) --
	(487.05,332.92);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.69,258.74) --
	(298.63,258.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.66,258.74) --
	(296.66,235.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.69,235.75) --
	(298.63,235.75);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.74,304.81) --
	(299.68,304.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.71,304.81) --
	(297.71,248.01);

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.74,248.01) --
	(299.68,248.01);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.84,255.68) --
	(301.77,255.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (299.81,255.68) --
	(299.81,187.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.84,187.09) --
	(301.77,187.09);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.79,320.79) --
	(300.72,320.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.76,320.79) --
	(298.76,238.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.79,238.70) --
	(300.72,238.70);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.67,263.15) --
	(319.61,263.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.64,263.15) --
	(317.64,253.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.67,253.47) --
	(319.61,253.47);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (316.72,293.69) --
	(320.66,293.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.69,293.69) --
	(318.69,247.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (316.72,247.47) --
	(320.66,247.47);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.82,182.57) --
	(322.75,182.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (320.79,182.57) --
	(320.79,134.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.82,134.89) --
	(322.75,134.89);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.77,236.46) --
	(321.71,236.46);

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.74,236.46) --
	(319.74,174.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.77,174.96) --
	(321.71,174.96);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.65,265.35) --
	(340.59,265.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] (338.62,265.35) --
	(338.62,258.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.65,258.92) --
	(340.59,258.92);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (337.70,261.34) --
	(341.64,261.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.67,261.34) --
	(339.67,221.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (337.70,221.43) --
	(341.64,221.43);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.80,124.31) --
	(343.73,124.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] (341.77,124.31) --
	(341.77,100.22);

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.80,100.22) --
	(343.73,100.22);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (338.75,164.74) --
	(342.69,164.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (340.72,164.74) --
	(340.72,122.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] (338.75,122.31) --
	(342.69,122.31);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (357.63,267.12) --
	(361.57,267.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (359.60,267.12) --
	(359.60,260.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] (357.63,260.32) --
	(361.57,260.32);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (358.68,268.76) --
	(362.62,268.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (360.65,268.76) --
	(360.65,234.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] (358.68,234.63) --
	(362.62,234.63);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (360.78,127.29) --
	(364.71,127.29);

\path[draw=drawColor,line width= 1.1pt,line join=round] (362.75,127.29) --
	(362.75,102.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] (360.78,102.66) --
	(364.71,102.66);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (359.73,147.42) --
	(363.67,147.42);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.70,147.42) --
	(361.70,116.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (359.73,116.38) --
	(363.67,116.38);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (378.61,265.22) --
	(382.55,265.22);

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.58,265.22) --
	(380.58,258.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] (378.61,258.28) --
	(382.55,258.28);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (379.66,261.34) --
	(383.60,261.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.63,261.34) --
	(381.63,227.23);

\path[draw=drawColor,line width= 1.1pt,line join=round] (379.66,227.23) --
	(383.60,227.23);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.76,107.76) --
	(385.69,107.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (383.73,107.76) --
	(383.73, 93.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.76, 93.72) --
	(385.69, 93.72);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.71,140.51) --
	(384.65,140.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (382.68,140.51) --
	(382.68,106.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.71,106.90) --
	(384.65,106.90);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.59,263.91) --
	(403.53,263.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.56,263.91) --
	(401.56,258.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.59,258.79) --
	(403.53,258.79);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (400.64,265.68) --
	(404.58,265.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (402.61,265.68) --
	(402.61,229.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (400.64,229.92) --
	(404.58,229.92);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (402.74,104.57) --
	(406.67,104.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.71,104.57) --
	(404.71, 91.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (402.74, 91.47) --
	(406.67, 91.47);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.69,126.00) --
	(405.63,126.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.66,126.00) --
	(403.66,106.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.69,106.02) --
	(405.63,106.02);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (420.57,261.84) --
	(424.51,261.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.54,261.84) --
	(422.54,256.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (420.57,256.73) --
	(424.51,256.73);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.62,259.04) --
	(425.56,259.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (423.59,259.04) --
	(423.59,227.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.62,227.79) --
	(425.56,227.79);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (423.72, 99.84) --
	(427.65, 99.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (425.69, 99.84) --
	(425.69, 88.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (423.72, 88.04) --
	(427.65, 88.04);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.67,117.05) --
	(426.61,117.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.64,117.05) --
	(424.64, 99.21);

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.67, 99.21) --
	(426.61, 99.21);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (441.55,265.74) --
	(445.49,265.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (443.52,265.74) --
	(443.52,261.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] (441.55,261.15) --
	(445.49,261.15);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.60,256.67) --
	(446.54,256.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] (444.57,256.67) --
	(444.57,224.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.60,224.61) --
	(446.54,224.61);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (444.70, 97.68) --
	(448.63, 97.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (446.67, 97.68) --
	(446.67, 88.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] (444.70, 88.13) --
	(448.63, 88.13);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (443.65,114.80) --
	(447.59,114.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] (445.62,114.80) --
	(445.62, 96.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] (443.65, 96.19) --
	(447.59, 96.19);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (462.53,264.80) --
	(466.47,264.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] (464.50,264.80) --
	(464.50,260.41);

\path[draw=drawColor,line width= 1.1pt,line join=round] (462.53,260.41) --
	(466.47,260.41);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.58,268.25) --
	(467.52,268.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (465.55,268.25) --
	(465.55,236.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.58,236.68) --
	(467.52,236.68);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (465.68, 88.85) --
	(469.61, 88.85);

\path[draw=drawColor,line width= 1.1pt,line join=round] (467.65, 88.85) --
	(467.65, 83.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (465.68, 83.05) --
	(469.61, 83.05);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (464.63,117.69) --
	(468.57,117.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (466.60,117.69) --
	(466.60, 98.26);

\path[draw=drawColor,line width= 1.1pt,line join=round] (464.63, 98.26) --
	(468.57, 98.26);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (483.51,265.35) --
	(487.45,265.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] (485.48,265.35) --
	(485.48,261.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (483.51,261.73) --
	(487.45,261.73);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (484.56,262.05) --
	(488.50,262.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (486.53,262.05) --
	(486.53,227.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (484.56,227.47) --
	(488.50,227.47);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (486.66, 98.59) --
	(490.59, 98.59);

\path[draw=drawColor,line width= 1.1pt,line join=round] (488.63, 98.59) --
	(488.63, 84.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (486.66, 84.34) --
	(490.59, 84.34);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (485.61,107.71) --
	(489.55,107.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.58,107.71) --
	(487.58, 92.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (485.61, 92.78) --
	(489.55, 92.78);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] (296.66,247.25) --
	(317.64,258.31) --
	(338.62,262.13) --
	(359.60,263.72) --
	(380.58,261.75) --
	(401.56,261.35) --
	(422.54,259.29) --
	(443.52,263.44) --
	(464.50,262.60) --
	(485.48,263.54);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (297.71,276.41) --
	(318.69,270.58) --
	(339.67,241.39) --
	(360.65,251.69) --
	(381.63,244.29) --
	(402.61,247.80) --
	(423.59,243.41) --
	(444.57,240.64) --
	(465.55,252.46) --
	(486.53,244.76);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] (298.76,279.74) --
	(319.74,205.71) --
	(340.72,143.53) --
	(361.70,131.90) --
	(382.68,123.70) --
	(403.66,116.01) --
	(424.64,108.13) --
	(445.62,105.49) --
	(466.60,107.98) --
	(487.58,100.24);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] (299.81,221.39) --
	(320.79,158.73) --
	(341.77,112.27) --
	(362.75,114.97) --
	(383.73,100.74) --
	(404.71, 98.02) --
	(425.69, 93.94) --
	(446.67, 92.90) --
	(467.65, 85.95) --
	(488.63, 91.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (284.90, 65.99) rectangle (500.39,332.92);
\end{scope}
\begin{scope}
\path[clip] ( 63.91,332.92) rectangle (279.40,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (171.65,338.88) {$m = -4$};
\end{scope}
\begin{scope}
\path[clip] (284.90,332.92) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (392.64,338.88) {$m = 0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (108.71, 50.02) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (161.16, 50.02) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (213.61, 50.02) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (266.06, 50.02) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (329.70, 50.02) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (382.15, 50.02) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (434.60, 50.02) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (487.05, 50.02) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96, 72.61) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,132.16) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,191.71) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,251.27) {30\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,310.82) {40\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (282.15, 25.89) {$n$ };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (282.15,  8.61) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,199.45) {Relative Regret};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.90,278.54) rectangle (140.35,307.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] (114.74,292.77) -- (137.51,292.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.90,250.09) rectangle (140.35,278.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (114.74,264.32) -- (137.51,264.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.90,221.64) rectangle (140.35,250.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] (114.74,235.86) -- (137.51,235.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.90,193.19) rectangle (140.35,221.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] (114.74,207.41) -- (137.51,207.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (145.85,287.26) {ETO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (145.85,258.81) {SPO+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (145.85,230.35) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (145.85,201.90) {PGC};
\end{scope}
\end{tikzpicture}


==> Figures/dsl_regret_plot_fd.tex <==
% Created by tikzDevice version 0.12.5 on 2024-01-31 17:47:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 63.91, 65.99) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,114.06) --
	(500.39,114.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,190.16) --
	(500.39,190.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,266.26) --
	(500.39,266.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,342.36) --
	(500.39,342.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.42, 65.99) --
	(102.42,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.14, 65.99) --
	(208.14,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.86, 65.99) --
	(313.86,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.58, 65.99) --
	(419.58,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91, 76.02) --
	(500.39, 76.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,152.11) --
	(500.39,152.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,228.21) --
	(500.39,228.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,304.31) --
	(500.39,304.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.28, 65.99) --
	(155.28,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.00, 65.99) --
	(261.00,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.72, 65.99) --
	(366.72,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.44, 65.99) --
	(472.44,355.85);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.38,189.46) --
	( 99.96,189.46);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.67,189.46) --
	( 94.67,145.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.38,145.64) --
	( 99.96,145.64);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.75,243.33) --
	( 94.32,243.33);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.03,243.33) --
	( 89.03,187.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.75,187.16) --
	( 94.32,187.16);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.57,231.06) --
	( 97.14,231.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.85,231.06) --
	( 91.85,178.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.57,178.61) --
	( 97.14,178.61);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (131.67,142.75) --
	(142.24,142.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.96,142.75) --
	(136.96,112.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] (131.67,112.28) --
	(142.24,112.28);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.03,248.33) --
	(136.61,248.33);

\path[draw=drawColor,line width= 1.1pt,line join=round] (131.32,248.33) --
	(131.32,182.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.03,182.66) --
	(136.61,182.66);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.85,177.18) --
	(139.43,177.18);

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.14,177.18) --
	(134.14,137.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.85,137.89) --
	(139.43,137.89);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.96,105.53) --
	(184.53,105.53);

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.25,105.53) --
	(179.25, 90.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.96, 90.13) --
	(184.53, 90.13);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.32,260.81) --
	(178.89,260.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.61,260.81) --
	(173.61,196.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.32,196.71) --
	(178.89,196.71);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.14,131.36) --
	(181.71,131.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.43,131.36) --
	(176.43,104.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.14,104.25) --
	(181.71,104.25);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.25,107.43) --
	(226.82,107.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.54,107.43) --
	(221.54, 91.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.25, 91.69) --
	(226.82, 91.69);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.61,246.53) --
	(221.18,246.53);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.90,246.53) --
	(215.90,175.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (210.61,175.36) --
	(221.18,175.36);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.43,120.29) --
	(224.00,120.29);

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.72,120.29) --
	(218.72,100.46);

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.43,100.46) --
	(224.00,100.46);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.54, 94.95) --
	(269.11, 94.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (263.82, 94.95) --
	(263.82, 85.98);

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.54, 85.98) --
	(269.11, 85.98);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.90,269.26) --
	(263.47,269.26);

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.18,269.26) --
	(258.18,199.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.90,199.38) --
	(263.47,199.38);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.72,115.87) --
	(266.29,115.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] (261.00,115.87) --
	(261.00, 94.40);

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.72, 94.40) --
	(266.29, 94.40);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (300.83, 92.91) --
	(311.40, 92.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (306.11, 92.91) --
	(306.11, 84.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] (300.83, 84.54) --
	(311.40, 84.54);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.19,284.24) --
	(305.76,284.24);

\path[draw=drawColor,line width= 1.1pt,line join=round] (300.47,284.24) --
	(300.47,213.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.19,213.73) --
	(305.76,213.73);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.01,106.60) --
	(308.58,106.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (303.29,106.60) --
	(303.29, 93.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.01, 93.84) --
	(308.58, 93.84);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.11, 89.89) --
	(353.69, 89.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.40, 89.89) --
	(348.40, 82.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] (343.11, 82.35) --
	(353.69, 82.35);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (337.48,309.09) --
	(348.05,309.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (342.76,309.09) --
	(342.76,238.97);

\path[draw=drawColor,line width= 1.1pt,line join=round] (337.48,238.97) --
	(348.05,238.97);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (340.29,100.89) --
	(350.87,100.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.58,100.89) --
	(345.58, 89.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (340.29, 89.49) --
	(350.87, 89.49);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (385.40, 88.51) --
	(395.97, 88.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (390.69, 88.51) --
	(390.69, 82.41);

\path[draw=drawColor,line width= 1.1pt,line join=round] (385.40, 82.41) --
	(395.97, 82.41);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (379.76,287.54) --
	(390.34,287.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] (385.05,287.54) --
	(385.05,220.29);

\path[draw=drawColor,line width= 1.1pt,line join=round] (379.76,220.29) --
	(390.34,220.29);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (382.58, 99.45) --
	(393.15, 99.45);

\path[draw=drawColor,line width= 1.1pt,line join=round] (387.87, 99.45) --
	(387.87, 87.56);

\path[draw=drawColor,line width= 1.1pt,line join=round] (382.58, 87.56) --
	(393.15, 87.56);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (427.69, 82.87) --
	(438.26, 82.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] (432.98, 82.87) --
	(432.98, 79.17);

\path[draw=drawColor,line width= 1.1pt,line join=round] (427.69, 79.17) --
	(438.26, 79.17);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.05,336.38) --
	(432.62,336.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (427.34,336.38) --
	(427.34,261.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.05,261.12) --
	(432.62,261.12);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.87,101.30) --
	(435.44,101.30);

\path[draw=drawColor,line width= 1.1pt,line join=round] (430.16,101.30) --
	(430.16, 88.88);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.87, 88.88) --
	(435.44, 88.88);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (469.98, 89.09) --
	(480.55, 89.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (475.26, 89.09) --
	(475.26, 79.99);

\path[draw=drawColor,line width= 1.1pt,line join=round] (469.98, 79.99) --
	(480.55, 79.99);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (464.34,342.67) --
	(474.91,342.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] (469.63,342.67) --
	(469.63,268.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (464.34,268.82) --
	(474.91,268.82);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (467.16, 94.92) --
	(477.73, 94.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (472.44, 94.92) --
	(472.44, 85.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (467.16, 85.38) --
	(477.73, 85.38);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 89.03,215.24) --
	(131.32,215.50) --
	(173.61,228.76) --
	(215.90,210.94) --
	(258.18,234.32) --
	(300.47,248.99) --
	(342.76,274.03) --
	(385.05,253.91) --
	(427.34,298.75) --
	(469.63,305.75);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 91.85,204.84) --
	(134.14,157.54) --
	(176.43,117.80) --
	(218.72,110.38) --
	(261.00,105.14) --
	(303.29,100.22) --
	(345.58, 95.19) --
	(387.87, 93.50) --
	(430.16, 95.09) --
	(472.44, 90.15);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 94.67,167.55) --
	(136.96,127.52) --
	(179.25, 97.83) --
	(221.54, 99.56) --
	(263.82, 90.47) --
	(306.11, 88.73) --
	(348.40, 86.12) --
	(390.69, 85.46) --
	(432.98, 81.02) --
	(475.26, 84.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 63.91, 65.99) rectangle (500.39,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96, 70.51) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,146.60) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,222.70) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,298.80) {60\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (155.28, 50.02) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (261.00, 50.02) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (366.72, 50.02) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (472.44, 50.02) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (282.15, 25.89) {$n$ };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (282.15,  8.61) { (a)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,210.92) {Relative Regret};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.38,193.41) rectangle (393.83,221.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] (368.22,207.64) -- (390.98,207.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.38,164.96) rectangle (393.83,193.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] (368.22,179.18) -- (390.98,179.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.38,136.50) rectangle (393.83,164.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (368.22,150.73) -- (390.98,150.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (399.33,202.13) {Forward DSL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (399.33,173.67) {Backward DSL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (399.33,145.22) {Central DSL};
\end{scope}
\end{tikzpicture}


==> Figures/dsl_regret_plot_kr.tex <==
% Created by tikzDevice version 0.12.5 on 2024-02-01 21:40:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 63.91, 48.71) rectangle (283.58,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91, 91.85) --
	(283.58, 91.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,161.80) --
	(283.58,161.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,231.74) --
	(283.58,231.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,301.68) --
	(283.58,301.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.29, 48.71) --
	( 83.29,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.50, 48.71) --
	(136.50,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.71, 48.71) --
	(189.71,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.91, 48.71) --
	(242.91,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91, 56.88) --
	(283.58, 56.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,126.82) --
	(283.58,126.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,196.77) --
	(283.58,196.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,266.71) --
	(283.58,266.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,336.65) --
	(283.58,336.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.89, 48.71) --
	(109.89,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.10, 48.71) --
	(163.10,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.31, 48.71) --
	(216.31,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.52, 48.71) --
	(269.52,355.85);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.31,283.27) --
	( 80.63,283.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.97,283.27) --
	( 77.97,215.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.31,215.57) --
	( 80.63,215.57);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.73,265.43) --
	( 82.05,265.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.39,265.43) --
	( 79.39,184.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.73,184.87) --
	( 82.05,184.87);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.89,341.89) --
	( 79.21,341.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.55,341.89) --
	( 76.55,245.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.89,245.48) --
	( 79.21,245.48);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.59,185.06) --
	(101.91,185.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.25,185.06) --
	( 99.25,146.20);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.59,146.20) --
	(101.91,146.20);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.01,179.55) --
	(103.33,179.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.67,179.55) --
	(100.67,123.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.01,123.55) --
	(103.33,123.55);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.17,242.85) --
	(100.49,242.85);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.83,242.85) --
	( 97.83,170.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.17,170.62) --
	(100.49,170.62);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.88,123.22) --
	(123.20,123.22);

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.54,123.22) --
	(120.54, 99.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.88, 99.80) --
	(123.20, 99.80);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.29,111.13) --
	(124.62,111.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.95,111.13) --
	(121.95, 82.83);

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.29, 82.83) --
	(124.62, 82.83);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.46,158.62) --
	(121.78,158.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.12,158.62) --
	(119.12,108.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.46,108.77) --
	(121.78,108.77);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.16,116.11) --
	(144.48,116.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.82,116.11) --
	(141.82, 93.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.16, 93.81) --
	(144.48, 93.81);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.58,114.63) --
	(145.90,114.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.24,114.63) --
	(143.24, 85.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.58, 85.70) --
	(145.90, 85.70);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.74,138.28) --
	(143.06,138.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.40,138.28) --
	(140.40,101.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.74,101.81) --
	(143.06,101.81);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.44, 97.41) --
	(165.76, 97.41);

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.10, 97.41) --
	(163.10, 82.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.44, 82.00) --
	(165.76, 82.00);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.86, 91.69) --
	(167.18, 91.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.52, 91.69) --
	(164.52, 75.20);

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.86, 75.20) --
	(167.18, 75.20);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.02,130.15) --
	(164.34,130.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.68,130.15) --
	(161.68, 90.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.02, 90.68) --
	(164.34, 90.68);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.72, 86.32) --
	(187.04, 86.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.38, 86.32) --
	(184.38, 76.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.72, 76.72) --
	(187.04, 76.72);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.14, 87.94) --
	(188.46, 87.94);

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.80, 87.94) --
	(185.80, 72.56);

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.14, 72.56) --
	(188.46, 72.56);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.31,113.11) --
	(185.63,113.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.97,113.11) --
	(182.97, 89.65);

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.31, 89.65) --
	(185.63, 89.65);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.01, 84.20) --
	(208.33, 84.20);

\path[draw=drawColor,line width= 1.1pt,line join=round] (205.67, 84.20) --
	(205.67, 75.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.01, 75.39) --
	(208.33, 75.39);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.43, 82.39) --
	(209.75, 82.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.09, 82.39) --
	(207.09, 68.53);

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.43, 68.53) --
	(209.75, 68.53);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.59,102.60) --
	(206.91,102.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.25,102.60) --
	(204.25, 81.65);

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.59, 81.65) --
	(206.91, 81.65);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (224.29, 79.25) --
	(229.61, 79.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.95, 79.25) --
	(226.95, 70.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (224.29, 70.95) --
	(229.61, 70.95);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.71, 79.85) --
	(231.03, 79.85);

\path[draw=drawColor,line width= 1.1pt,line join=round] (228.37, 79.85) --
	(228.37, 68.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.71, 68.63) --
	(231.03, 68.63);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.87, 99.96) --
	(228.19, 99.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.53, 99.96) --
	(225.53, 78.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.87, 78.10) --
	(228.19, 78.10);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.57, 76.12) --
	(250.89, 76.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (248.23, 76.12) --
	(248.23, 69.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.57, 69.50) --
	(250.89, 69.50);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.99, 69.48) --
	(252.31, 69.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (249.65, 69.48) --
	(249.65, 62.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.99, 62.67) --
	(252.31, 62.67);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.15,103.36) --
	(249.47,103.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.81,103.36) --
	(246.81, 80.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.15, 80.54) --
	(249.47, 80.54);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.86, 83.77) --
	(272.18, 83.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.52, 83.77) --
	(269.52, 72.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.86, 72.72) --
	(272.18, 72.72);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.27, 80.92) --
	(273.59, 80.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (270.93, 80.92) --
	(270.93, 64.18);

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.27, 64.18) --
	(273.59, 64.18);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.44, 91.63) --
	(270.76, 91.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.10, 91.63) --
	(268.10, 74.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.44, 74.09) --
	(270.76, 74.09);

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 76.55,293.68) --
	( 97.83,206.74) --
	(119.12,133.70) --
	(140.40,120.04) --
	(161.68,110.41) --
	(182.97,101.38) --
	(204.25, 92.13) --
	(225.53, 89.03) --
	(246.81, 91.95) --
	(268.10, 82.86);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.97,249.42) --
	( 99.25,165.63) --
	(120.54,111.51) --
	(141.82,104.96) --
	(163.10, 89.71) --
	(184.38, 81.52) --
	(205.67, 79.80) --
	(226.95, 75.10) --
	(248.23, 72.81) --
	(269.52, 78.24);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 79.39,225.15) --
	(100.67,151.55) --
	(121.95, 96.98) --
	(143.24,100.16) --
	(164.52, 83.44) --
	(185.80, 80.25) --
	(207.09, 75.46) --
	(228.37, 74.24) --
	(249.65, 66.08) --
	(270.93, 72.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 63.91, 48.71) rectangle (283.58,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96, 51.37) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,121.31) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,191.26) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,261.20) {30\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,331.14) {40\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (109.89, 32.74) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (163.10, 32.74) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (216.31, 32.74) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (269.52, 32.74) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (173.74,  8.61) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,202.28) {Relative Regret};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.17,305.90) rectangle (233.63,334.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] (208.02,320.12) -- (230.78,320.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.17,277.45) rectangle (233.63,305.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (208.02,291.67) -- (230.78,291.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.17,248.99) rectangle (233.63,277.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,line join=round] (208.02,263.22) -- (230.78,263.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (239.13,314.61) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (239.13,286.16) {KR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (239.13,257.71) {PGC};
\end{scope}
\end{tikzpicture}


==> Figures/dsl_regret_plot_vg.tex <==
% Created by tikzDevice version 0.12.5 on 2024-02-01 19:26:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 63.91, 65.99) rectangle (279.40,332.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,107.90) --
	(279.40,107.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,167.45) --
	(279.40,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,227.00) --
	(279.40,227.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.91,286.55) --
	(279.40,286.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.49, 65.99) --
	( 82.49,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.94, 65.99) --
	(134.94,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.39, 65.99) --
	(187.39,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.84, 65.99) --
	(239.84,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91, 78.12) --
	(279.40, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,137.67) --
	(279.40,137.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,197.22) --
	(279.40,197.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,256.78) --
	(279.40,256.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.91,316.33) --
	(279.40,316.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.71, 65.99) --
	(108.71,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.16, 65.99) --
	(161.16,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.61, 65.99) --
	(213.61,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06, 65.99) --
	(266.06,332.92);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.70, 78.12) --
	( 77.64, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.67, 78.12) --
	( 75.67, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.70, 78.12) --
	( 77.64, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.75, 80.14) --
	( 78.68, 80.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.72, 80.14) --
	( 76.72, 79.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.75, 79.02) --
	( 78.68, 79.02);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.85, 84.19) --
	( 80.78, 84.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.82, 84.19) --
	( 78.82, 79.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.85, 79.19) --
	( 80.78, 79.19);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.80, 84.12) --
	( 79.73, 84.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.77, 84.12) --
	( 77.77, 79.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.80, 79.07) --
	( 79.73, 79.07);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.68, 78.12) --
	( 98.62, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.65, 78.12) --
	( 96.65, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.68, 78.12) --
	( 98.62, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.73, 79.12) --
	( 99.66, 79.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.70, 79.12) --
	( 97.70, 78.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.73, 78.70) --
	( 99.66, 78.70);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.83, 80.52) --
	(101.76, 80.52);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.80, 80.52) --
	( 99.80, 79.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.83, 79.19) --
	(101.76, 79.19);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.78, 80.77) --
	(100.71, 80.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.75, 80.77) --
	( 98.75, 78.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.78, 78.87) --
	(100.71, 78.87);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.66, 78.12) --
	(119.60, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.63, 78.12) --
	(117.63, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.66, 78.12) --
	(119.60, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.71, 78.98) --
	(120.64, 78.98);

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.68, 78.98) --
	(118.68, 78.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.71, 78.72) --
	(120.64, 78.72);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.81, 79.71) --
	(122.74, 79.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.78, 79.71) --
	(120.78, 78.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.81, 78.95) --
	(122.74, 78.95);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.76, 80.07) --
	(121.69, 80.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.73, 80.07) --
	(119.73, 78.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.76, 78.91) --
	(121.69, 78.91);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.64, 78.12) --
	(140.58, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.61, 78.12) --
	(138.61, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.64, 78.12) --
	(140.58, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.69, 78.91) --
	(141.62, 78.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.66, 78.91) --
	(139.66, 78.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.69, 78.64) --
	(141.62, 78.64);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.79, 79.18) --
	(143.72, 79.18);

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.76, 79.18) --
	(141.76, 78.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.79, 78.77) --
	(143.72, 78.77);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.74, 79.28) --
	(142.67, 79.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.71, 79.28) --
	(140.71, 78.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.74, 78.77) --
	(142.67, 78.77);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.62, 78.12) --
	(161.56, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.59, 78.12) --
	(159.59, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.62, 78.12) --
	(161.56, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (158.67, 78.75) --
	(162.60, 78.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.64, 78.75) --
	(160.64, 78.56);

\path[draw=drawColor,line width= 1.1pt,line join=round] (158.67, 78.56) --
	(162.60, 78.56);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.77, 79.05) --
	(164.70, 79.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.74, 79.05) --
	(162.74, 78.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.77, 78.62) --
	(164.70, 78.62);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.72, 79.11) --
	(163.65, 79.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.69, 79.11) --
	(161.69, 78.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.72, 78.64) --
	(163.65, 78.64);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.60, 78.12) --
	(182.54, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.57, 78.12) --
	(180.57, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.60, 78.12) --
	(182.54, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.65, 78.76) --
	(183.58, 78.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.62, 78.76) --
	(181.62, 78.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.65, 78.58) --
	(183.58, 78.58);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.75, 79.09) --
	(185.68, 79.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.72, 79.09) --
	(183.72, 78.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.75, 78.58) --
	(185.68, 78.58);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.70, 78.76) --
	(184.63, 78.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.67, 78.76) --
	(182.67, 78.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.70, 78.51) --
	(184.63, 78.51);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.58, 78.12) --
	(203.52, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.55, 78.12) --
	(201.55, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.58, 78.12) --
	(203.52, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.63, 78.78) --
	(204.56, 78.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.60, 78.78) --
	(202.60, 78.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.63, 78.58) --
	(204.56, 78.58);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.73, 78.91) --
	(206.66, 78.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.70, 78.91) --
	(204.70, 78.56);

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.73, 78.56) --
	(206.66, 78.56);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.68, 78.93) --
	(205.61, 78.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.65, 78.93) --
	(203.65, 78.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.68, 78.54) --
	(205.61, 78.54);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.56, 78.12) --
	(224.50, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.53, 78.12) --
	(222.53, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.56, 78.12) --
	(224.50, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.61, 78.79) --
	(225.54, 78.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.58, 78.79) --
	(223.58, 78.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.61, 78.60) --
	(225.54, 78.60);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.71, 79.00) --
	(227.64, 79.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.68, 79.00) --
	(225.68, 78.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.71, 78.62) --
	(227.64, 78.62);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.66, 79.02) --
	(226.59, 79.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (224.63, 79.02) --
	(224.63, 78.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.66, 78.61) --
	(226.59, 78.61);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.54, 78.12) --
	(245.48, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.51, 78.12) --
	(243.51, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.54, 78.12) --
	(245.48, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.59, 78.63) --
	(246.52, 78.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.56, 78.63) --
	(244.56, 78.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.59, 78.49) --
	(246.52, 78.49);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.69, 78.74) --
	(248.62, 78.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.66, 78.74) --
	(246.66, 78.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.69, 78.47) --
	(248.62, 78.47);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.64, 78.75) --
	(247.57, 78.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.61, 78.75) --
	(245.61, 78.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.64, 78.48) --
	(247.57, 78.48);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.52, 78.12) --
	(266.46, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.49, 78.12) --
	(264.49, 78.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.52, 78.12) --
	(266.46, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (263.57, 78.71) --
	(267.50, 78.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.54, 78.71) --
	(265.54, 78.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (263.57, 78.55) --
	(267.50, 78.55);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.67, 78.75) --
	(269.60, 78.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.64, 78.75) --
	(267.64, 78.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.67, 78.49) --
	(269.60, 78.49);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.62, 78.78) --
	(268.55, 78.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.59, 78.78) --
	(266.59, 78.45);

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.62, 78.45) --
	(268.55, 78.45);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 75.67, 78.12) --
	( 96.65, 78.12) --
	(117.63, 78.12) --
	(138.61, 78.12) --
	(159.59, 78.12) --
	(180.57, 78.12) --
	(201.55, 78.12) --
	(222.53, 78.12) --
	(243.51, 78.12) --
	(264.49, 78.12);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 76.72, 79.58) --
	( 97.70, 78.91) --
	(118.68, 78.85) --
	(139.66, 78.78) --
	(160.64, 78.65) --
	(181.62, 78.67) --
	(202.60, 78.68) --
	(223.58, 78.70) --
	(244.56, 78.56) --
	(265.54, 78.63);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 77.77, 81.60) --
	( 98.75, 79.82) --
	(119.73, 79.49) --
	(140.71, 79.02) --
	(161.69, 78.87) --
	(182.67, 78.64) --
	(203.65, 78.73) --
	(224.63, 78.82) --
	(245.61, 78.62) --
	(266.59, 78.61);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 78.82, 81.69) --
	( 99.80, 79.85) --
	(120.78, 79.33) --
	(141.76, 78.98) --
	(162.74, 78.84) --
	(183.72, 78.83) --
	(204.70, 78.73) --
	(225.68, 78.81) --
	(246.66, 78.61) --
	(267.64, 78.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 63.91, 65.99) rectangle (279.40,332.92);
\end{scope}
\begin{scope}
\path[clip] (284.90, 65.99) rectangle (500.39,332.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.90,107.90) --
	(500.39,107.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.90,167.45) --
	(500.39,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.90,227.00) --
	(500.39,227.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.90,286.55) --
	(500.39,286.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.48, 65.99) --
	(303.48,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.93, 65.99) --
	(355.93,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.38, 65.99) --
	(408.38,332.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (460.83, 65.99) --
	(460.83,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 78.12) --
	(500.39, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,137.67) --
	(500.39,137.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,197.22) --
	(500.39,197.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,256.78) --
	(500.39,256.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,316.33) --
	(500.39,316.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.70, 65.99) --
	(329.70,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.15, 65.99) --
	(382.15,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.60, 65.99) --
	(434.60,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.05, 65.99) --
	(487.05,332.92);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.69,258.74) --
	(298.63,258.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.66,258.74) --
	(296.66,235.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (294.69,235.75) --
	(298.63,235.75);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.74,304.81) --
	(299.68,304.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.71,304.81) --
	(297.71,248.01);

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.74,248.01) --
	(299.68,248.01);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.84,255.68) --
	(301.77,255.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (299.81,255.68) --
	(299.81,187.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.84,187.09) --
	(301.77,187.09);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.79,320.79) --
	(300.72,320.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.76,320.79) --
	(298.76,238.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.79,238.70) --
	(300.72,238.70);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.67,263.15) --
	(319.61,263.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.64,263.15) --
	(317.64,253.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.67,253.47) --
	(319.61,253.47);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (316.72,293.69) --
	(320.66,293.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.69,293.69) --
	(318.69,247.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (316.72,247.47) --
	(320.66,247.47);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.82,182.57) --
	(322.75,182.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (320.79,182.57) --
	(320.79,134.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.82,134.89) --
	(322.75,134.89);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.77,236.46) --
	(321.71,236.46);

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.74,236.46) --
	(319.74,174.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.77,174.96) --
	(321.71,174.96);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.65,265.35) --
	(340.59,265.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] (338.62,265.35) --
	(338.62,258.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.65,258.92) --
	(340.59,258.92);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (337.70,261.34) --
	(341.64,261.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.67,261.34) --
	(339.67,221.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (337.70,221.43) --
	(341.64,221.43);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.80,124.31) --
	(343.73,124.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] (341.77,124.31) --
	(341.77,100.22);

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.80,100.22) --
	(343.73,100.22);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (338.75,164.74) --
	(342.69,164.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (340.72,164.74) --
	(340.72,122.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] (338.75,122.31) --
	(342.69,122.31);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (357.63,267.12) --
	(361.57,267.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] (359.60,267.12) --
	(359.60,260.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] (357.63,260.32) --
	(361.57,260.32);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (358.68,268.76) --
	(362.62,268.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (360.65,268.76) --
	(360.65,234.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] (358.68,234.63) --
	(362.62,234.63);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (360.78,127.29) --
	(364.71,127.29);

\path[draw=drawColor,line width= 1.1pt,line join=round] (362.75,127.29) --
	(362.75,102.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] (360.78,102.66) --
	(364.71,102.66);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (359.73,147.42) --
	(363.67,147.42);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.70,147.42) --
	(361.70,116.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (359.73,116.38) --
	(363.67,116.38);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (378.61,265.22) --
	(382.55,265.22);

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.58,265.22) --
	(380.58,258.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] (378.61,258.28) --
	(382.55,258.28);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (379.66,261.34) --
	(383.60,261.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.63,261.34) --
	(381.63,227.23);

\path[draw=drawColor,line width= 1.1pt,line join=round] (379.66,227.23) --
	(383.60,227.23);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.76,107.76) --
	(385.69,107.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (383.73,107.76) --
	(383.73, 93.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.76, 93.72) --
	(385.69, 93.72);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.71,140.51) --
	(384.65,140.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (382.68,140.51) --
	(382.68,106.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.71,106.90) --
	(384.65,106.90);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.59,263.91) --
	(403.53,263.91);

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.56,263.91) --
	(401.56,258.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.59,258.79) --
	(403.53,258.79);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (400.64,265.68) --
	(404.58,265.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (402.61,265.68) --
	(402.61,229.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (400.64,229.92) --
	(404.58,229.92);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (402.74,104.57) --
	(406.67,104.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (404.71,104.57) --
	(404.71, 91.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (402.74, 91.47) --
	(406.67, 91.47);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.69,126.00) --
	(405.63,126.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.66,126.00) --
	(403.66,106.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.69,106.02) --
	(405.63,106.02);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (420.57,261.84) --
	(424.51,261.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.54,261.84) --
	(422.54,256.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (420.57,256.73) --
	(424.51,256.73);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.62,259.04) --
	(425.56,259.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (423.59,259.04) --
	(423.59,227.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] (421.62,227.79) --
	(425.56,227.79);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (423.72, 99.84) --
	(427.65, 99.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (425.69, 99.84) --
	(425.69, 88.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (423.72, 88.04) --
	(427.65, 88.04);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.67,117.05) --
	(426.61,117.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.64,117.05) --
	(424.64, 99.21);

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.67, 99.21) --
	(426.61, 99.21);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (441.55,265.74) --
	(445.49,265.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (443.52,265.74) --
	(443.52,261.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] (441.55,261.15) --
	(445.49,261.15);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.60,256.67) --
	(446.54,256.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] (444.57,256.67) --
	(444.57,224.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (442.60,224.61) --
	(446.54,224.61);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (444.70, 97.68) --
	(448.63, 97.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (446.67, 97.68) --
	(446.67, 88.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] (444.70, 88.13) --
	(448.63, 88.13);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (443.65,114.80) --
	(447.59,114.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] (445.62,114.80) --
	(445.62, 96.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] (443.65, 96.19) --
	(447.59, 96.19);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (462.53,264.80) --
	(466.47,264.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] (464.50,264.80) --
	(464.50,260.41);

\path[draw=drawColor,line width= 1.1pt,line join=round] (462.53,260.41) --
	(466.47,260.41);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.58,268.25) --
	(467.52,268.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (465.55,268.25) --
	(465.55,236.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (463.58,236.68) --
	(467.52,236.68);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (465.68, 88.85) --
	(469.61, 88.85);

\path[draw=drawColor,line width= 1.1pt,line join=round] (467.65, 88.85) --
	(467.65, 83.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (465.68, 83.05) --
	(469.61, 83.05);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (464.63,117.69) --
	(468.57,117.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (466.60,117.69) --
	(466.60, 98.26);

\path[draw=drawColor,line width= 1.1pt,line join=round] (464.63, 98.26) --
	(468.57, 98.26);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (483.51,265.35) --
	(487.45,265.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] (485.48,265.35) --
	(485.48,261.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (483.51,261.73) --
	(487.45,261.73);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.1pt,line join=round] (484.56,262.05) --
	(488.50,262.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (486.53,262.05) --
	(486.53,227.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (484.56,227.47) --
	(488.50,227.47);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (486.66, 98.59) --
	(490.59, 98.59);

\path[draw=drawColor,line width= 1.1pt,line join=round] (488.63, 98.59) --
	(488.63, 84.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (486.66, 84.34) --
	(490.59, 84.34);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.1pt,line join=round] (485.61,107.71) --
	(489.55,107.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (487.58,107.71) --
	(487.58, 92.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (485.61, 92.78) --
	(489.55, 92.78);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] (296.66,247.25) --
	(317.64,258.31) --
	(338.62,262.13) --
	(359.60,263.72) --
	(380.58,261.75) --
	(401.56,261.35) --
	(422.54,259.29) --
	(443.52,263.44) --
	(464.50,262.60) --
	(485.48,263.54);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (297.71,276.41) --
	(318.69,270.58) --
	(339.67,241.39) --
	(360.65,251.69) --
	(381.63,244.29) --
	(402.61,247.80) --
	(423.59,243.41) --
	(444.57,240.64) --
	(465.55,252.46) --
	(486.53,244.76);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] (298.76,279.74) --
	(319.74,205.71) --
	(340.72,143.53) --
	(361.70,131.90) --
	(382.68,123.70) --
	(403.66,116.01) --
	(424.64,108.13) --
	(445.62,105.49) --
	(466.60,107.98) --
	(487.58,100.24);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] (299.81,221.39) --
	(320.79,158.73) --
	(341.77,112.27) --
	(362.75,114.97) --
	(383.73,100.74) --
	(404.71, 98.02) --
	(425.69, 93.94) --
	(446.67, 92.90) --
	(467.65, 85.95) --
	(488.63, 91.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (284.90, 65.99) rectangle (500.39,332.92);
\end{scope}
\begin{scope}
\path[clip] ( 63.91,332.92) rectangle (279.40,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (171.65,338.88) {Well-Specified};
\end{scope}
\begin{scope}
\path[clip] (284.90,332.92) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (392.64,338.88) {Misspecified};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (108.71, 50.02) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (161.16, 50.02) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (213.61, 50.02) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (266.06, 50.02) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (329.70, 50.02) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (382.15, 50.02) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (434.60, 50.02) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (487.05, 50.02) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96, 72.61) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,132.16) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,191.71) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,251.27) {30\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.96,310.82) {40\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (282.15, 25.89) {$n$ };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (282.15,  8.61) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,199.45) {Relative Regret};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.90,278.54) rectangle (140.35,307.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] (114.74,292.77) -- (137.51,292.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.90,250.09) rectangle (140.35,278.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (114.74,264.32) -- (137.51,264.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.90,221.64) rectangle (140.35,250.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] (114.74,235.86) -- (137.51,235.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.90,193.19) rectangle (140.35,221.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] (114.74,207.41) -- (137.51,207.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (145.85,287.26) {ETO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (145.85,258.81) {SPO+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (145.85,230.35) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (145.85,201.90) {PGC};
\end{scope}
\end{tikzpicture}


==> Figures/dsl_time_plot.tex <==
% Created by tikzDevice version 0.12.5 on 2024-01-29 15:15:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 55.02, 65.99) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.02,109.60) --
	(500.39,109.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.02,170.87) --
	(500.39,170.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.02,232.15) --
	(500.39,232.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.02,293.42) --
	(500.39,293.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.02,354.69) --
	(500.39,354.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.42, 65.99) --
	( 93.42,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.82, 65.99) --
	(201.82,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.23, 65.99) --
	(310.23,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (418.63, 65.99) --
	(418.63,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.02, 78.96) --
	(500.39, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.02,140.24) --
	(500.39,140.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.02,201.51) --
	(500.39,201.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.02,262.78) --
	(500.39,262.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.02,324.06) --
	(500.39,324.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.62, 65.99) --
	(147.62,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.02, 65.99) --
	(256.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.43, 65.99) --
	(364.43,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.83, 65.99) --
	(472.83,355.85);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 79.33, 79.21) --
	(122.69, 79.19) --
	(166.05, 79.19) --
	(209.41, 79.18) --
	(252.77, 79.18) --
	(296.13, 79.18) --
	(339.49, 79.20) --
	(382.85, 79.18) --
	(426.22, 79.18) --
	(469.58, 79.18);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 81.50, 85.51) --
	(124.86, 87.02) --
	(168.22, 86.59) --
	(211.58, 89.98) --
	(254.94, 89.79) --
	(298.30, 89.54) --
	(341.66, 91.09) --
	(385.02, 89.78) --
	(428.38, 90.67) --
	(471.74, 90.34);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 83.66,138.10) --
	(127.03,142.01) --
	(170.39,144.79) --
	(213.75,238.90) --
	(257.11,260.86) --
	(300.47,275.78) --
	(343.83,279.64) --
	(387.19,283.49) --
	(430.55,309.72) --
	(473.91,328.97);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 85.83, 81.14) --
	(129.19, 82.17) --
	(172.55, 83.12) --
	(215.92, 82.68) --
	(259.28, 84.10) --
	(302.64, 83.91) --
	(346.00, 83.98) --
	(389.36, 84.02) --
	(432.72, 84.88) --
	(476.08, 84.20);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 75.26, 79.25) --
	( 83.39, 79.25);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 79.33, 79.25) --
	( 79.33, 79.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 75.26, 79.17) --
	( 83.39, 79.17);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 79.60,138.78) --
	( 87.73,138.78);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 83.66,138.78) --
	( 83.66,137.42);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 79.60,137.42) --
	( 87.73,137.42);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 77.43, 85.98) --
	( 85.56, 85.98);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 81.50, 85.98) --
	( 81.50, 85.03);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 77.43, 85.03) --
	( 85.56, 85.03);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 81.77, 81.64) --
	( 89.90, 81.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 85.83, 81.64) --
	( 85.83, 80.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 81.77, 80.63) --
	( 89.90, 80.63);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (118.62, 79.21) --
	(126.75, 79.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] (122.69, 79.21) --
	(122.69, 79.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (118.62, 79.17) --
	(126.75, 79.17);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,line join=round] (122.96,142.80) --
	(131.09,142.80);

\path[draw=drawColor,line width= 1.7pt,line join=round] (127.03,142.80) --
	(127.03,141.23);

\path[draw=drawColor,line width= 1.7pt,line join=round] (122.96,141.23) --
	(131.09,141.23);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,line join=round] (120.79, 87.67) --
	(128.92, 87.67);

\path[draw=drawColor,line width= 1.7pt,line join=round] (124.86, 87.67) --
	(124.86, 86.37);

\path[draw=drawColor,line width= 1.7pt,line join=round] (120.79, 86.37) --
	(128.92, 86.37);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (125.13, 82.79) --
	(133.26, 82.79);

\path[draw=drawColor,line width= 1.7pt,line join=round] (129.19, 82.79) --
	(129.19, 81.55);

\path[draw=drawColor,line width= 1.7pt,line join=round] (125.13, 81.55) --
	(133.26, 81.55);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (161.99, 79.22) --
	(170.12, 79.22);

\path[draw=drawColor,line width= 1.7pt,line join=round] (166.05, 79.22) --
	(166.05, 79.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (161.99, 79.17) --
	(170.12, 79.17);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,line join=round] (166.32,145.69) --
	(174.45,145.69);

\path[draw=drawColor,line width= 1.7pt,line join=round] (170.39,145.69) --
	(170.39,143.90);

\path[draw=drawColor,line width= 1.7pt,line join=round] (166.32,143.90) --
	(174.45,143.90);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,line join=round] (164.15, 87.23) --
	(172.28, 87.23);

\path[draw=drawColor,line width= 1.7pt,line join=round] (168.22, 87.23) --
	(168.22, 85.96);

\path[draw=drawColor,line width= 1.7pt,line join=round] (164.15, 85.96) --
	(172.28, 85.96);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (168.49, 83.79) --
	(176.62, 83.79);

\path[draw=drawColor,line width= 1.7pt,line join=round] (172.55, 83.79) --
	(172.55, 82.46);

\path[draw=drawColor,line width= 1.7pt,line join=round] (168.49, 82.46) --
	(176.62, 82.46);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (205.35, 79.19) --
	(213.48, 79.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (209.41, 79.19) --
	(209.41, 79.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (205.35, 79.17) --
	(213.48, 79.17);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,line join=round] (209.68,247.76) --
	(217.81,247.76);

\path[draw=drawColor,line width= 1.7pt,line join=round] (213.75,247.76) --
	(213.75,230.04);

\path[draw=drawColor,line width= 1.7pt,line join=round] (209.68,230.04) --
	(217.81,230.04);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,line join=round] (207.51, 90.72) --
	(215.64, 90.72);

\path[draw=drawColor,line width= 1.7pt,line join=round] (211.58, 90.72) --
	(211.58, 89.24);

\path[draw=drawColor,line width= 1.7pt,line join=round] (207.51, 89.24) --
	(215.64, 89.24);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (211.85, 83.21) --
	(219.98, 83.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] (215.92, 83.21) --
	(215.92, 82.15);

\path[draw=drawColor,line width= 1.7pt,line join=round] (211.85, 82.15) --
	(219.98, 82.15);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (248.71, 79.19) --
	(256.84, 79.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (252.77, 79.19) --
	(252.77, 79.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (248.71, 79.17) --
	(256.84, 79.17);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,line join=round] (253.04,272.31) --
	(261.17,272.31);

\path[draw=drawColor,line width= 1.7pt,line join=round] (257.11,272.31) --
	(257.11,249.41);

\path[draw=drawColor,line width= 1.7pt,line join=round] (253.04,249.41) --
	(261.17,249.41);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,line join=round] (250.88, 90.57) --
	(259.01, 90.57);

\path[draw=drawColor,line width= 1.7pt,line join=round] (254.94, 90.57) --
	(254.94, 89.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] (250.88, 89.00) --
	(259.01, 89.00);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (255.21, 84.76) --
	(263.34, 84.76);

\path[draw=drawColor,line width= 1.7pt,line join=round] (259.28, 84.76) --
	(259.28, 83.44);

\path[draw=drawColor,line width= 1.7pt,line join=round] (255.21, 83.44) --
	(263.34, 83.44);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (292.07, 79.19) --
	(300.20, 79.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.13, 79.19) --
	(296.13, 79.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (292.07, 79.17) --
	(300.20, 79.17);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.40,289.28) --
	(304.53,289.28);

\path[draw=drawColor,line width= 1.7pt,line join=round] (300.47,289.28) --
	(300.47,262.28);

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.40,262.28) --
	(304.53,262.28);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,line join=round] (294.24, 90.36) --
	(302.37, 90.36);

\path[draw=drawColor,line width= 1.7pt,line join=round] (298.30, 90.36) --
	(298.30, 88.71);

\path[draw=drawColor,line width= 1.7pt,line join=round] (294.24, 88.71) --
	(302.37, 88.71);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (298.57, 84.54) --
	(306.70, 84.54);

\path[draw=drawColor,line width= 1.7pt,line join=round] (302.64, 84.54) --
	(302.64, 83.28);

\path[draw=drawColor,line width= 1.7pt,line join=round] (298.57, 83.28) --
	(306.70, 83.28);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (335.43, 79.21) --
	(343.56, 79.21);

\path[draw=drawColor,line width= 1.7pt,line join=round] (339.49, 79.21) --
	(339.49, 79.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (335.43, 79.19) --
	(343.56, 79.19);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,line join=round] (339.76,291.79) --
	(347.90,291.79);

\path[draw=drawColor,line width= 1.7pt,line join=round] (343.83,291.79) --
	(343.83,267.48);

\path[draw=drawColor,line width= 1.7pt,line join=round] (339.76,267.48) --
	(347.90,267.48);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,line join=round] (337.60, 91.91) --
	(345.73, 91.91);

\path[draw=drawColor,line width= 1.7pt,line join=round] (341.66, 91.91) --
	(341.66, 90.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] (337.60, 90.26) --
	(345.73, 90.26);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (341.93, 84.63) --
	(350.06, 84.63);

\path[draw=drawColor,line width= 1.7pt,line join=round] (346.00, 84.63) --
	(346.00, 83.33);

\path[draw=drawColor,line width= 1.7pt,line join=round] (341.93, 83.33) --
	(350.06, 83.33);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (378.79, 79.19) --
	(386.92, 79.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (382.85, 79.19) --
	(382.85, 79.18);

\path[draw=drawColor,line width= 1.7pt,line join=round] (378.79, 79.18) --
	(386.92, 79.18);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,line join=round] (383.13,295.89) --
	(391.26,295.89);

\path[draw=drawColor,line width= 1.7pt,line join=round] (387.19,295.89) --
	(387.19,271.09);

\path[draw=drawColor,line width= 1.7pt,line join=round] (383.13,271.09) --
	(391.26,271.09);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,line join=round] (380.96, 90.64) --
	(389.09, 90.64);

\path[draw=drawColor,line width= 1.7pt,line join=round] (385.02, 90.64) --
	(385.02, 88.91);

\path[draw=drawColor,line width= 1.7pt,line join=round] (380.96, 88.91) --
	(389.09, 88.91);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (385.29, 84.65) --
	(393.42, 84.65);

\path[draw=drawColor,line width= 1.7pt,line join=round] (389.36, 84.65) --
	(389.36, 83.38);

\path[draw=drawColor,line width= 1.7pt,line join=round] (385.29, 83.38) --
	(393.42, 83.38);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (422.15, 79.19) --
	(430.28, 79.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (426.22, 79.19) --
	(426.22, 79.18);

\path[draw=drawColor,line width= 1.7pt,line join=round] (422.15, 79.18) --
	(430.28, 79.18);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,line join=round] (426.49,319.99) --
	(434.62,319.99);

\path[draw=drawColor,line width= 1.7pt,line join=round] (430.55,319.99) --
	(430.55,299.44);

\path[draw=drawColor,line width= 1.7pt,line join=round] (426.49,299.44) --
	(434.62,299.44);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,line join=round] (424.32, 91.45) --
	(432.45, 91.45);

\path[draw=drawColor,line width= 1.7pt,line join=round] (428.38, 91.45) --
	(428.38, 89.89);

\path[draw=drawColor,line width= 1.7pt,line join=round] (424.32, 89.89) --
	(432.45, 89.89);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (428.65, 85.48) --
	(436.78, 85.48);

\path[draw=drawColor,line width= 1.7pt,line join=round] (432.72, 85.48) --
	(432.72, 84.27);

\path[draw=drawColor,line width= 1.7pt,line join=round] (428.65, 84.27) --
	(436.78, 84.27);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (465.51, 79.19) --
	(473.64, 79.19);

\path[draw=drawColor,line width= 1.7pt,line join=round] (469.58, 79.19) --
	(469.58, 79.17);

\path[draw=drawColor,line width= 1.7pt,line join=round] (465.51, 79.17) --
	(473.64, 79.17);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 1.7pt,line join=round] (469.85,342.67) --
	(477.98,342.67);

\path[draw=drawColor,line width= 1.7pt,line join=round] (473.91,342.67) --
	(473.91,315.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] (469.85,315.26) --
	(477.98,315.26);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 1.7pt,line join=round] (467.68, 91.27) --
	(475.81, 91.27);

\path[draw=drawColor,line width= 1.7pt,line join=round] (471.74, 91.27) --
	(471.74, 89.42);

\path[draw=drawColor,line width= 1.7pt,line join=round] (467.68, 89.42) --
	(475.81, 89.42);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (472.02, 84.69) --
	(480.15, 84.69);

\path[draw=drawColor,line width= 1.7pt,line join=round] (476.08, 84.69) --
	(476.08, 83.71);

\path[draw=drawColor,line width= 1.7pt,line join=round] (472.02, 83.71) --
	(480.15, 83.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 55.02, 65.99) rectangle (500.39,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.07, 73.45) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.07,134.73) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.07,196.00) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.07,257.27) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.07,318.55) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (147.62, 50.02) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (256.02, 50.02) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (364.43, 50.02) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (472.83, 50.02) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (277.70, 25.89) {$n$ };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (277.70,  8.61) { (b)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,210.92) {Time (sec)};
\end{scope}
\end{tikzpicture}


==> Figures/dsl_time_plot_kr.tex <==
% Created by tikzDevice version 0.12.5 on 2024-02-01 21:36:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 66.57, 48.71) rectangle (283.58,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.57,105.75) --
	(283.58,105.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.57,193.65) --
	(283.58,193.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.57,281.55) --
	(283.58,281.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.57, 61.80) --
	(283.58, 61.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.57,149.70) --
	(283.58,149.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.57,237.60) --
	(283.58,237.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.57,325.50) --
	(283.58,325.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.61, 48.71) --
	( 91.61,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.34, 48.71) --
	(133.34,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.08, 48.71) --
	(175.08,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81, 48.71) --
	(216.81,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.54, 48.71) --
	(258.54,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.61, 89.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.61,107.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.61, 88.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.61,138.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.61, 88.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.61, 73.93) -- ( 91.61, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.61, 64.41) -- ( 91.61, 62.67);
\definecolor{fillColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.96, 73.93) --
	( 75.96, 64.41) --
	(107.26, 64.41) --
	(107.26, 73.93) --
	( 75.96, 73.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 75.96, 66.60) -- (107.26, 66.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.34,124.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.34,104.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.34, 97.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.34, 84.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.34,108.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.34,100.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.34, 87.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.34, 90.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.34, 93.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.34, 84.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.34, 72.27) -- (133.34, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.34, 65.10) -- (133.34, 63.75);
\definecolor{fillColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (117.69, 72.27) --
	(117.69, 65.10) --
	(148.99, 65.10) --
	(148.99, 72.27) --
	(117.69, 72.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (117.69, 67.82) -- (148.99, 67.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.08, 92.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.08, 91.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.08,111.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.08, 90.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.08, 92.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.08, 93.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.08, 95.30) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.08, 76.15) -- (175.08, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.08, 67.32) -- (175.08, 64.11);
\definecolor{fillColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.43, 76.15) --
	(159.43, 67.32) --
	(190.73, 67.32) --
	(190.73, 76.15) --
	(159.43, 76.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.43, 71.02) -- (190.73, 71.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,114.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,114.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,114.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,150.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,136.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,145.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,164.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,148.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,125.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,170.98) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81, 89.40) -- (216.81,112.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.81, 73.38) -- (216.81, 66.08);
\definecolor{fillColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.16, 89.40) --
	(201.16, 73.38) --
	(232.46, 73.38) --
	(232.46, 89.40) --
	(201.16, 89.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (201.16, 80.74) -- (232.46, 80.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.54,240.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.54,322.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.54,230.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.54,296.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.54,241.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.54,341.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.54,142.61) -- (258.54,204.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.54, 97.84) -- (258.54, 72.34);
\definecolor{fillColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.89,142.61) --
	(242.89, 97.84) --
	(274.19, 97.84) --
	(274.19,142.61) --
	(242.89,142.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.89,117.06) -- (274.19,117.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 66.57, 48.71) rectangle (283.58,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 61.62, 56.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 61.62,144.19) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 61.62,232.09) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 61.62,319.99) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 91.61, 32.74) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (133.34, 32.74) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (175.08, 32.74) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (216.81, 32.74) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (258.54, 32.74) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (175.08,  8.61) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,202.28) {KR to PG Time Ratio};
\end{scope}
\end{tikzpicture}


==> Figures/finite_diff_fig.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-23 02:15:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 60.35, 65.99) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35, 78.17) --
	(500.39, 78.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,148.65) --
	(500.39,148.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,219.14) --
	(500.39,219.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.35,289.62) --
	(500.39,289.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.36, 65.99) --
	(130.36,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.37, 65.99) --
	(230.37,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.38, 65.99) --
	(330.38,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.38, 65.99) --
	(430.38,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,113.41) --
	(500.39,113.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,183.90) --
	(500.39,183.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,254.38) --
	(500.39,254.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.35,324.86) --
	(500.39,324.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.35, 65.99) --
	( 80.35,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36, 65.99) --
	(180.36,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.37, 65.99) --
	(280.37,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.38, 65.99) --
	(380.38,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.39, 65.99) --
	(480.39,355.85);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 80.35,192.94) --
	( 82.35,192.94) --
	( 84.35,192.94) --
	( 86.35,192.94) --
	( 88.35,192.94) --
	( 90.35,192.94) --
	( 92.35,192.94) --
	( 94.35,192.94) --
	( 96.35,192.94) --
	( 98.35,192.94) --
	(100.35,192.94) --
	(102.36,192.94) --
	(104.36,192.94) --
	(106.36,192.94) --
	(108.36,192.94) --
	(110.36,192.94) --
	(112.36,192.94) --
	(114.36,192.94) --
	(116.36,192.94) --
	(118.36,192.94) --
	(120.36,192.94) --
	(122.36,192.94) --
	(124.36,192.94) --
	(126.36,192.94) --
	(128.36,192.94) --
	(130.36,192.94) --
	(132.36,192.94) --
	(134.36,192.94) --
	(136.36,192.94) --
	(138.36,192.94) --
	(140.36,192.94) --
	(142.36,192.94) --
	(144.36,192.94) --
	(146.36,192.94) --
	(148.36,192.94) --
	(150.36,192.94) --
	(152.36,192.94) --
	(154.36,192.94) --
	(156.36,192.94) --
	(158.36,192.94) --
	(160.36,192.94) --
	(162.36,192.94) --
	(164.36,192.94) --
	(166.36,192.94) --
	(168.36,192.94) --
	(170.36,192.94) --
	(172.36,192.94) --
	(174.36,192.94) --
	(176.36,192.94) --
	(178.36,192.94) --
	(180.36,192.94) --
	(182.36,192.94) --
	(184.36,192.94) --
	(186.36,192.94) --
	(188.36,192.94) --
	(190.36,192.94) --
	(192.36,192.94) --
	(194.36,192.94) --
	(196.36,192.94) --
	(198.36,192.90) --
	(200.36,192.77) --
	(202.36,192.60) --
	(204.36,192.34) --
	(206.36,192.07) --
	(208.36,191.81) --
	(210.36,191.54) --
	(212.36,191.25) --
	(214.36,190.82) --
	(216.37,190.16) --
	(218.37,189.49) --
	(220.37,188.73) --
	(222.37,187.94) --
	(224.37,187.14) --
	(226.37,186.35) --
	(228.37,185.51) --
	(230.37,184.58) --
	(232.37,183.57) --
	(234.37,182.51) --
	(236.37,181.34) --
	(238.37,179.97) --
	(240.37,178.46) --
	(242.37,176.87) --
	(244.37,175.03) --
	(246.37,173.05) --
	(248.37,170.93) --
	(250.37,168.74) --
	(252.37,166.31) --
	(254.37,163.71) --
	(256.37,160.85) --
	(258.37,157.85) --
	(260.37,154.79) --
	(262.37,151.61) --
	(264.37,148.43) --
	(266.37,145.19) --
	(268.37,141.32) --
	(270.37,137.11) --
	(272.37,132.56) --
	(274.37,127.66) --
	(276.37,122.39) --
	(278.37,116.91) --
	(280.37,111.02) --
	(282.37,105.27) --
	(284.37,100.01) --
	(286.37, 95.43) --
	(288.37, 90.92) --
	(290.37, 87.11) --
	(292.37, 84.41) --
	(294.37, 82.64) --
	(296.37, 81.09) --
	(298.37, 79.92) --
	(300.37, 79.17) --
	(302.37, 79.78) --
	(304.37, 81.17) --
	(306.37, 83.38) --
	(308.37, 86.01) --
	(310.37, 88.90) --
	(312.37, 92.04) --
	(314.37, 95.30) --
	(316.37, 99.42) --
	(318.37,104.27) --
	(320.37,109.39) --
	(322.37,114.35) --
	(324.37,119.13) --
	(326.37,123.22) --
	(328.37,126.75) --
	(330.38,129.89) --
	(332.38,132.79) --
	(334.38,135.49) --
	(336.38,138.14) --
	(338.38,140.67) --
	(340.38,143.03) --
	(342.38,145.21) --
	(344.38,147.07) --
	(346.38,148.93) --
	(348.38,150.70) --
	(350.38,152.42) --
	(352.38,154.04) --
	(354.38,155.57) --
	(356.38,157.03) --
	(358.38,158.44) --
	(360.38,159.76) --
	(362.38,161.09) --
	(364.38,162.40) --
	(366.38,163.59) --
	(368.38,164.78) --
	(370.38,165.88) --
	(372.38,166.80) --
	(374.38,167.59) --
	(376.38,168.39) --
	(378.38,169.19) --
	(380.38,169.98) --
	(382.38,170.64) --
	(384.38,171.31) --
	(386.38,171.88) --
	(388.38,172.41) --
	(390.38,172.85) --
	(392.38,173.24) --
	(394.38,173.64) --
	(396.38,173.86) --
	(398.38,174.00) --
	(400.38,174.13) --
	(402.38,174.26) --
	(404.38,174.39) --
	(406.38,174.53) --
	(408.38,174.66) --
	(410.38,174.79) --
	(412.38,174.85) --
	(414.38,174.85) --
	(416.38,174.85) --
	(418.38,174.85) --
	(420.38,174.85) --
	(422.38,174.85) --
	(424.38,174.85) --
	(426.38,174.85) --
	(428.38,174.85) --
	(430.38,174.85) --
	(432.38,174.85) --
	(434.38,174.85) --
	(436.38,174.85) --
	(438.38,174.85) --
	(440.38,174.85) --
	(442.38,174.85) --
	(444.39,174.85) --
	(446.39,174.85) --
	(448.39,174.85) --
	(450.39,174.85) --
	(452.39,174.85) --
	(454.39,174.85) --
	(456.39,174.85) --
	(458.39,174.85) --
	(460.39,174.85) --
	(462.39,174.85) --
	(464.39,174.85) --
	(466.39,174.85) --
	(468.39,174.85) --
	(470.39,174.85) --
	(472.39,174.85) --
	(474.39,174.85) --
	(476.39,174.85) --
	(478.39,174.85) --
	(480.39,174.85);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 80.35,192.94) --
	( 82.35,192.94) --
	( 84.35,192.94) --
	( 86.35,192.94) --
	( 88.35,192.94) --
	( 90.35,192.94) --
	( 92.35,192.94) --
	( 94.35,192.94) --
	( 96.35,192.94) --
	( 98.35,192.94) --
	(100.35,192.94) --
	(102.36,192.94) --
	(104.36,192.94) --
	(106.36,192.94) --
	(108.36,192.94) --
	(110.36,192.94) --
	(112.36,192.94) --
	(114.36,192.94) --
	(116.36,192.94) --
	(118.36,192.94) --
	(120.36,192.94) --
	(122.36,192.94) --
	(124.36,192.94) --
	(126.36,192.94) --
	(128.36,192.94) --
	(130.36,192.94) --
	(132.36,192.94) --
	(134.36,192.94) --
	(136.36,192.94) --
	(138.36,192.94) --
	(140.36,192.94) --
	(142.36,192.94) --
	(144.36,192.94) --
	(146.36,192.94) --
	(148.36,192.94) --
	(150.36,192.94) --
	(152.36,192.94) --
	(154.36,192.94) --
	(156.36,192.94) --
	(158.36,192.94) --
	(160.36,192.94) --
	(162.36,192.94) --
	(164.36,192.94) --
	(166.36,192.94) --
	(168.36,192.94) --
	(170.36,192.94) --
	(172.36,192.94) --
	(174.36,192.94) --
	(176.36,192.94) --
	(178.36,192.94) --
	(180.36,192.94) --
	(182.36,192.94) --
	(184.36,192.94) --
	(186.36,192.94) --
	(188.36,192.94) --
	(190.36,192.94) --
	(192.36,192.94) --
	(194.36,192.94) --
	(196.36,192.94) --
	(198.36,192.94) --
	(200.36,192.94) --
	(202.36,192.94) --
	(204.36,192.94) --
	(206.36,192.94) --
	(208.36,192.94) --
	(210.36,192.94) --
	(212.36,192.94) --
	(214.36,192.94) --
	(216.37,192.94) --
	(218.37,192.94) --
	(220.37,192.94) --
	(222.37,192.94) --
	(224.37,192.94) --
	(226.37,192.94) --
	(228.37,192.94) --
	(230.37,192.94) --
	(232.37,192.94) --
	(234.37,192.94) --
	(236.37,192.94) --
	(238.37,192.94) --
	(240.37,192.94) --
	(242.37,192.94) --
	(244.37,192.94) --
	(246.37,192.94) --
	(248.37,192.94) --
	(250.37,192.94) --
	(252.37,192.94) --
	(254.37,192.94) --
	(256.37,192.94) --
	(258.37,192.94) --
	(260.37,192.94) --
	(262.37,192.94) --
	(264.37,192.94) --
	(266.37,192.94) --
	(268.37,192.94) --
	(270.37,192.94) --
	(272.37,192.94) --
	(274.37,192.94) --
	(276.37,192.94) --
	(278.37,192.94) --
	(280.37,192.94) --
	(282.37,222.81) --
	(284.37,262.97) --
	(286.37,285.83) --
	(288.37,307.37) --
	(290.37,319.24) --
	(292.37,314.76) --
	(294.37,309.99) --
	(296.37,299.09) --
	(298.37,298.07) --
	(300.37,295.43) --
	(302.37,287.46) --
	(304.37,288.87) --
	(306.37,284.34) --
	(308.37,267.18) --
	(310.37,252.77) --
	(312.37,235.58) --
	(314.37,216.29) --
	(316.37,190.71) --
	(318.37,186.27) --
	(320.37,174.85) --
	(322.37,174.85) --
	(324.37,174.85) --
	(326.37,174.85) --
	(328.37,174.85) --
	(330.38,174.85) --
	(332.38,174.85) --
	(334.38,174.85) --
	(336.38,174.85) --
	(338.38,174.85) --
	(340.38,174.85) --
	(342.38,174.85) --
	(344.38,174.85) --
	(346.38,174.85) --
	(348.38,174.85) --
	(350.38,174.85) --
	(352.38,174.85) --
	(354.38,174.85) --
	(356.38,174.85) --
	(358.38,174.85) --
	(360.38,174.85) --
	(362.38,174.85) --
	(364.38,174.85) --
	(366.38,174.85) --
	(368.38,174.85) --
	(370.38,174.85) --
	(372.38,174.85) --
	(374.38,174.85) --
	(376.38,174.85) --
	(378.38,174.85) --
	(380.38,174.85) --
	(382.38,174.85) --
	(384.38,174.85) --
	(386.38,174.85) --
	(388.38,174.85) --
	(390.38,174.85) --
	(392.38,174.85) --
	(394.38,174.85) --
	(396.38,174.85) --
	(398.38,174.85) --
	(400.38,174.85) --
	(402.38,174.85) --
	(404.38,174.85) --
	(406.38,174.85) --
	(408.38,174.85) --
	(410.38,174.85) --
	(412.38,174.85) --
	(414.38,174.85) --
	(416.38,174.85) --
	(418.38,174.85) --
	(420.38,174.85) --
	(422.38,174.85) --
	(424.38,174.85) --
	(426.38,174.85) --
	(428.38,174.85) --
	(430.38,174.85) --
	(432.38,174.85) --
	(434.38,174.85) --
	(436.38,174.85) --
	(438.38,174.85) --
	(440.38,174.85) --
	(442.38,174.85) --
	(444.39,174.85) --
	(446.39,174.85) --
	(448.39,174.85) --
	(450.39,174.85) --
	(452.39,174.85) --
	(454.39,174.85) --
	(456.39,174.85) --
	(458.39,174.85) --
	(460.39,174.85) --
	(462.39,174.85) --
	(464.39,174.85) --
	(466.39,174.85) --
	(468.39,174.85) --
	(470.39,174.85) --
	(472.39,174.85) --
	(474.39,174.85) --
	(476.39,174.85) --
	(478.39,174.85) --
	(480.39,174.85);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 80.35,192.94) --
	( 82.35,192.94) --
	( 84.35,192.94) --
	( 86.35,192.94) --
	( 88.35,192.94) --
	( 90.35,192.94) --
	( 92.35,192.94) --
	( 94.35,192.94) --
	( 96.35,192.94) --
	( 98.35,192.94) --
	(100.35,192.94) --
	(102.36,192.94) --
	(104.36,192.94) --
	(106.36,192.94) --
	(108.36,192.94) --
	(110.36,192.94) --
	(112.36,192.94) --
	(114.36,192.94) --
	(116.36,192.94) --
	(118.36,192.94) --
	(120.36,192.94) --
	(122.36,192.94) --
	(124.36,192.94) --
	(126.36,192.94) --
	(128.36,192.94) --
	(130.36,192.94) --
	(132.36,192.94) --
	(134.36,192.94) --
	(136.36,192.94) --
	(138.36,192.94) --
	(140.36,192.94) --
	(142.36,192.94) --
	(144.36,192.94) --
	(146.36,192.94) --
	(148.36,192.94) --
	(150.36,192.97) --
	(152.36,193.03) --
	(154.36,193.10) --
	(156.36,193.17) --
	(158.36,193.23) --
	(160.36,193.30) --
	(162.36,193.36) --
	(164.36,193.43) --
	(166.36,193.51) --
	(168.36,193.66) --
	(170.36,193.86) --
	(172.36,194.05) --
	(174.36,194.25) --
	(176.36,194.45) --
	(178.36,194.71) --
	(180.36,194.97) --
	(182.36,195.31) --
	(184.36,195.64) --
	(186.36,196.02) --
	(188.36,196.42) --
	(190.36,196.87) --
	(192.36,197.33) --
	(194.36,197.80) --
	(196.36,198.26) --
	(198.36,198.76) --
	(200.36,199.22) --
	(202.36,199.72) --
	(204.36,200.20) --
	(206.36,200.73) --
	(208.36,201.26) --
	(210.36,201.83) --
	(212.36,202.41) --
	(214.36,202.92) --
	(216.37,203.32) --
	(218.37,203.73) --
	(220.37,204.16) --
	(222.37,204.62) --
	(224.37,205.08) --
	(226.37,205.60) --
	(228.37,206.17) --
	(230.37,206.70) --
	(232.37,207.27) --
	(234.37,207.91) --
	(236.37,208.54) --
	(238.37,209.11) --
	(240.37,209.68) --
	(242.37,210.21) --
	(244.37,210.62) --
	(246.37,210.95) --
	(248.37,211.22) --
	(250.37,211.55) --
	(252.37,211.84) --
	(254.37,212.15) --
	(256.37,212.38) --
	(258.37,212.53) --
	(260.37,212.66) --
	(262.37,212.75) --
	(264.37,212.95) --
	(266.37,213.16) --
	(268.37,213.18) --
	(270.37,213.07) --
	(272.37,212.78) --
	(274.37,212.37) --
	(276.37,211.94) --
	(278.37,211.58) --
	(280.37,211.13) --
	(282.37,210.65) --
	(284.37,210.32) --
	(286.37,210.18) --
	(288.37,209.90) --
	(290.37,209.63) --
	(292.37,209.70) --
	(294.37,209.87) --
	(296.37,210.06) --
	(298.37,210.51) --
	(300.37,210.87) --
	(302.37,211.23) --
	(304.37,211.74) --
	(306.37,212.12) --
	(308.37,212.43) --
	(310.37,212.47) --
	(312.37,211.95) --
	(314.37,210.96) --
	(316.37,209.86) --
	(318.37,208.66) --
	(320.37,207.45) --
	(322.37,206.04) --
	(324.37,204.74) --
	(326.37,203.33) --
	(328.37,201.85) --
	(330.38,200.36) --
	(332.38,199.07) --
	(334.38,197.70) --
	(336.38,196.44) --
	(338.38,195.17) --
	(340.38,193.93) --
	(342.38,192.67) --
	(344.38,191.33) --
	(346.38,190.05) --
	(348.38,188.92) --
	(350.38,187.79) --
	(352.38,186.72) --
	(354.38,185.75) --
	(356.38,184.81) --
	(358.38,183.92) --
	(360.38,183.05) --
	(362.38,182.26) --
	(364.38,181.52) --
	(366.38,180.82) --
	(368.38,180.17) --
	(370.38,179.64) --
	(372.38,179.18) --
	(374.38,178.74) --
	(376.38,178.37) --
	(378.38,178.04) --
	(380.38,177.73) --
	(382.38,177.47) --
	(384.38,177.20) --
	(386.38,176.93) --
	(388.38,176.79) --
	(390.38,176.61) --
	(392.38,176.41) --
	(394.38,176.23) --
	(396.38,176.05) --
	(398.38,175.85) --
	(400.38,175.66) --
	(402.38,175.48) --
	(404.38,175.34) --
	(406.38,175.28) --
	(408.38,175.28) --
	(410.38,175.28) --
	(412.38,175.25) --
	(414.38,175.18) --
	(416.38,175.12) --
	(418.38,175.05) --
	(420.38,174.98) --
	(422.38,174.92) --
	(424.38,174.85) --
	(426.38,174.85) --
	(428.38,174.85) --
	(430.38,174.85) --
	(432.38,174.85) --
	(434.38,174.85) --
	(436.38,174.85) --
	(438.38,174.85) --
	(440.38,174.85) --
	(442.38,174.85) --
	(444.39,174.85) --
	(446.39,174.85) --
	(448.39,174.85) --
	(450.39,174.85) --
	(452.39,174.85) --
	(454.39,174.85) --
	(456.39,174.85) --
	(458.39,174.85) --
	(460.39,174.85) --
	(462.39,174.85) --
	(464.39,174.85) --
	(466.39,174.85) --
	(468.39,174.85) --
	(470.39,174.85) --
	(472.39,174.85) --
	(474.39,174.85) --
	(476.39,174.85) --
	(478.39,174.85) --
	(480.39,174.85);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 80.35,192.94) --
	( 82.35,192.94) --
	( 84.35,192.94) --
	( 86.35,192.94) --
	( 88.35,192.94) --
	( 90.35,192.94) --
	( 92.35,192.94) --
	( 94.35,192.94) --
	( 96.35,192.94) --
	( 98.35,192.94) --
	(100.35,192.94) --
	(102.36,192.94) --
	(104.36,192.94) --
	(106.36,192.94) --
	(108.36,192.94) --
	(110.36,192.94) --
	(112.36,192.94) --
	(114.36,192.94) --
	(116.36,192.94) --
	(118.36,192.94) --
	(120.36,192.94) --
	(122.36,192.94) --
	(124.36,192.94) --
	(126.36,192.94) --
	(128.36,192.94) --
	(130.36,192.94) --
	(132.36,192.94) --
	(134.36,192.94) --
	(136.36,192.94) --
	(138.36,192.94) --
	(140.36,192.94) --
	(142.36,192.94) --
	(144.36,192.94) --
	(146.36,192.94) --
	(148.36,192.94) --
	(150.36,193.00) --
	(152.36,193.13) --
	(154.36,193.26) --
	(156.36,193.39) --
	(158.36,193.53) --
	(160.36,193.66) --
	(162.36,193.79) --
	(164.36,193.92) --
	(166.36,194.07) --
	(168.36,194.38) --
	(170.36,194.77) --
	(172.36,195.17) --
	(174.36,195.57) --
	(176.36,195.97) --
	(178.36,196.48) --
	(180.36,197.01) --
	(182.36,197.67) --
	(184.36,198.34) --
	(186.36,199.10) --
	(188.36,199.89) --
	(190.36,200.80) --
	(192.36,201.73) --
	(194.36,202.66) --
	(196.36,203.58) --
	(198.36,204.61) --
	(200.36,205.67) --
	(202.36,206.83) --
	(204.36,208.07) --
	(206.36,209.39) --
	(208.36,210.72) --
	(210.36,212.11) --
	(212.36,213.57) --
	(214.36,215.03) --
	(216.37,216.49) --
	(218.37,217.97) --
	(220.37,219.58) --
	(222.37,221.30) --
	(224.37,223.02) --
	(226.37,224.86) --
	(228.37,226.83) --
	(230.37,228.82) --
	(232.37,230.98) --
	(234.37,233.32) --
	(236.37,235.73) --
	(238.37,238.26) --
	(240.37,240.91) --
	(242.37,243.56) --
	(244.37,246.21) --
	(246.37,248.86) --
	(248.37,251.51) --
	(250.37,254.37) --
	(252.37,257.36) --
	(254.37,260.59) --
	(256.37,263.90) --
	(258.37,267.22) --
	(260.37,270.53) --
	(262.37,273.89) --
	(264.37,277.47) --
	(266.37,281.13) --
	(268.37,285.05) --
	(270.37,289.03) --
	(272.37,293.00) --
	(274.37,297.09) --
	(276.37,301.49) --
	(278.37,306.25) --
	(280.37,311.25) --
	(282.37,316.04) --
	(284.37,320.63) --
	(286.37,324.94) --
	(288.37,328.89) --
	(290.37,332.15) --
	(292.37,334.98) --
	(294.37,337.10) --
	(296.37,339.03) --
	(298.37,341.11) --
	(300.37,342.57) --
	(302.37,342.67) --
	(304.37,342.31) --
	(306.37,340.85) --
	(308.37,338.84) --
	(310.37,336.05) --
	(312.37,331.86) --
	(314.37,326.62) --
	(316.37,320.31) --
	(318.37,313.05) --
	(320.37,305.51) --
	(322.37,297.74) --
	(324.37,290.34) --
	(326.37,283.44) --
	(328.37,276.94) --
	(330.38,270.82) --
	(332.38,265.34) --
	(334.38,259.91) --
	(336.38,254.75) --
	(338.38,249.67) --
	(340.38,244.82) --
	(342.38,240.13) --
	(344.38,235.58) --
	(346.38,231.17) --
	(348.38,227.14) --
	(350.38,223.17) --
	(352.38,219.41) --
	(354.38,215.94) --
	(356.38,212.59) --
	(358.38,209.41) --
	(360.38,206.33) --
	(362.38,203.43) --
	(364.38,200.64) --
	(366.38,198.05) --
	(368.38,195.55) --
	(370.38,193.40) --
	(372.38,191.55) --
	(374.38,189.89) --
	(376.38,188.35) --
	(378.38,186.89) --
	(380.38,185.49) --
	(382.38,184.30) --
	(384.38,183.10) --
	(386.38,181.99) --
	(388.38,181.17) --
	(390.38,180.37) --
	(392.38,179.58) --
	(394.38,178.81) --
	(396.38,178.24) --
	(398.38,177.71) --
	(400.38,177.18) --
	(402.38,176.69) --
	(404.38,176.29) --
	(406.38,176.04) --
	(408.38,175.91) --
	(410.38,175.78) --
	(412.38,175.64) --
	(414.38,175.51) --
	(416.38,175.38) --
	(418.38,175.25) --
	(420.38,175.11) --
	(422.38,174.98) --
	(424.38,174.85) --
	(426.38,174.85) --
	(428.38,174.85) --
	(430.38,174.85) --
	(432.38,174.85) --
	(434.38,174.85) --
	(436.38,174.85) --
	(438.38,174.85) --
	(440.38,174.85) --
	(442.38,174.85) --
	(444.39,174.85) --
	(446.39,174.85) --
	(448.39,174.85) --
	(450.39,174.85) --
	(452.39,174.85) --
	(454.39,174.85) --
	(456.39,174.85) --
	(458.39,174.85) --
	(460.39,174.85) --
	(462.39,174.85) --
	(464.39,174.85) --
	(466.39,174.85) --
	(468.39,174.85) --
	(470.39,174.85) --
	(472.39,174.85) --
	(474.39,174.85) --
	(476.39,174.85) --
	(478.39,174.85) --
	(480.39,174.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 60.35, 65.99) rectangle (500.39,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,107.90) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,178.39) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,248.87) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 55.40,319.35) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 80.35, 50.02) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (180.36, 50.02) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (280.37, 50.02) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (380.38, 50.02) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (480.39, 50.02) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (280.37, 25.89) {$\beta_0$ };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (280.37,  8.61) { (b)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,210.92) {Loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{120,94,240}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 94.73,181.13) -- (117.49,181.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{220,38,127}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 94.73,152.68) -- (117.49,152.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{100,143,255}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 94.73,124.23) -- (117.49,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{254,97,0}

\path[draw=drawColor,line width= 3.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 94.73, 95.78) -- (117.49, 95.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (125.84,175.62) {PGF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (125.84,147.17) {DL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (125.84,118.72) {PGC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (125.84, 90.27) {PGB};
\end{scope}
\end{tikzpicture}


==> Figures/loss_comp.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-22 23:52:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 55.77, 41.46) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.77, 41.46) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77, 79.98) --
	(428.12, 79.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,135.01) --
	(428.12,135.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,190.03) --
	(428.12,190.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,245.06) --
	(428.12,245.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.01, 41.46) --
	(115.01,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.63, 41.46) --
	(199.63,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.26, 41.46) --
	(284.26,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (368.88, 41.46) --
	(368.88,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77, 52.47) --
	(428.12, 52.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,107.49) --
	(428.12,107.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,162.52) --
	(428.12,162.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,217.55) --
	(428.12,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,272.57) --
	(428.12,272.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.69, 41.46) --
	( 72.69,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32, 41.46) --
	(157.32,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.94, 41.46) --
	(241.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.57, 41.46) --
	(326.57,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.19, 41.46) --
	(411.19,283.58);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.73,270.61) rectangle ( 74.65,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.73,270.61) -- ( 74.65,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.73,274.54) -- ( 74.65,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 72.69,275.63) --
	( 75.34,271.05) --
	( 70.05,271.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.92,128.14) -- ( 75.47,128.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.69,125.37) -- ( 72.69,130.92);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.73,160.76) -- ( 74.65,164.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.73,164.69) -- ( 74.65,160.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.92,162.73) -- ( 75.47,162.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.69,159.95) -- ( 72.69,165.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 72.69,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 70.73,150.66) --
	( 74.65,150.66) --
	( 74.65,154.59) --
	( 70.73,154.59) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.42,270.61) rectangle ( 76.35,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.42,270.61) -- ( 76.35,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.42,274.54) -- ( 76.35,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 74.39,272.07) --
	( 77.03,267.50) --
	( 71.74,267.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.61,126.21) -- ( 77.16,126.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39,123.44) -- ( 74.39,128.99);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.42,158.29) -- ( 76.35,162.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.42,162.22) -- ( 76.35,158.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.61,160.26) -- ( 77.16,160.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39,157.48) -- ( 74.39,163.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.39,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 72.42,148.15) --
	( 76.35,148.15) --
	( 76.35,152.08) --
	( 72.42,152.08) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.12,270.61) rectangle ( 78.04,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.12,270.61) -- ( 78.04,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.12,274.54) -- ( 78.04,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 76.08,268.52) --
	( 78.72,263.94) --
	( 73.44,263.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.30,124.28) -- ( 78.85,124.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08,121.51) -- ( 76.08,127.06);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.12,155.83) -- ( 78.04,159.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.12,159.75) -- ( 78.04,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.30,157.79) -- ( 78.85,157.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08,155.01) -- ( 76.08,160.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 76.08,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 74.12,145.65) --
	( 78.04,145.65) --
	( 78.04,149.57) --
	( 74.12,149.57) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.81,270.61) rectangle ( 79.73,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.81,270.61) -- ( 79.73,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.81,274.54) -- ( 79.73,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 77.77,264.96) --
	( 80.41,260.38) --
	( 75.13,260.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00,122.36) -- ( 80.55,122.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77,119.58) -- ( 77.77,125.13);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.81,153.36) -- ( 79.73,157.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.81,157.28) -- ( 79.73,153.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00,155.32) -- ( 80.55,155.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77,152.54) -- ( 77.77,158.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 77.77,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 75.81,143.14) --
	( 79.73,143.14) --
	( 79.73,147.06) --
	( 75.81,147.06) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50,270.61) rectangle ( 81.42,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50,270.61) -- ( 81.42,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50,274.54) -- ( 81.42,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 79.46,261.29) --
	( 82.11,256.72) --
	( 76.82,256.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69,120.43) -- ( 82.24,120.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.46,117.66) -- ( 79.46,123.21);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50,150.89) -- ( 81.42,154.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50,154.81) -- ( 81.42,150.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69,152.85) -- ( 82.24,152.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.46,150.07) -- ( 79.46,155.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.46,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 77.50,140.63) --
	( 81.42,140.63) --
	( 81.42,144.56) --
	( 77.50,144.56) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.19,270.61) rectangle ( 83.12,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.19,270.61) -- ( 83.12,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.19,274.54) -- ( 83.12,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 81.16,257.47) --
	( 83.80,252.89) --
	( 78.51,252.89) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38,118.50) -- ( 83.93,118.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.16,115.73) -- ( 81.16,121.28);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.19,148.42) -- ( 83.12,152.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.19,152.34) -- ( 83.12,148.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38,150.38) -- ( 83.93,150.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.16,147.60) -- ( 81.16,153.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 81.16,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 79.19,138.13) --
	( 83.12,138.13) --
	( 83.12,142.05) --
	( 79.19,142.05) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.89,270.61) rectangle ( 84.81,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.89,270.61) -- ( 84.81,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.89,274.54) -- ( 84.81,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 82.85,253.53) --
	( 85.49,248.95) --
	( 80.21,248.95) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.07,116.58) -- ( 85.62,116.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85,113.80) -- ( 82.85,119.35);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.89,145.95) -- ( 84.81,149.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.89,149.87) -- ( 84.81,145.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.07,147.91) -- ( 85.62,147.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85,145.13) -- ( 82.85,150.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.85,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 80.89,135.62) --
	( 84.81,135.62) --
	( 84.81,139.55) --
	( 80.89,139.55) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.58,270.61) rectangle ( 86.50,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.58,270.61) -- ( 86.50,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.58,274.54) -- ( 86.50,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 84.54,249.59) --
	( 87.18,245.01) --
	( 81.90,245.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.77,114.66) -- ( 87.32,114.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.54,111.88) -- ( 84.54,117.43);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.58,143.48) -- ( 86.50,147.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.58,147.40) -- ( 86.50,143.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.77,145.44) -- ( 87.32,145.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.54,142.66) -- ( 84.54,148.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 84.54,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 82.58,133.12) --
	( 86.50,133.12) --
	( 86.50,137.04) --
	( 82.58,137.04) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.27,270.61) rectangle ( 88.19,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.27,270.61) -- ( 88.19,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.27,274.54) -- ( 88.19,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 86.23,245.63) --
	( 88.88,241.05) --
	( 83.59,241.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.46,112.73) -- ( 89.01,112.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.23,109.96) -- ( 86.23,115.51);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.27,141.01) -- ( 88.19,144.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.27,144.93) -- ( 88.19,141.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.46,142.97) -- ( 89.01,142.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.23,140.19) -- ( 86.23,145.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 86.23,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 84.27,130.61) --
	( 88.19,130.61) --
	( 88.19,134.54) --
	( 84.27,134.54) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96,270.61) rectangle ( 89.89,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96,270.61) -- ( 89.89,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96,274.54) -- ( 89.89,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 87.93,241.56) --
	( 90.57,236.99) --
	( 85.28,236.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.15,110.81) -- ( 90.70,110.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.93,108.04) -- ( 87.93,113.59);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96,138.54) -- ( 89.89,142.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96,142.46) -- ( 89.89,138.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.15,140.50) -- ( 90.70,140.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.93,137.72) -- ( 87.93,143.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 87.93,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 85.96,128.11) --
	( 89.89,128.11) --
	( 89.89,132.04) --
	( 85.96,132.04) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.66,270.61) rectangle ( 91.58,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.66,270.61) -- ( 91.58,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.66,274.54) -- ( 91.58,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 89.62,237.38) --
	( 92.26,232.81) --
	( 86.98,232.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.84,108.89) -- ( 92.39,108.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.62,106.12) -- ( 89.62,111.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.66,136.07) -- ( 91.58,139.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.66,139.99) -- ( 91.58,136.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.84,138.03) -- ( 92.39,138.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.62,135.25) -- ( 89.62,140.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 89.62,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 87.66,125.62) --
	( 91.58,125.62) --
	( 91.58,129.54) --
	( 87.66,129.54) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35,270.61) rectangle ( 93.27,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35,270.61) -- ( 93.27,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35,274.54) -- ( 93.27,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 91.31,233.08) --
	( 93.95,228.50) --
	( 88.67,228.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54,106.97) -- ( 94.09,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31,104.20) -- ( 91.31,109.75);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35,133.60) -- ( 93.27,137.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35,137.52) -- ( 93.27,133.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54,135.56) -- ( 94.09,135.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31,132.78) -- ( 91.31,138.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 91.31,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 89.35,123.12) --
	( 93.27,123.12) --
	( 93.27,127.05) --
	( 89.35,127.05) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,270.61) rectangle ( 94.96,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,270.61) -- ( 94.96,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,274.54) -- ( 94.96,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 93.00,228.78) --
	( 95.65,224.20) --
	( 90.36,224.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.23,105.06) -- ( 95.78,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,102.28) -- ( 93.00,107.83);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,131.13) -- ( 94.96,135.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,135.05) -- ( 94.96,131.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.23,133.09) -- ( 95.78,133.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,130.31) -- ( 93.00,135.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 93.00,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 91.04,120.63) --
	( 94.96,120.63) --
	( 94.96,124.56) --
	( 91.04,124.56) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.73,270.61) rectangle ( 96.66,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.73,270.61) -- ( 96.66,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.73,274.54) -- ( 96.66,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 94.70,224.48) --
	( 97.34,219.90) --
	( 92.05,219.90) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.92,103.15) -- ( 97.47,103.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,100.37) -- ( 94.70,105.92);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.73,128.66) -- ( 96.66,132.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.73,132.58) -- ( 96.66,128.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.92,130.62) -- ( 97.47,130.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,127.84) -- ( 94.70,133.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 94.70,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 92.73,118.15) --
	( 96.66,118.15) --
	( 96.66,122.07) --
	( 92.73,122.07) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43,270.61) rectangle ( 98.35,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43,270.61) -- ( 98.35,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43,274.54) -- ( 98.35,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 96.39,220.06) --
	( 99.03,215.48) --
	( 93.75,215.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,101.24) -- ( 99.16,101.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.39, 98.46) -- ( 96.39,104.01);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43,126.19) -- ( 98.35,130.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43,130.11) -- ( 98.35,126.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.61,128.15) -- ( 99.16,128.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.39,125.37) -- ( 96.39,130.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 96.39,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 94.43,115.67) --
	( 98.35,115.67) --
	( 98.35,119.59) --
	( 94.43,119.59) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12,270.61) rectangle (100.04,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12,270.61) -- (100.04,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12,274.54) -- (100.04,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 98.08,215.56) --
	(100.72,210.98) --
	( 95.44,210.98) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31, 99.33) -- (100.86, 99.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.08, 96.56) -- ( 98.08,102.11);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12,123.72) -- (100.04,127.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12,127.64) -- (100.04,123.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31,125.68) -- (100.86,125.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.08,122.90) -- ( 98.08,128.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 98.08,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 96.12,113.19) --
	(100.04,113.19) --
	(100.04,117.12) --
	( 96.12,117.12) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81,270.61) rectangle (101.73,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81,270.61) -- (101.73,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81,274.54) -- (101.73,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] ( 99.77,210.95) --
	(102.42,206.37) --
	( 97.13,206.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.00, 97.43) -- (102.55, 97.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.77, 94.66) -- ( 99.77,100.21);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81,121.25) -- (101.73,125.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81,125.17) -- (101.73,121.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.00,123.21) -- (102.55,123.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.77,120.43) -- ( 99.77,125.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 99.77,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 97.81,110.73) --
	(101.73,110.73) --
	(101.73,114.65) --
	( 97.81,114.65) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.50,270.61) rectangle (103.43,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.50,270.61) -- (103.43,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.50,274.54) -- (103.43,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (101.47,206.27) --
	(104.11,201.70) --
	( 98.82,201.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69, 95.54) -- (104.24, 95.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.47, 92.76) -- (101.47, 98.31);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.50,118.78) -- (103.43,122.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.50,122.70) -- (103.43,118.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69,120.74) -- (104.24,120.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.47,117.96) -- (101.47,123.51);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (101.47,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 99.50,108.27) --
	(103.43,108.27) --
	(103.43,112.19) --
	( 99.50,112.19) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20,270.61) rectangle (105.12,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20,270.61) -- (105.12,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20,274.54) -- (105.12,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (103.16,201.54) --
	(105.80,196.96) --
	(100.52,196.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.38, 93.65) -- (105.93, 93.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.16, 90.88) -- (103.16, 96.43);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20,116.31) -- (105.12,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20,120.23) -- (105.12,116.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.38,118.27) -- (105.93,118.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.16,115.49) -- (103.16,121.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.16,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (101.20,105.82) --
	(105.12,105.82) --
	(105.12,109.75) --
	(101.20,109.75) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89,270.61) rectangle (106.81,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89,270.61) -- (106.81,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89,274.54) -- (106.81,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (104.85,196.77) --
	(107.49,192.19) --
	(102.21,192.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.08, 91.77) -- (107.63, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.85, 89.00) -- (104.85, 94.55);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89,113.84) -- (106.81,117.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89,117.76) -- (106.81,113.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.08,115.80) -- (107.63,115.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.85,113.02) -- (104.85,118.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (104.85,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (102.89,103.39) --
	(106.81,103.39) --
	(106.81,107.31) --
	(102.89,107.31) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.58,270.61) rectangle (108.50,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.58,270.61) -- (108.50,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.58,274.54) -- (108.50,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (106.54,191.91) --
	(109.19,187.33) --
	(103.90,187.33) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.77, 89.90) -- (109.32, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.54, 87.12) -- (106.54, 92.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.58,111.37) -- (108.50,115.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.58,115.29) -- (108.50,111.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.77,113.33) -- (109.32,113.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.54,110.55) -- (106.54,116.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (106.54,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (104.58,100.97) --
	(108.50,100.97) --
	(108.50,104.90) --
	(104.58,104.90) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27,270.61) rectangle (110.20,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27,270.61) -- (110.20,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27,274.54) -- (110.20,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (108.24,187.00) --
	(110.88,182.42) --
	(105.59,182.42) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.46, 88.04) -- (111.01, 88.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.24, 85.26) -- (108.24, 90.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27,108.90) -- (110.20,112.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27,112.82) -- (110.20,108.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.46,110.86) -- (111.01,110.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.24,108.08) -- (108.24,113.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (108.24,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (106.27, 98.58) --
	(110.20, 98.58) --
	(110.20,102.50) --
	(106.27,102.50) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.97,270.61) rectangle (111.89,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.97,270.61) -- (111.89,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.97,274.54) -- (111.89,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (109.93,182.00) --
	(112.57,177.42) --
	(107.29,177.42) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.15, 86.19) -- (112.70, 86.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.93, 83.41) -- (109.93, 88.96);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.97,106.43) -- (111.89,110.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.97,110.35) -- (111.89,106.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.15,108.39) -- (112.70,108.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.93,105.61) -- (109.93,111.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (109.93,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (107.97, 96.20) --
	(111.89, 96.20) --
	(111.89,100.12) --
	(107.97,100.12) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66,270.61) rectangle (113.58,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66,270.61) -- (113.58,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66,274.54) -- (113.58,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (111.62,176.92) --
	(114.26,172.35) --
	(108.98,172.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.85, 84.35) -- (114.40, 84.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62, 81.58) -- (111.62, 87.13);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66,103.96) -- (113.58,107.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66,107.88) -- (113.58,103.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.85,105.92) -- (114.40,105.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.62,103.14) -- (111.62,108.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (111.62,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (109.66, 93.84) --
	(113.58, 93.84) --
	(113.58, 97.76) --
	(109.66, 97.76) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.35,270.61) rectangle (115.28,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.35,270.61) -- (115.28,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.35,274.54) -- (115.28,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (113.31,171.78) --
	(115.96,167.20) --
	(110.67,167.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.54, 82.53) -- (116.09, 82.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.31, 79.76) -- (113.31, 85.31);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.35,101.49) -- (115.28,105.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.35,105.41) -- (115.28,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.54,103.45) -- (116.09,103.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.31,100.67) -- (113.31,106.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (113.31,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (111.35, 91.51) --
	(115.28, 91.51) --
	(115.28, 95.44) --
	(111.35, 95.44) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.04,270.61) rectangle (116.97,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.04,270.61) -- (116.97,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.04,274.54) -- (116.97,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (115.01,166.54) --
	(117.65,161.96) --
	(112.36,161.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.23, 80.73) -- (117.78, 80.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.01, 77.95) -- (115.01, 83.50);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.04, 99.02) -- (116.97,102.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.04,102.94) -- (116.97, 99.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.23,100.98) -- (117.78,100.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.01, 98.20) -- (115.01,103.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (115.01,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (113.04, 89.21) --
	(116.97, 89.21) --
	(116.97, 93.13) --
	(113.04, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.74,270.61) rectangle (118.66,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.74,270.61) -- (118.66,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.74,274.54) -- (118.66,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (116.70,161.26) --
	(119.34,156.69) --
	(114.06,156.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.92, 78.95) -- (119.47, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70, 76.18) -- (116.70, 81.72);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.74, 96.55) -- (118.66,100.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.74,100.47) -- (118.66, 96.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.92, 98.51) -- (119.47, 98.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.70, 95.73) -- (116.70,101.28);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (116.70,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (114.74, 86.94) --
	(118.66, 86.94) --
	(118.66, 90.86) --
	(114.74, 90.86) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,270.61) rectangle (120.35,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,270.61) -- (120.35,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43,274.54) -- (120.35,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (118.39,155.99) --
	(121.03,151.41) --
	(115.75,151.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.62, 77.20) -- (121.17, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39, 74.42) -- (118.39, 79.97);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43, 94.08) -- (120.35, 98.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43, 98.00) -- (120.35, 94.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.62, 96.04) -- (121.17, 96.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39, 93.26) -- (118.39, 98.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (118.39,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (116.43, 84.71) --
	(120.35, 84.71) --
	(120.35, 88.63) --
	(116.43, 88.63) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.12,270.61) rectangle (122.05,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.12,270.61) -- (122.05,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.12,274.54) -- (122.05,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (120.08,150.68) --
	(122.73,146.11) --
	(117.44,146.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.31, 75.47) -- (122.86, 75.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 72.70) -- (120.08, 78.25);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.12, 91.61) -- (122.05, 95.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.12, 95.53) -- (122.05, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.31, 93.57) -- (122.86, 93.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 90.79) -- (120.08, 96.34);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.08,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (118.12, 82.52) --
	(122.05, 82.52) --
	(122.05, 86.44) --
	(118.12, 86.44) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81,270.61) rectangle (123.74,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81,270.61) -- (123.74,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81,274.54) -- (123.74,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (121.78,145.33) --
	(124.42,140.75) --
	(119.13,140.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.00, 73.78) -- (124.55, 73.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.78, 71.00) -- (121.78, 76.55);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81, 89.14) -- (123.74, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81, 93.06) -- (123.74, 89.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.00, 91.10) -- (124.55, 91.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.78, 88.32) -- (121.78, 93.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (121.78,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (119.81, 80.38) --
	(123.74, 80.38) --
	(123.74, 84.30) --
	(119.81, 84.30) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51,270.61) rectangle (125.43,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51,270.61) -- (125.43,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51,274.54) -- (125.43,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (123.47,139.92) --
	(126.11,135.34) --
	(120.83,135.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69, 72.12) -- (126.24, 72.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.47, 69.35) -- (123.47, 74.90);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51, 86.67) -- (125.43, 90.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51, 90.59) -- (125.43, 86.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.69, 88.63) -- (126.24, 88.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.47, 85.85) -- (123.47, 91.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (123.47,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (121.51, 78.29) --
	(125.43, 78.29) --
	(125.43, 82.21) --
	(121.51, 82.21) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.20,270.61) rectangle (127.12,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.20,270.61) -- (127.12,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.20,274.54) -- (127.12,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (125.16,134.40) --
	(127.80,129.82) --
	(122.52,129.82) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.39, 70.51) -- (127.94, 70.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.16, 67.74) -- (125.16, 73.29);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.20, 84.20) -- (127.12, 88.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.20, 88.12) -- (127.12, 84.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.39, 86.16) -- (127.94, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.16, 83.38) -- (125.16, 88.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (125.16,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (123.20, 76.26) --
	(127.12, 76.26) --
	(127.12, 80.19) --
	(123.20, 80.19) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.89,270.61) rectangle (128.82,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.89,270.61) -- (128.82,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.89,274.54) -- (128.82,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (126.85,128.74) --
	(129.50,124.16) --
	(124.21,124.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.08, 68.95) -- (129.63, 68.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.85, 66.17) -- (126.85, 71.72);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.89, 81.73) -- (128.82, 85.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.89, 85.65) -- (128.82, 81.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.08, 83.69) -- (129.63, 83.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.85, 80.91) -- (126.85, 86.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (126.85,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (124.89, 74.29) --
	(128.82, 74.29) --
	(128.82, 78.22) --
	(124.89, 78.22) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.58,270.61) rectangle (130.51,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.58,270.61) -- (130.51,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.58,274.54) -- (130.51,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (128.55,122.99) --
	(131.19,118.41) --
	(125.90,118.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.77, 67.43) -- (131.32, 67.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.55, 64.66) -- (128.55, 70.21);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.58, 79.26) -- (130.51, 83.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.58, 83.18) -- (130.51, 79.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.77, 81.22) -- (131.32, 81.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.55, 78.44) -- (128.55, 83.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (128.55,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (126.58, 72.39) --
	(130.51, 72.39) --
	(130.51, 76.32) --
	(126.58, 76.32) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.28,270.61) rectangle (132.20,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.28,270.61) -- (132.20,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.28,274.54) -- (132.20,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (130.24,117.22) --
	(132.88,112.65) --
	(127.60,112.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.46, 65.97) -- (133.01, 65.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.24, 63.20) -- (130.24, 68.75);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.28, 76.79) -- (132.20, 80.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.28, 80.71) -- (132.20, 76.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.46, 78.75) -- (133.01, 78.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.24, 75.97) -- (130.24, 81.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (130.24,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (128.28, 70.54) --
	(132.20, 70.54) --
	(132.20, 74.47) --
	(128.28, 74.47) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.97,270.61) rectangle (133.89,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.97,270.61) -- (133.89,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.97,274.54) -- (133.89,270.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (131.93,111.34) --
	(134.57,106.76) --
	(129.29,106.76) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.16, 64.58) -- (134.71, 64.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 61.80) -- (131.93, 67.35);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.97, 74.32) -- (133.89, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.97, 78.24) -- (133.89, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.16, 76.28) -- (134.71, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 73.50) -- (131.93, 79.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (131.93,272.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (129.97, 68.76) --
	(133.89, 68.76) --
	(133.89, 72.68) --
	(129.97, 72.68) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66,269.98) rectangle (135.59,273.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66,269.98) -- (135.59,273.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66,273.91) -- (135.59,269.98);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (133.62,105.67) --
	(136.27,101.09) --
	(130.98,101.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.85, 63.25) -- (136.40, 63.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.62, 60.47) -- (133.62, 66.02);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66, 71.98) -- (135.59, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66, 75.90) -- (135.59, 71.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.85, 73.94) -- (136.40, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.62, 71.17) -- (133.62, 76.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (133.62,267.07) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (131.66, 67.05) --
	(135.59, 67.05) --
	(135.59, 70.97) --
	(131.66, 70.97) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.35,263.76) rectangle (137.28,267.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.35,263.76) -- (137.28,267.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.35,267.68) -- (137.28,263.76);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (135.32,100.57) --
	(137.96, 95.99) --
	(132.67, 95.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.54, 61.99) -- (138.09, 61.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 59.21) -- (135.32, 64.76);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.35, 69.73) -- (137.28, 73.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.35, 73.66) -- (137.28, 69.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.54, 71.69) -- (138.09, 71.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 68.92) -- (135.32, 74.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (135.32,254.32) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (133.35, 65.43) --
	(137.28, 65.43) --
	(137.28, 69.35) --
	(133.35, 69.35) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05,258.53) rectangle (138.97,262.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05,258.53) -- (138.97,262.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05,262.46) -- (138.97,258.53);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (137.01, 96.11) --
	(139.65, 91.53) --
	(134.37, 91.53) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.23, 60.80) -- (139.78, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.01, 58.03) -- (137.01, 63.58);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05, 67.63) -- (138.97, 71.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05, 71.56) -- (138.97, 67.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.23, 69.60) -- (139.78, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.01, 66.82) -- (137.01, 72.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.01,255.76) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (135.05, 63.89) --
	(138.97, 63.89) --
	(138.97, 67.81) --
	(135.05, 67.81) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.74,252.13) rectangle (140.66,256.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.74,252.13) -- (140.66,256.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.74,256.05) -- (140.66,252.13);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (138.70, 92.01) --
	(141.34, 87.43) --
	(136.06, 87.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.93, 59.69) -- (141.48, 59.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70, 56.92) -- (138.70, 62.47);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.74, 65.69) -- (140.66, 69.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.74, 69.61) -- (140.66, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.93, 67.65) -- (141.48, 67.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70, 64.88) -- (138.70, 70.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (138.70,247.57) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (136.74, 62.43) --
	(140.66, 62.43) --
	(140.66, 66.35) --
	(136.74, 66.35) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.43,245.30) rectangle (142.36,249.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.43,245.30) -- (142.36,249.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.43,249.22) -- (142.36,245.30);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (140.39, 88.34) --
	(143.04, 83.76) --
	(137.75, 83.76) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.62, 58.66) -- (143.17, 58.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.39, 55.89) -- (140.39, 61.44);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.43, 63.84) -- (142.36, 67.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.43, 67.77) -- (142.36, 63.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.62, 65.81) -- (143.17, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.39, 63.03) -- (140.39, 68.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (140.39,240.13) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (138.43, 61.06) --
	(142.36, 61.06) --
	(142.36, 64.98) --
	(138.43, 64.98) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.12,238.45) rectangle (144.05,242.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.12,238.45) -- (144.05,242.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.12,242.37) -- (144.05,238.45);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (142.09, 84.94) --
	(144.73, 80.36) --
	(139.44, 80.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.31, 57.71) -- (144.86, 57.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.09, 54.94) -- (142.09, 60.49);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.12, 62.12) -- (144.05, 66.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.12, 66.05) -- (144.05, 62.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.31, 64.09) -- (144.86, 64.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.09, 61.31) -- (142.09, 66.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (142.09,228.39) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (140.12, 59.77) --
	(144.05, 59.77) --
	(144.05, 63.69) --
	(140.12, 63.69) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82,230.66) rectangle (145.74,234.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82,230.66) -- (145.74,234.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82,234.59) -- (145.74,230.66);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (143.78, 81.71) --
	(146.42, 77.13) --
	(141.14, 77.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.00, 56.84) -- (146.55, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.78, 54.07) -- (143.78, 59.62);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82, 60.53) -- (145.74, 64.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82, 64.45) -- (145.74, 60.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.00, 62.49) -- (146.55, 62.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.78, 59.71) -- (143.78, 65.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (143.78,230.42) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (141.82, 58.57) --
	(145.74, 58.57) --
	(145.74, 62.49) --
	(141.82, 62.49) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51,226.74) rectangle (147.43,230.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51,226.74) -- (147.43,230.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51,230.66) -- (147.43,226.74);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (145.47, 78.65) --
	(148.11, 74.07) --
	(142.83, 74.07) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.70, 56.06) -- (148.25, 56.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.47, 53.28) -- (145.47, 58.83);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51, 59.06) -- (147.43, 62.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51, 62.99) -- (147.43, 59.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.70, 61.02) -- (148.25, 61.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.47, 58.25) -- (145.47, 63.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (145.47,229.09) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (143.51, 57.45) --
	(147.43, 57.45) --
	(147.43, 61.38) --
	(143.51, 61.38) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20,226.22) rectangle (149.13,230.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20,226.22) -- (149.13,230.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20,230.14) -- (149.13,226.22);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (147.16, 75.87) --
	(149.81, 71.30) --
	(144.52, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.39, 55.35) -- (149.94, 55.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.16, 52.57) -- (147.16, 58.12);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 57.72) -- (149.13, 61.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.20, 61.65) -- (149.13, 57.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.39, 59.68) -- (149.94, 59.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.16, 56.91) -- (147.16, 62.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.16,228.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (145.20, 56.43) --
	(149.13, 56.43) --
	(149.13, 60.35) --
	(145.20, 60.35) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.89,225.15) rectangle (150.82,229.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.89,225.15) -- (150.82,229.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.89,229.07) -- (150.82,225.15);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (148.86, 73.21) --
	(151.50, 68.63) --
	(146.21, 68.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 54.72) -- (151.63, 54.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.86, 51.95) -- (148.86, 57.50);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.89, 56.65) -- (150.82, 60.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.89, 60.58) -- (150.82, 56.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 58.61) -- (151.63, 58.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.86, 55.84) -- (148.86, 61.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (148.86,219.10) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (146.89, 55.49) --
	(150.82, 55.49) --
	(150.82, 59.41) --
	(146.89, 59.41) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59,227.06) rectangle (152.51,230.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59,227.06) -- (152.51,230.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59,230.98) -- (152.51,227.06);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (150.55, 70.67) --
	(153.19, 66.09) --
	(147.91, 66.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.77, 54.18) -- (153.32, 54.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.55, 51.40) -- (150.55, 56.95);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 55.73) -- (152.51, 59.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 59.66) -- (152.51, 55.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.77, 57.70) -- (153.32, 57.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.55, 54.92) -- (150.55, 60.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (150.55,223.20) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (148.59, 54.64) --
	(152.51, 54.64) --
	(152.51, 58.56) --
	(148.59, 58.56) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.28,225.37) rectangle (154.20,229.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.28,225.37) -- (154.20,229.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.28,229.30) -- (154.20,225.37);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (152.24, 68.48) --
	(154.88, 63.90) --
	(149.60, 63.90) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.47, 53.71) -- (155.02, 53.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.24, 50.94) -- (152.24, 56.49);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.28, 54.86) -- (154.20, 58.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.28, 58.78) -- (154.20, 54.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.47, 56.82) -- (155.02, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.24, 54.04) -- (152.24, 59.59);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (152.24,221.76) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (150.28, 53.87) --
	(154.20, 53.87) --
	(154.20, 57.79) --
	(150.28, 57.79) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.97,221.32) rectangle (155.90,225.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.97,221.32) -- (155.90,225.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.97,225.25) -- (155.90,221.32);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (153.93, 66.56) --
	(156.58, 61.98) --
	(151.29, 61.98) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.16, 53.32) -- (156.71, 53.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93, 50.55) -- (153.93, 56.10);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.97, 54.06) -- (155.90, 57.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.97, 57.98) -- (155.90, 54.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.16, 56.02) -- (156.71, 56.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93, 53.25) -- (153.93, 58.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (153.93,211.82) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (151.97, 53.19) --
	(155.90, 53.19) --
	(155.90, 57.11) --
	(151.97, 57.11) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66,216.22) rectangle (157.59,220.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66,216.22) -- (157.59,220.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66,220.15) -- (157.59,216.22);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (155.63, 64.89) --
	(158.27, 60.31) --
	(152.98, 60.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.85, 53.01) -- (158.40, 53.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.63, 50.23) -- (155.63, 55.78);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 53.36) -- (157.59, 57.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.66, 57.28) -- (157.59, 53.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.85, 55.32) -- (158.40, 55.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.63, 52.55) -- (155.63, 58.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.63,206.71) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (153.66, 52.58) --
	(157.59, 52.58) --
	(157.59, 56.51) --
	(153.66, 56.51) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.36,215.83) rectangle (159.28,219.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.36,215.83) -- (159.28,219.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.36,219.76) -- (159.28,215.83);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (157.32, 63.37) --
	(159.96, 58.80) --
	(154.68, 58.80) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.54, 52.76) -- (160.09, 52.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.32, 49.99) -- (157.32, 55.54);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.36, 52.72) -- (159.28, 56.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.36, 56.64) -- (159.28, 52.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.54, 54.68) -- (160.09, 54.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.32, 51.90) -- (157.32, 57.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.32,208.61) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (155.36, 52.06) --
	(159.28, 52.06) --
	(159.28, 55.98) --
	(155.36, 55.98) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.05,213.22) rectangle (160.97,217.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.05,213.22) -- (160.97,217.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.05,217.14) -- (160.97,213.22);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (159.01, 62.12) --
	(161.65, 57.54) --
	(156.37, 57.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.24, 52.60) -- (161.79, 52.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 49.82) -- (159.01, 55.37);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.05, 52.17) -- (160.97, 56.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.05, 56.09) -- (160.97, 52.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.24, 54.13) -- (161.79, 54.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 51.36) -- (159.01, 56.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (159.01,209.28) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (157.05, 51.61) --
	(160.97, 51.61) --
	(160.97, 55.54) --
	(157.05, 55.54) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.74,210.77) rectangle (162.67,214.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.74,210.77) -- (162.67,214.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.74,214.69) -- (162.67,210.77);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (160.70, 60.97) --
	(163.35, 56.39) --
	(158.06, 56.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.93, 52.50) -- (163.48, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70, 49.72) -- (160.70, 55.27);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.74, 51.67) -- (162.67, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.74, 55.59) -- (162.67, 51.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.93, 53.63) -- (163.48, 53.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70, 50.85) -- (160.70, 56.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.70,211.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (158.74, 51.25) --
	(162.67, 51.25) --
	(162.67, 55.17) --
	(158.74, 55.17) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.43,209.03) rectangle (164.36,212.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.43,209.03) -- (164.36,212.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.43,212.95) -- (164.36,209.03);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (162.40, 59.86) --
	(165.04, 55.28) --
	(159.75, 55.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.62, 52.47) -- (165.17, 52.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.40, 49.69) -- (162.40, 55.24);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.43, 51.32) -- (164.36, 55.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.43, 55.24) -- (164.36, 51.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.62, 53.28) -- (165.17, 53.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.40, 50.51) -- (162.40, 56.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (162.40,211.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (160.43, 50.96) --
	(164.36, 50.96) --
	(164.36, 54.88) --
	(160.43, 54.88) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.13,210.79) rectangle (166.05,214.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.13,210.79) -- (166.05,214.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.13,214.72) -- (166.05,210.79);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (164.09, 58.69) --
	(166.73, 54.11) --
	(161.45, 54.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.31, 52.50) -- (166.86, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.09, 49.73) -- (164.09, 55.28);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.13, 51.04) -- (166.05, 54.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.13, 54.96) -- (166.05, 51.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.31, 53.00) -- (166.86, 53.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.09, 50.22) -- (164.09, 55.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (164.09,213.08) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (162.13, 50.74) --
	(166.05, 50.74) --
	(166.05, 54.66) --
	(162.13, 54.66) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.82,213.39) rectangle (167.74,217.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.82,213.39) -- (167.74,217.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.82,217.32) -- (167.74,213.39);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (165.78, 57.54) --
	(168.42, 52.97) --
	(163.14, 52.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.01, 52.60) -- (168.56, 52.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.78, 49.82) -- (165.78, 55.37);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.82, 50.78) -- (167.74, 54.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.82, 54.71) -- (167.74, 50.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.01, 52.75) -- (168.56, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.78, 49.97) -- (165.78, 55.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (165.78,216.20) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (163.82, 50.59) --
	(167.74, 50.59) --
	(167.74, 54.51) --
	(163.82, 54.51) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51,210.84) rectangle (169.44,214.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51,210.84) -- (169.44,214.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51,214.77) -- (169.44,210.84);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (167.47, 56.71) --
	(170.12, 52.13) --
	(164.83, 52.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.70, 52.76) -- (170.25, 52.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 49.99) -- (167.47, 55.54);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51, 50.59) -- (169.44, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.51, 54.51) -- (169.44, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.70, 52.55) -- (170.25, 52.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.47, 49.77) -- (167.47, 55.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.47,210.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (165.51, 50.51) --
	(169.44, 50.51) --
	(169.44, 54.44) --
	(165.51, 54.44) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20,208.75) rectangle (171.13,212.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20,208.75) -- (171.13,212.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20,212.68) -- (171.13,208.75);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (169.17, 56.11) --
	(171.81, 51.54) --
	(166.52, 51.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39, 52.98) -- (171.94, 52.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.17, 50.21) -- (169.17, 55.76);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 50.50) -- (171.13, 54.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 54.43) -- (171.13, 50.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39, 52.47) -- (171.94, 52.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.17, 49.69) -- (169.17, 55.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (169.17,206.09) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (167.20, 50.50) --
	(171.13, 50.50) --
	(171.13, 54.43) --
	(167.20, 54.43) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.90,204.94) rectangle (172.82,208.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.90,204.94) -- (172.82,208.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.90,208.87) -- (172.82,204.94);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (170.86, 55.75) --
	(173.50, 51.17) --
	(168.22, 51.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.08, 53.27) -- (173.63, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.86, 50.49) -- (170.86, 56.04);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.90, 50.52) -- (172.82, 54.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.90, 54.44) -- (172.82, 50.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.08, 52.48) -- (173.63, 52.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.86, 49.71) -- (170.86, 55.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (170.86,201.95) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (168.90, 50.56) --
	(172.82, 50.56) --
	(172.82, 54.49) --
	(168.90, 54.49) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.59,204.69) rectangle (174.51,208.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.59,204.69) -- (174.51,208.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.59,208.61) -- (174.51,204.69);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (172.55, 55.62) --
	(175.19, 51.04) --
	(169.91, 51.04) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78, 53.60) -- (175.33, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.55, 50.83) -- (172.55, 56.38);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.59, 50.61) -- (174.51, 54.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.59, 54.54) -- (174.51, 50.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78, 52.58) -- (175.33, 52.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.55, 49.80) -- (172.55, 55.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (172.55,205.10) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (170.59, 50.68) --
	(174.51, 50.68) --
	(174.51, 54.61) --
	(170.59, 54.61) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.28,201.88) rectangle (176.21,205.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.28,201.88) -- (176.21,205.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.28,205.81) -- (176.21,201.88);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (174.24, 55.58) --
	(176.89, 51.00) --
	(171.60, 51.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 54.00) -- (177.02, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.24, 51.22) -- (174.24, 56.77);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.28, 50.78) -- (176.21, 54.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.28, 54.71) -- (176.21, 50.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 52.75) -- (177.02, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.24, 49.97) -- (174.24, 55.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (174.24,196.56) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (172.28, 50.86) --
	(176.21, 50.86) --
	(176.21, 54.79) --
	(172.28, 54.79) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.97,198.98) rectangle (177.90,202.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.97,198.98) -- (177.90,202.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.97,202.91) -- (177.90,198.98);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (175.94, 55.55) --
	(178.58, 50.97) --
	(173.29, 50.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.16, 54.44) -- (178.71, 54.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.94, 51.67) -- (175.94, 57.22);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.97, 51.01) -- (177.90, 54.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.97, 54.94) -- (177.90, 51.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.16, 52.97) -- (178.71, 52.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.94, 50.20) -- (175.94, 55.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (175.94,194.77) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (173.97, 51.10) --
	(177.90, 51.10) --
	(177.90, 55.02) --
	(173.97, 55.02) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.67,195.73) rectangle (179.59,199.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.67,195.73) -- (179.59,199.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.67,199.65) -- (179.59,195.73);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (177.63, 55.52) --
	(180.27, 50.94) --
	(174.99, 50.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.85, 54.94) -- (180.40, 54.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.63, 52.17) -- (177.63, 57.72);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.67, 51.35) -- (179.59, 55.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.67, 55.28) -- (179.59, 51.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.85, 53.31) -- (180.40, 53.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.63, 50.54) -- (177.63, 56.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (177.63,176.06) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (175.67, 51.39) --
	(179.59, 51.39) --
	(179.59, 55.32) --
	(175.67, 55.32) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.36,191.40) rectangle (181.28,195.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.36,191.40) -- (181.28,195.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.36,195.33) -- (181.28,191.40);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (179.32, 55.60) --
	(181.96, 51.03) --
	(176.68, 51.03) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.55, 55.49) -- (182.10, 55.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.32, 52.71) -- (179.32, 58.26);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.36, 51.76) -- (181.28, 55.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.36, 55.69) -- (181.28, 51.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.55, 53.72) -- (182.10, 53.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.32, 50.95) -- (179.32, 56.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (179.32,161.76) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (177.36, 51.75) --
	(181.28, 51.75) --
	(181.28, 55.67) --
	(177.36, 55.67) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.05,182.98) rectangle (182.98,186.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.05,182.98) -- (182.98,186.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.05,186.91) -- (182.98,182.98);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (181.01, 55.94) --
	(183.66, 51.36) --
	(178.37, 51.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.24, 56.08) -- (183.79, 56.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.01, 53.31) -- (181.01, 58.86);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.05, 52.24) -- (182.98, 56.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.05, 56.16) -- (182.98, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.24, 54.20) -- (183.79, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.01, 51.42) -- (181.01, 56.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (181.01,155.29) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (179.05, 52.16) --
	(182.98, 52.16) --
	(182.98, 56.08) --
	(179.05, 56.08) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74,172.02) rectangle (184.67,175.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74,172.02) -- (184.67,175.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74,175.95) -- (184.67,172.02);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (182.71, 56.52) --
	(185.35, 51.94) --
	(180.06, 51.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.93, 56.73) -- (185.48, 56.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.71, 53.95) -- (182.71, 59.50);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74, 52.73) -- (184.67, 56.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.74, 56.65) -- (184.67, 52.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.93, 54.69) -- (185.48, 54.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.71, 51.92) -- (182.71, 57.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (182.71,147.28) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (180.74, 52.61) --
	(184.67, 52.61) --
	(184.67, 56.54) --
	(180.74, 56.54) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.44,164.88) rectangle (186.36,168.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.44,164.88) -- (186.36,168.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.44,168.80) -- (186.36,164.88);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (184.40, 56.96) --
	(187.04, 52.38) --
	(181.76, 52.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.62, 57.41) -- (187.17, 57.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 54.64) -- (184.40, 60.19);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.44, 53.24) -- (186.36, 57.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.44, 57.17) -- (186.36, 53.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.62, 55.20) -- (187.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.40, 52.43) -- (184.40, 57.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (184.40,142.45) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (182.44, 53.13) --
	(186.36, 53.13) --
	(186.36, 57.05) --
	(182.44, 57.05) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.13,159.47) rectangle (188.05,163.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.13,159.47) -- (188.05,163.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.13,163.40) -- (188.05,159.47);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (186.09, 57.36) --
	(188.73, 52.78) --
	(183.45, 52.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.32, 58.14) -- (188.87, 58.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.09, 55.36) -- (186.09, 60.91);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.13, 53.79) -- (188.05, 57.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.13, 57.71) -- (188.05, 53.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.32, 55.75) -- (188.87, 55.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.09, 52.98) -- (186.09, 58.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (186.09,143.17) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (184.13, 53.70) --
	(188.05, 53.70) --
	(188.05, 57.62) --
	(184.13, 57.62) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.82,154.05) rectangle (189.75,157.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.82,154.05) -- (189.75,157.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.82,157.97) -- (189.75,154.05);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (187.78, 57.87) --
	(190.43, 53.29) --
	(185.14, 53.29) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.01, 58.91) -- (190.56, 58.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.78, 56.13) -- (187.78, 61.68);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.82, 54.49) -- (189.75, 58.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.82, 58.41) -- (189.75, 54.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.01, 56.45) -- (190.56, 56.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.78, 53.67) -- (187.78, 59.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (187.78,142.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (185.82, 54.32) --
	(189.75, 54.32) --
	(189.75, 58.25) --
	(185.82, 58.25) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.51,148.96) rectangle (191.44,152.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.51,148.96) -- (191.44,152.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.51,152.89) -- (191.44,148.96);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (189.48, 58.59) --
	(192.12, 54.01) --
	(186.83, 54.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 59.72) -- (192.25, 59.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.48, 56.94) -- (189.48, 62.49);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.51, 55.24) -- (191.44, 59.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.51, 59.16) -- (191.44, 55.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 57.20) -- (192.25, 57.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.48, 54.42) -- (189.48, 59.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.48,136.80) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (187.51, 55.00) --
	(191.44, 55.00) --
	(191.44, 58.92) --
	(187.51, 58.92) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.21,143.62) rectangle (193.13,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.21,143.62) -- (193.13,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.21,147.55) -- (193.13,143.62);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (191.17, 59.36) --
	(193.81, 54.79) --
	(188.53, 54.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.39, 60.57) -- (193.94, 60.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17, 57.79) -- (191.17, 63.34);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.21, 56.01) -- (193.13, 59.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.21, 59.94) -- (193.13, 56.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.39, 57.98) -- (193.94, 57.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17, 55.20) -- (191.17, 60.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (191.17,138.59) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (189.21, 55.72) --
	(193.13, 55.72) --
	(193.13, 59.64) --
	(189.21, 59.64) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.90,139.11) rectangle (194.82,143.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.90,139.11) -- (194.82,143.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.90,143.04) -- (194.82,139.11);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (192.86, 60.12) --
	(195.50, 55.55) --
	(190.22, 55.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.09, 61.45) -- (195.64, 61.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.86, 58.67) -- (192.86, 64.22);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.90, 56.83) -- (194.82, 60.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.90, 60.76) -- (194.82, 56.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.09, 58.80) -- (195.64, 58.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.86, 56.02) -- (192.86, 61.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (192.86,136.90) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (190.90, 56.48) --
	(194.82, 56.48) --
	(194.82, 60.41) --
	(190.90, 60.41) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.59,135.34) rectangle (196.52,139.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.59,135.34) -- (196.52,139.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.59,139.26) -- (196.52,135.34);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (194.55, 60.86) --
	(197.20, 56.28) --
	(191.91, 56.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.78, 62.37) -- (197.33, 62.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.55, 59.59) -- (194.55, 65.14);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.59, 57.69) -- (196.52, 61.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.59, 61.61) -- (196.52, 57.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.78, 59.65) -- (197.33, 59.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.55, 56.88) -- (194.55, 62.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (194.55,136.90) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (192.59, 57.28) --
	(196.52, 57.28) --
	(196.52, 61.21) --
	(192.59, 61.21) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.28,134.36) rectangle (198.21,138.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.28,134.36) -- (198.21,138.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.28,138.29) -- (198.21,134.36);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (196.25, 61.59) --
	(198.89, 57.01) --
	(193.60, 57.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.47, 63.32) -- (199.02, 63.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25, 60.54) -- (196.25, 66.09);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.28, 58.59) -- (198.21, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.28, 62.52) -- (198.21, 58.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.47, 60.55) -- (199.02, 60.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25, 57.78) -- (196.25, 63.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (196.25,136.90) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (194.28, 58.12) --
	(198.21, 58.12) --
	(198.21, 62.05) --
	(194.28, 62.05) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.98,134.45) rectangle (199.90,138.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.98,134.45) -- (199.90,138.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.98,138.38) -- (199.90,134.45);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (197.94, 62.33) --
	(200.58, 57.75) --
	(195.30, 57.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.16, 64.30) -- (200.71, 64.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.94, 61.53) -- (197.94, 67.08);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.98, 59.53) -- (199.90, 63.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.98, 63.45) -- (199.90, 59.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.16, 61.49) -- (200.71, 61.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.94, 58.72) -- (197.94, 64.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (197.94,130.58) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (195.98, 59.00) --
	(199.90, 59.00) --
	(199.90, 62.92) --
	(195.98, 62.92) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.67,132.62) rectangle (201.59,136.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.67,132.62) -- (201.59,136.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.67,136.54) -- (201.59,132.62);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (199.63, 63.08) --
	(202.27, 58.50) --
	(196.99, 58.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.86, 65.32) -- (202.41, 65.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.63, 62.54) -- (199.63, 68.09);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.67, 60.50) -- (201.59, 64.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.67, 64.42) -- (201.59, 60.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.86, 62.46) -- (202.41, 62.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.63, 59.68) -- (199.63, 65.23);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (199.63,131.83) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (197.67, 59.91) --
	(201.59, 59.91) --
	(201.59, 63.83) --
	(197.67, 63.83) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.36,130.02) rectangle (203.29,133.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.36,130.02) -- (203.29,133.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.36,133.95) -- (203.29,130.02);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (201.32, 63.77) --
	(203.97, 59.19) --
	(198.68, 59.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.55, 66.36) -- (204.10, 66.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.32, 63.58) -- (201.32, 69.13);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.36, 61.52) -- (203.29, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.36, 65.45) -- (203.29, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.55, 63.49) -- (204.10, 63.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.32, 60.71) -- (201.32, 66.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.32,131.83) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (199.36, 60.86) --
	(203.29, 60.86) --
	(203.29, 64.78) --
	(199.36, 64.78) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.05,128.36) rectangle (204.98,132.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.05,128.36) -- (204.98,132.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.05,132.29) -- (204.98,128.36);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (203.02, 64.35) --
	(205.66, 59.78) --
	(200.37, 59.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.24, 67.43) -- (205.79, 67.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.02, 64.65) -- (203.02, 70.20);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.05, 62.56) -- (204.98, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.05, 66.48) -- (204.98, 62.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.24, 64.52) -- (205.79, 64.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.02, 61.74) -- (203.02, 67.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (203.02,125.18) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (201.05, 61.84) --
	(204.98, 61.84) --
	(204.98, 65.76) --
	(201.05, 65.76) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.75,126.30) rectangle (206.67,130.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.75,126.30) -- (206.67,130.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.75,130.22) -- (206.67,126.30);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (204.71, 64.89) --
	(207.35, 60.32) --
	(202.07, 60.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.93, 68.52) -- (207.48, 68.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.71, 65.75) -- (204.71, 71.30);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.75, 63.59) -- (206.67, 67.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.75, 67.51) -- (206.67, 63.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.93, 65.55) -- (207.48, 65.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.71, 62.78) -- (204.71, 68.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.71,126.90) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (202.75, 62.85) --
	(206.67, 62.85) --
	(206.67, 66.77) --
	(202.75, 66.77) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.44,123.80) rectangle (208.36,127.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.44,123.80) -- (208.36,127.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.44,127.73) -- (208.36,123.80);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (206.40, 65.42) --
	(209.04, 60.84) --
	(203.76, 60.84) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.63, 69.65) -- (209.18, 69.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.40, 66.87) -- (206.40, 72.42);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.44, 64.64) -- (208.36, 68.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.44, 68.56) -- (208.36, 64.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.63, 66.60) -- (209.18, 66.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.40, 63.82) -- (206.40, 69.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (206.40,126.90) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (204.44, 63.89) --
	(208.36, 63.89) --
	(208.36, 67.81) --
	(204.44, 67.81) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.13,122.79) rectangle (210.06,126.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.13,122.79) -- (210.06,126.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.13,126.72) -- (210.06,122.79);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (208.09, 65.98) --
	(210.74, 61.40) --
	(205.45, 61.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.32, 70.79) -- (210.87, 70.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.09, 68.02) -- (208.09, 73.57);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.13, 65.71) -- (210.06, 69.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.13, 69.64) -- (210.06, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.32, 67.68) -- (210.87, 67.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.09, 64.90) -- (208.09, 70.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (208.09,122.94) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (206.13, 64.95) --
	(210.06, 64.95) --
	(210.06, 68.88) --
	(206.13, 68.88) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.82,122.20) rectangle (211.75,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.82,122.20) -- (211.75,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.82,126.13) -- (211.75,122.20);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (209.79, 66.62) --
	(212.43, 62.05) --
	(207.14, 62.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.01, 71.96) -- (212.56, 71.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.79, 69.19) -- (209.79, 74.74);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.82, 66.82) -- (211.75, 70.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.82, 70.74) -- (211.75, 66.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.01, 68.78) -- (212.56, 68.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.79, 66.01) -- (209.79, 71.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (209.79,122.94) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (207.82, 66.05) --
	(211.75, 66.05) --
	(211.75, 69.97) --
	(207.82, 69.97) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.52,120.85) rectangle (213.44,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.52,120.85) -- (213.44,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.52,124.78) -- (213.44,120.85);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (211.48, 67.27) --
	(214.12, 62.69) --
	(208.84, 62.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.70, 73.16) -- (214.25, 73.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.48, 70.38) -- (211.48, 75.93);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.52, 67.95) -- (213.44, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.52, 71.88) -- (213.44, 67.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.70, 69.91) -- (214.25, 69.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.48, 67.14) -- (211.48, 72.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (211.48,123.40) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (209.52, 67.17) --
	(213.44, 67.17) --
	(213.44, 71.09) --
	(209.52, 71.09) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21,119.65) rectangle (215.13,123.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21,119.65) -- (215.13,123.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21,123.58) -- (215.13,119.65);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (213.17, 67.86) --
	(215.81, 63.28) --
	(210.53, 63.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.40, 74.37) -- (215.95, 74.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.17, 71.59) -- (213.17, 77.14);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21, 69.12) -- (215.13, 73.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21, 73.05) -- (215.13, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.40, 71.09) -- (215.95, 71.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.17, 68.31) -- (213.17, 73.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (213.17,123.40) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (211.21, 68.31) --
	(215.13, 68.31) --
	(215.13, 72.24) --
	(211.21, 72.24) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.90,119.20) rectangle (216.83,123.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.90,119.20) -- (216.83,123.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.90,123.12) -- (216.83,119.20);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (214.86, 68.44) --
	(217.51, 63.86) --
	(212.22, 63.86) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.09, 75.60) -- (217.64, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.86, 72.83) -- (214.86, 78.38);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.90, 70.30) -- (216.83, 74.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.90, 74.23) -- (216.83, 70.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.09, 72.27) -- (217.64, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.86, 69.49) -- (214.86, 75.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (214.86,123.40) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (212.90, 69.48) --
	(216.83, 69.48) --
	(216.83, 73.41) --
	(212.90, 73.41) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.59,119.30) rectangle (218.52,123.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.59,119.30) -- (218.52,123.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.59,123.23) -- (218.52,119.30);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (216.56, 68.99) --
	(219.20, 64.41) --
	(213.91, 64.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.78, 76.86) -- (219.33, 76.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.56, 74.08) -- (216.56, 79.63);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.59, 71.53) -- (218.52, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.59, 75.45) -- (218.52, 71.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.78, 73.49) -- (219.33, 73.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.56, 70.71) -- (216.56, 76.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (216.56,123.51) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (214.59, 70.68) --
	(218.52, 70.68) --
	(218.52, 74.60) --
	(214.59, 74.60) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.29,117.90) rectangle (220.21,121.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.29,117.90) -- (220.21,121.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.29,121.82) -- (220.21,117.90);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (218.25, 69.51) --
	(220.89, 64.93) --
	(215.61, 64.93) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.47, 78.13) -- (221.02, 78.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.25, 75.35) -- (218.25, 80.90);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.29, 72.75) -- (220.21, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.29, 76.68) -- (220.21, 72.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.47, 74.71) -- (221.02, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.25, 71.94) -- (218.25, 77.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (218.25,115.91) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (216.29, 71.89) --
	(220.21, 71.89) --
	(220.21, 75.82) --
	(216.29, 75.82) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.98,116.23) rectangle (221.90,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.98,116.23) -- (221.90,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.98,120.15) -- (221.90,116.23);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (219.94, 69.95) --
	(222.58, 65.37) --
	(217.30, 65.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.17, 79.42) -- (222.72, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.94, 76.64) -- (219.94, 82.19);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.98, 73.99) -- (221.90, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.98, 77.92) -- (221.90, 73.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.17, 75.96) -- (222.72, 75.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.94, 73.18) -- (219.94, 78.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (219.94,115.91) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (217.98, 73.13) --
	(221.90, 73.13) --
	(221.90, 77.06) --
	(217.98, 77.06) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.67,113.44) rectangle (223.60,117.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.67,113.44) -- (223.60,117.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.67,117.36) -- (223.60,113.44);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (221.63, 70.32) --
	(224.28, 65.74) --
	(218.99, 65.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.86, 80.73) -- (224.41, 80.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.63, 77.95) -- (221.63, 83.50);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.67, 75.27) -- (223.60, 79.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.67, 79.19) -- (223.60, 75.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.86, 77.23) -- (224.41, 77.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.63, 74.45) -- (221.63, 80.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (221.63,112.35) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (219.67, 74.40) --
	(223.60, 74.40) --
	(223.60, 78.32) --
	(219.67, 78.32) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.36,110.75) rectangle (225.29,114.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.36,110.75) -- (225.29,114.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.36,114.67) -- (225.29,110.75);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (223.33, 70.62) --
	(225.97, 66.04) --
	(220.68, 66.04) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.55, 82.05) -- (226.10, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.33, 79.27) -- (223.33, 84.82);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.36, 76.55) -- (225.29, 80.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.36, 80.48) -- (225.29, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.55, 78.51) -- (226.10, 78.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.33, 75.74) -- (223.33, 81.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (223.33, 99.74) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (221.36, 75.68) --
	(225.29, 75.68) --
	(225.29, 79.61) --
	(221.36, 79.61) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.06,109.49) rectangle (226.98,113.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.06,109.49) -- (226.98,113.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.06,113.41) -- (226.98,109.49);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (225.02, 70.87) --
	(227.66, 66.30) --
	(222.38, 66.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.24, 83.39) -- (227.79, 83.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.02, 80.61) -- (225.02, 86.16);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.06, 77.84) -- (226.98, 81.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.06, 81.76) -- (226.98, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.24, 79.80) -- (227.79, 79.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.02, 77.02) -- (225.02, 82.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (225.02, 99.74) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (223.06, 76.98) --
	(226.98, 76.98) --
	(226.98, 80.91) --
	(223.06, 80.91) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.75,107.36) rectangle (228.67,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.75,107.36) -- (228.67,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.75,111.29) -- (228.67,107.36);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (226.71, 71.18) --
	(229.35, 66.60) --
	(224.07, 66.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.94, 84.74) -- (229.49, 84.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.71, 81.97) -- (226.71, 87.52);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.75, 79.15) -- (228.67, 83.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.75, 83.07) -- (228.67, 79.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.94, 81.11) -- (229.49, 81.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.71, 78.33) -- (226.71, 83.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (226.71, 99.42) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (224.75, 78.31) --
	(228.67, 78.31) --
	(228.67, 82.23) --
	(224.75, 82.23) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.44,105.07) rectangle (230.37,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.44,105.07) -- (230.37,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.44,109.00) -- (230.37,105.07);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (228.40, 71.48) --
	(231.05, 66.91) --
	(225.76, 66.91) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.63, 86.12) -- (231.18, 86.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.40, 83.34) -- (228.40, 88.89);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.44, 80.47) -- (230.37, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.44, 84.39) -- (230.37, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.63, 82.43) -- (231.18, 82.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.40, 79.65) -- (228.40, 85.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (228.40, 99.42) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (226.44, 79.65) --
	(230.37, 79.65) --
	(230.37, 83.57) --
	(226.44, 83.57) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.13,101.67) rectangle (232.06,105.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.13,101.67) -- (232.06,105.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.13,105.59) -- (232.06,101.67);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (230.10, 71.81) --
	(232.74, 67.23) --
	(227.45, 67.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.32, 87.50) -- (232.87, 87.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.10, 84.72) -- (230.10, 90.27);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.13, 81.81) -- (232.06, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.13, 85.73) -- (232.06, 81.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.32, 83.77) -- (232.87, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.10, 80.99) -- (230.10, 86.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (230.10, 92.32) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (228.13, 81.01) --
	(232.06, 81.01) --
	(232.06, 84.93) --
	(228.13, 84.93) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.83, 99.09) rectangle (233.75,103.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.83, 99.09) -- (233.75,103.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.83,103.02) -- (233.75, 99.09);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (231.79, 72.06) --
	(234.43, 67.48) --
	(229.15, 67.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.01, 88.90) -- (234.56, 88.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.79, 86.12) -- (231.79, 91.67);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.83, 83.16) -- (233.75, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.83, 87.08) -- (233.75, 83.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.01, 85.12) -- (234.56, 85.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.79, 82.34) -- (231.79, 87.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (231.79, 91.20) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (229.83, 82.38) --
	(233.75, 82.38) --
	(233.75, 86.31) --
	(229.83, 86.31) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.52, 95.27) rectangle (235.44, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.52, 95.27) -- (235.44, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.52, 99.19) -- (235.44, 95.27);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (233.48, 72.37) --
	(236.12, 67.79) --
	(230.84, 67.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.71, 90.31) -- (236.26, 90.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.48, 87.53) -- (233.48, 93.08);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.52, 84.51) -- (235.44, 88.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.52, 88.44) -- (235.44, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.71, 86.47) -- (236.26, 86.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.48, 83.70) -- (233.48, 89.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (233.48, 90.39) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (231.52, 83.78) --
	(235.44, 83.78) --
	(235.44, 87.70) --
	(231.52, 87.70) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.21, 92.54) rectangle (237.14, 96.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.21, 92.54) -- (237.14, 96.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.21, 96.46) -- (237.14, 92.54);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (235.17, 72.73) --
	(237.82, 68.15) --
	(232.53, 68.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.40, 91.73) -- (237.95, 91.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.17, 88.96) -- (235.17, 94.51);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.21, 85.89) -- (237.14, 89.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.21, 89.81) -- (237.14, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.40, 87.85) -- (237.95, 87.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.17, 85.07) -- (235.17, 90.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (235.17, 92.09) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (233.21, 85.19) --
	(237.14, 85.19) --
	(237.14, 89.11) --
	(233.21, 89.11) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.90, 91.12) rectangle (238.83, 95.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.90, 91.12) -- (238.83, 95.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.90, 95.05) -- (238.83, 91.12);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (236.87, 73.08) --
	(239.51, 68.50) --
	(234.22, 68.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.09, 93.17) -- (239.64, 93.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.87, 90.40) -- (236.87, 95.95);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.90, 87.30) -- (238.83, 91.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.90, 91.23) -- (238.83, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.09, 89.26) -- (239.64, 89.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.87, 86.49) -- (236.87, 92.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (236.87, 92.09) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (234.90, 86.61) --
	(238.83, 86.61) --
	(238.83, 90.54) --
	(234.90, 90.54) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.60, 89.94) rectangle (240.52, 93.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.60, 89.94) -- (240.52, 93.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.60, 93.87) -- (240.52, 89.94);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (238.56, 73.36) --
	(241.20, 68.78) --
	(235.92, 68.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.78, 94.62) -- (241.33, 94.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.56, 91.84) -- (238.56, 97.39);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.60, 88.74) -- (240.52, 92.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.60, 92.67) -- (240.52, 88.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.78, 90.71) -- (241.33, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.56, 87.93) -- (238.56, 93.48);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (238.56, 91.99) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (236.60, 88.05) --
	(240.52, 88.05) --
	(240.52, 91.97) --
	(236.60, 91.97) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 88.86) rectangle (242.21, 92.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 88.86) -- (242.21, 92.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 92.78) -- (242.21, 88.86);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (240.25, 73.64) --
	(242.89, 69.06) --
	(237.61, 69.06) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.48, 96.08) -- (243.03, 96.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.25, 93.31) -- (240.25, 98.85);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 90.21) -- (242.21, 94.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29, 94.13) -- (242.21, 90.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.48, 92.17) -- (243.03, 92.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.25, 89.40) -- (240.25, 94.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (240.25, 91.99) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (238.29, 89.50) --
	(242.21, 89.50) --
	(242.21, 93.42) --
	(238.29, 93.42) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.98, 87.78) rectangle (243.91, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.98, 87.78) -- (243.91, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.98, 91.70) -- (243.91, 87.78);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (241.94, 73.89) --
	(244.59, 69.31) --
	(239.30, 69.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.17, 97.55) -- (244.72, 97.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.94, 94.78) -- (241.94,100.33);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.98, 91.67) -- (243.91, 95.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.98, 95.60) -- (243.91, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.17, 93.64) -- (244.72, 93.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.94, 90.86) -- (241.94, 96.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (241.94, 91.99) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (239.98, 90.97) --
	(243.91, 90.97) --
	(243.91, 94.89) --
	(239.98, 94.89) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67, 87.31) rectangle (245.60, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67, 87.31) -- (245.60, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67, 91.24) -- (245.60, 87.31);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (243.64, 74.12) --
	(246.28, 69.54) --
	(240.99, 69.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.86, 99.03) -- (246.41, 99.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.64, 96.26) -- (243.64,101.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67, 93.15) -- (245.60, 97.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67, 97.08) -- (245.60, 93.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.86, 95.12) -- (246.41, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.64, 92.34) -- (243.64, 97.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.64, 91.99) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (241.67, 92.45) --
	(245.60, 92.45) --
	(245.60, 96.37) --
	(241.67, 96.37) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.37, 86.72) rectangle (247.29, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.37, 86.72) -- (247.29, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.37, 90.64) -- (247.29, 86.72);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (245.33, 74.39) --
	(247.97, 69.81) --
	(242.69, 69.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.55,100.53) -- (248.10,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.33, 97.75) -- (245.33,103.30);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.37, 94.64) -- (247.29, 98.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.37, 98.56) -- (247.29, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.55, 96.60) -- (248.10, 96.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.33, 93.82) -- (245.33, 99.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (245.33, 85.13) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (243.37, 93.94) --
	(247.29, 93.94) --
	(247.29, 97.86) --
	(243.37, 97.86) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.06, 85.77) rectangle (248.98, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.06, 85.77) -- (248.98, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.06, 89.69) -- (248.98, 85.77);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (247.02, 74.66) --
	(249.66, 70.08) --
	(244.38, 70.08) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25,102.03) -- (249.80,102.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.02, 99.26) -- (247.02,104.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.06, 96.12) -- (248.98,100.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.06,100.04) -- (248.98, 96.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25, 98.08) -- (249.80, 98.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.02, 95.30) -- (247.02,100.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (247.02, 85.13) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (245.06, 95.44) --
	(248.98, 95.44) --
	(248.98, 99.37) --
	(245.06, 99.37) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.75, 84.22) rectangle (250.68, 88.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.75, 84.22) -- (250.68, 88.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.75, 88.15) -- (250.68, 84.22);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (248.71, 74.90) --
	(251.36, 70.32) --
	(246.07, 70.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.94,103.54) -- (251.49,103.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.71,100.77) -- (248.71,106.32);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.75, 97.60) -- (250.68,101.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.75,101.52) -- (250.68, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.94, 99.56) -- (251.49, 99.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.71, 96.79) -- (248.71,102.34);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (248.71, 82.24) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (246.75, 96.96) --
	(250.68, 96.96) --
	(250.68,100.88) --
	(246.75,100.88) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44, 81.80) rectangle (252.37, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44, 81.80) -- (252.37, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44, 85.73) -- (252.37, 81.80);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (250.41, 75.13) --
	(253.05, 70.55) --
	(247.76, 70.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.63,105.07) -- (253.18,105.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.41,102.29) -- (250.41,107.84);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44, 99.08) -- (252.37,103.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.44,103.00) -- (252.37, 99.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.63,101.04) -- (253.18,101.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.41, 98.27) -- (250.41,103.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (250.41, 81.42) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (248.44, 98.48) --
	(252.37, 98.48) --
	(252.37,102.41) --
	(248.44,102.41) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.14, 79.65) rectangle (254.06, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.14, 79.65) -- (254.06, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.14, 83.58) -- (254.06, 79.65);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (252.10, 75.36) --
	(254.74, 70.78) --
	(249.46, 70.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.32,106.60) -- (254.87,106.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.10,103.82) -- (252.10,109.37);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.14,100.56) -- (254.06,104.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.14,104.49) -- (254.06,100.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.32,102.52) -- (254.87,102.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.10, 99.75) -- (252.10,105.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (252.10, 81.42) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (250.14,100.02) --
	(254.06,100.02) --
	(254.06,103.95) --
	(250.14,103.95) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.83, 78.22) rectangle (255.75, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.83, 78.22) -- (255.75, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.83, 82.15) -- (255.75, 78.22);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (253.79, 75.50) --
	(256.43, 70.92) --
	(251.15, 70.92) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.02,108.14) -- (256.57,108.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.79,105.37) -- (253.79,110.92);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.83,102.06) -- (255.75,105.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.83,105.98) -- (255.75,102.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.02,104.02) -- (256.57,104.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.79,101.24) -- (253.79,106.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (253.79, 81.42) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (251.83,101.57) --
	(255.75,101.57) --
	(255.75,105.50) --
	(251.83,105.50) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.52, 77.28) rectangle (257.45, 81.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.52, 77.28) -- (257.45, 81.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.52, 81.20) -- (257.45, 77.28);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (255.48, 75.56) --
	(258.13, 70.99) --
	(252.84, 70.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.71,109.69) -- (258.26,109.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.48,106.92) -- (255.48,112.47);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.52,103.55) -- (257.45,107.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.52,107.48) -- (257.45,103.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.71,105.52) -- (258.26,105.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.48,102.74) -- (255.48,108.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (255.48, 81.42) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (253.52,103.14) --
	(257.45,103.14) --
	(257.45,107.06) --
	(253.52,107.06) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.21, 76.82) rectangle (259.14, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.21, 76.82) -- (259.14, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.21, 80.74) -- (259.14, 76.82);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (257.18, 75.58) --
	(259.82, 71.01) --
	(254.53, 71.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.40,111.25) -- (259.95,111.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.18,108.48) -- (257.18,114.02);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.21,105.06) -- (259.14,108.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.21,108.98) -- (259.14,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.40,107.02) -- (259.95,107.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.18,104.25) -- (257.18,109.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (257.18, 81.42) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (255.21,104.71) --
	(259.14,104.71) --
	(259.14,108.63) --
	(255.21,108.63) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.91, 76.82) rectangle (260.83, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.91, 76.82) -- (260.83, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.91, 80.74) -- (260.83, 76.82);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (258.87, 75.57) --
	(261.51, 70.99) --
	(256.23, 70.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.09,112.82) -- (261.64,112.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.87,110.04) -- (258.87,115.59);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.91,106.58) -- (260.83,110.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.91,110.51) -- (260.83,106.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.09,108.55) -- (261.64,108.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.87,105.77) -- (258.87,111.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (258.87, 76.95) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (256.91,106.29) --
	(260.83,106.29) --
	(260.83,110.21) --
	(256.91,110.21) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.60, 75.94) rectangle (262.52, 79.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.60, 75.94) -- (262.52, 79.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.60, 79.86) -- (262.52, 75.94);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (260.56, 75.57) --
	(263.20, 71.00) --
	(257.92, 71.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.79,114.39) -- (263.34,114.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.56,111.62) -- (260.56,117.17);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.60,108.13) -- (262.52,112.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.60,112.05) -- (262.52,108.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.79,110.09) -- (263.34,110.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.56,107.32) -- (260.56,112.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (260.56, 76.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (258.60,107.88) --
	(262.52,107.88) --
	(262.52,111.81) --
	(258.60,111.81) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.29, 75.35) rectangle (264.22, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.29, 75.35) -- (264.22, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.29, 79.27) -- (264.22, 75.35);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (262.25, 75.58) --
	(264.90, 71.00) --
	(259.61, 71.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.48,115.98) -- (265.03,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.25,113.20) -- (262.25,118.75);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.29,109.70) -- (264.22,113.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.29,113.62) -- (264.22,109.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.48,111.66) -- (265.03,111.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.25,108.88) -- (262.25,114.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (262.25, 76.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (260.29,109.49) --
	(264.22,109.49) --
	(264.22,113.41) --
	(260.29,113.41) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.98, 75.29) rectangle (265.91, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.98, 75.29) -- (265.91, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.98, 79.21) -- (265.91, 75.29);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (263.95, 75.53) --
	(266.59, 70.96) --
	(261.30, 70.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.17,117.57) -- (266.72,117.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.95,114.79) -- (263.95,120.34);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.98,111.27) -- (265.91,115.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.98,115.20) -- (265.91,111.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.17,113.23) -- (266.72,113.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.95,110.46) -- (263.95,116.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (263.95, 78.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (261.98,111.09) --
	(265.91,111.09) --
	(265.91,115.02) --
	(261.98,115.02) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.68, 74.42) rectangle (267.60, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.68, 74.42) -- (267.60, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.68, 78.34) -- (267.60, 74.42);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (265.64, 75.53) --
	(268.28, 70.96) --
	(263.00, 70.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.86,119.17) -- (268.41,119.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.64,116.39) -- (265.64,121.94);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.68,112.85) -- (267.60,116.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.68,116.77) -- (267.60,112.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.86,114.81) -- (268.41,114.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.64,112.03) -- (265.64,117.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (265.64, 78.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (263.68,112.71) --
	(267.60,112.71) --
	(267.60,116.64) --
	(263.68,116.64) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.37, 73.54) rectangle (269.29, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.37, 73.54) -- (269.29, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.37, 77.47) -- (269.29, 73.54);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (267.33, 75.53) --
	(269.97, 70.95) --
	(264.69, 70.95) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.56,120.77) -- (270.11,120.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.33,118.00) -- (267.33,123.55);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.37,114.43) -- (269.29,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.37,118.35) -- (269.29,114.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.56,116.39) -- (270.11,116.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.33,113.62) -- (267.33,119.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (267.33, 78.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (265.37,114.34) --
	(269.29,114.34) --
	(269.29,118.26) --
	(265.37,118.26) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.06, 72.46) rectangle (270.99, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.06, 72.46) -- (270.99, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.06, 76.38) -- (270.99, 72.46);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (269.02, 75.59) --
	(271.67, 71.01) --
	(266.38, 71.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.25,122.38) -- (271.80,122.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.02,119.61) -- (269.02,125.16);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.06,116.04) -- (270.99,119.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.06,119.97) -- (270.99,116.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.25,118.00) -- (271.80,118.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.02,115.23) -- (269.02,120.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (269.02, 71.59) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (267.06,115.97) --
	(270.99,115.97) --
	(270.99,119.90) --
	(267.06,119.90) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.75, 71.73) rectangle (272.68, 75.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.75, 71.73) -- (272.68, 75.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.75, 75.65) -- (272.68, 71.73);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (270.72, 75.67) --
	(273.36, 71.10) --
	(268.07, 71.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.94,124.00) -- (273.49,124.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.72,121.23) -- (270.72,126.78);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.75,117.66) -- (272.68,121.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.75,121.59) -- (272.68,117.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.94,119.62) -- (273.49,119.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.72,116.85) -- (270.72,122.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (270.72, 71.59) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (268.75,117.61) --
	(272.68,117.61) --
	(272.68,121.54) --
	(268.75,121.54) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.45, 71.70) rectangle (274.37, 75.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.45, 71.70) -- (274.37, 75.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.45, 75.62) -- (274.37, 71.70);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (272.41, 75.75) --
	(275.05, 71.18) --
	(269.77, 71.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.63,125.63) -- (275.18,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.41,122.86) -- (272.41,128.41);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.45,119.29) -- (274.37,123.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.45,123.21) -- (274.37,119.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.63,121.25) -- (275.18,121.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.41,118.47) -- (272.41,124.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (272.41, 71.59) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (270.45,119.27) --
	(274.37,119.27) --
	(274.37,123.19) --
	(270.45,123.19) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14, 71.67) rectangle (276.06, 75.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14, 71.67) -- (276.06, 75.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14, 75.59) -- (276.06, 71.67);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (274.10, 75.82) --
	(276.74, 71.24) --
	(271.46, 71.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.33,127.27) -- (276.88,127.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.10,124.49) -- (274.10,130.04);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14,120.92) -- (276.06,124.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14,124.84) -- (276.06,120.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.33,122.88) -- (276.88,122.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.10,120.11) -- (274.10,125.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (274.10, 71.59) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (272.14,120.92) --
	(276.06,120.92) --
	(276.06,124.85) --
	(272.14,124.85) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.83, 71.37) rectangle (277.76, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.83, 71.37) -- (277.76, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.83, 75.29) -- (277.76, 71.37);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (275.79, 75.80) --
	(278.44, 71.23) --
	(273.15, 71.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.02,128.91) -- (278.57,128.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.79,126.13) -- (275.79,131.68);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.83,122.55) -- (277.76,126.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.83,126.48) -- (277.76,122.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.02,124.51) -- (278.57,124.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.79,121.74) -- (275.79,127.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (275.79, 73.60) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (273.83,122.59) --
	(277.76,122.59) --
	(277.76,126.51) --
	(273.83,126.51) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.52, 70.12) rectangle (279.45, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.52, 70.12) -- (279.45, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.52, 74.05) -- (279.45, 70.12);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (277.49, 75.84) --
	(280.13, 71.26) --
	(274.84, 71.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.71,130.55) -- (280.26,130.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.49,127.78) -- (277.49,133.33);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.52,124.20) -- (279.45,128.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.52,128.12) -- (279.45,124.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.71,126.16) -- (280.26,126.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.49,123.39) -- (277.49,128.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (277.49, 64.73) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (275.52,124.26) --
	(279.45,124.26) --
	(279.45,128.19) --
	(275.52,128.19) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.22, 69.05) rectangle (281.14, 72.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.22, 69.05) -- (281.14, 72.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.22, 72.97) -- (281.14, 69.05);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (279.18, 75.85) --
	(281.82, 71.28) --
	(276.54, 71.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.40,132.20) -- (281.95,132.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.18,129.43) -- (279.18,134.98);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.22,125.86) -- (281.14,129.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.22,129.79) -- (281.14,125.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.40,127.82) -- (281.95,127.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.18,125.05) -- (279.18,130.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (279.18, 65.29) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (277.22,125.94) --
	(281.14,125.94) --
	(281.14,129.87) --
	(277.22,129.87) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.91, 66.73) rectangle (282.83, 70.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.91, 66.73) -- (282.83, 70.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.91, 70.66) -- (282.83, 66.73);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (280.87, 75.94) --
	(283.51, 71.37) --
	(278.23, 71.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.10,133.86) -- (283.65,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.87,131.09) -- (280.87,136.64);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.91,127.52) -- (282.83,131.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.91,131.45) -- (282.83,127.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.10,129.49) -- (283.65,129.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.87,126.71) -- (280.87,132.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (280.87, 67.14) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (278.91,127.63) --
	(282.83,127.63) --
	(282.83,131.56) --
	(278.91,131.56) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.60, 64.70) rectangle (284.53, 68.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.60, 64.70) -- (284.53, 68.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.60, 68.63) -- (284.53, 64.70);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (282.56, 76.04) --
	(285.21, 71.47) --
	(279.92, 71.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.79,135.53) -- (285.34,135.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.56,132.75) -- (282.56,138.30);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.60,129.19) -- (284.53,133.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.60,133.11) -- (284.53,129.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.79,131.15) -- (285.34,131.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.56,128.38) -- (282.56,133.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (282.56, 59.00) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (280.60,129.33) --
	(284.53,129.33) --
	(284.53,133.25) --
	(280.60,133.25) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.29, 62.60) rectangle (286.22, 66.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.29, 62.60) -- (286.22, 66.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.29, 66.53) -- (286.22, 62.60);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (284.26, 76.13) --
	(286.90, 71.56) --
	(281.61, 71.56) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.48,137.20) -- (287.03,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.26,134.42) -- (284.26,139.97);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.29,130.86) -- (286.22,134.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.29,134.79) -- (286.22,130.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.48,132.82) -- (287.03,132.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.26,130.05) -- (284.26,135.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (284.26, 59.00) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (282.29,131.03) --
	(286.22,131.03) --
	(286.22,134.95) --
	(282.29,134.95) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.99, 61.73) rectangle (287.91, 65.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.99, 61.73) -- (287.91, 65.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.99, 65.66) -- (287.91, 61.73);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (285.95, 76.22) --
	(288.59, 71.65) --
	(283.31, 71.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.17,138.87) -- (288.72,138.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.95,136.10) -- (285.95,141.65);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.99,132.55) -- (287.91,136.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.99,136.47) -- (287.91,132.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.17,134.51) -- (288.72,134.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.95,131.73) -- (285.95,137.28);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (285.95, 59.00) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (283.99,132.74) --
	(287.91,132.74) --
	(287.91,136.66) --
	(283.99,136.66) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.68, 60.57) rectangle (289.60, 64.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.68, 60.57) -- (289.60, 64.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.68, 64.50) -- (289.60, 60.57);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (287.64, 76.33) --
	(290.28, 71.75) --
	(285.00, 71.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.87,140.55) -- (290.42,140.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.64,137.78) -- (287.64,143.33);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.68,134.24) -- (289.60,138.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.68,138.17) -- (289.60,134.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.87,136.20) -- (290.42,136.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.64,133.43) -- (287.64,138.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (287.64, 60.10) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (285.68,134.45) --
	(289.60,134.45) --
	(289.60,138.38) --
	(285.68,138.38) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.37, 60.27) rectangle (291.30, 64.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.37, 60.27) -- (291.30, 64.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.37, 64.20) -- (291.30, 60.27);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (289.33, 76.46) --
	(291.98, 71.88) --
	(286.69, 71.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.56,142.24) -- (292.11,142.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.33,139.47) -- (289.33,145.02);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.37,135.94) -- (291.30,139.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.37,139.87) -- (291.30,135.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.56,137.90) -- (292.11,137.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.33,135.13) -- (289.33,140.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (289.33, 60.10) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (287.37,136.17) --
	(291.30,136.17) --
	(291.30,140.10) --
	(287.37,140.10) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.06, 60.97) rectangle (292.99, 64.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.06, 60.97) -- (292.99, 64.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.06, 64.90) -- (292.99, 60.97);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (291.03, 76.59) --
	(293.67, 72.01) --
	(288.38, 72.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.25,143.93) -- (293.80,143.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.03,141.16) -- (291.03,146.71);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.06,137.65) -- (292.99,141.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.06,141.57) -- (292.99,137.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.25,139.61) -- (293.80,139.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.03,136.84) -- (291.03,142.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (291.03, 60.10) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (289.06,137.90) --
	(292.99,137.90) --
	(292.99,141.82) --
	(289.06,141.82) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.76, 60.02) rectangle (294.68, 63.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.76, 60.02) -- (294.68, 63.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.76, 63.95) -- (294.68, 60.02);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (292.72, 76.80) --
	(295.36, 72.22) --
	(290.08, 72.22) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.94,145.63) -- (295.49,145.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.72,142.86) -- (292.72,148.41);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.76,139.36) -- (294.68,143.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.76,143.29) -- (294.68,139.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.94,141.33) -- (295.49,141.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.72,138.55) -- (292.72,144.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (292.72, 58.72) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (290.76,139.63) --
	(294.68,139.63) --
	(294.68,143.55) --
	(290.76,143.55) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.45, 57.76) rectangle (296.37, 61.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.45, 57.76) -- (296.37, 61.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.45, 61.69) -- (296.37, 57.76);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (294.41, 77.07) --
	(297.05, 72.50) --
	(291.77, 72.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.64,147.33) -- (297.19,147.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.41,144.56) -- (294.41,150.11);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.45,141.09) -- (296.37,145.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.45,145.01) -- (296.37,141.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.64,143.05) -- (297.19,143.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.41,140.28) -- (294.41,145.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (294.41, 58.72) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (292.45,141.37) --
	(296.37,141.37) --
	(296.37,145.29) --
	(292.45,145.29) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.14, 56.01) rectangle (298.07, 59.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.14, 56.01) -- (298.07, 59.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.14, 59.93) -- (298.07, 56.01);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (296.10, 77.31) --
	(298.75, 72.73) --
	(293.46, 72.73) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.33,149.04) -- (298.88,149.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.10,146.27) -- (296.10,151.82);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.14,142.82) -- (298.07,146.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.14,146.74) -- (298.07,142.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.33,144.78) -- (298.88,144.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.10,142.01) -- (296.10,147.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (296.10, 58.72) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (294.14,143.11) --
	(298.07,143.11) --
	(298.07,147.03) --
	(294.14,147.03) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.83, 54.17) rectangle (299.76, 58.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.83, 54.17) -- (299.76, 58.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.83, 58.10) -- (299.76, 54.17);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (297.80, 77.54) --
	(300.44, 72.96) --
	(295.15, 72.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.02,150.75) -- (300.57,150.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.80,147.98) -- (297.80,153.53);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.83,144.55) -- (299.76,148.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.83,148.47) -- (299.76,144.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.02,146.51) -- (300.57,146.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.80,143.73) -- (297.80,149.28);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (297.80, 52.47) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (295.83,144.86) --
	(299.76,144.86) --
	(299.76,148.78) --
	(295.83,148.78) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.53, 52.59) rectangle (301.45, 56.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.53, 52.59) -- (301.45, 56.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.53, 56.51) -- (301.45, 52.59);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (299.49, 77.79) --
	(302.13, 73.21) --
	(296.85, 73.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.71,152.47) -- (302.26,152.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.49,149.69) -- (299.49,155.24);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.53,146.29) -- (301.45,150.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.53,150.22) -- (301.45,146.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.71,148.26) -- (302.26,148.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.49,145.48) -- (299.49,151.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (299.49, 52.47) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (297.53,146.61) --
	(301.45,146.61) --
	(301.45,150.54) --
	(297.53,150.54) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.22, 51.78) rectangle (303.14, 55.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.22, 51.78) -- (303.14, 55.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.22, 55.70) -- (303.14, 51.78);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (301.18, 78.04) --
	(303.82, 73.46) --
	(298.54, 73.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.41,154.19) -- (303.96,154.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18,151.42) -- (301.18,156.97);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.22,148.06) -- (303.14,151.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.22,151.98) -- (303.14,148.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.41,150.02) -- (303.96,150.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.18,147.24) -- (301.18,152.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (301.18, 52.47) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (299.22,148.37) --
	(303.14,148.37) --
	(303.14,152.30) --
	(299.22,152.30) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.91, 51.05) rectangle (304.84, 54.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.91, 51.05) -- (304.84, 54.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.91, 54.98) -- (304.84, 51.05);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (302.87, 78.29) --
	(305.52, 73.71) --
	(300.23, 73.71) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.10,155.92) -- (305.65,155.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.87,153.14) -- (302.87,158.69);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.91,149.83) -- (304.84,153.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.91,153.76) -- (304.84,149.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.10,151.79) -- (305.65,151.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.87,149.02) -- (302.87,154.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (302.87, 52.47) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (300.91,150.14) --
	(304.84,150.14) --
	(304.84,154.06) --
	(300.91,154.06) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.60, 50.54) rectangle (306.53, 54.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.60, 50.54) -- (306.53, 54.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.60, 54.46) -- (306.53, 50.54);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (304.57, 78.54) --
	(307.21, 73.96) --
	(301.92, 73.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.79,157.65) -- (307.34,157.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.57,154.87) -- (304.57,160.42);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.60,151.61) -- (306.53,155.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.60,155.54) -- (306.53,151.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.79,153.58) -- (307.34,153.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.57,150.80) -- (304.57,156.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (304.57, 52.47) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (302.60,151.91) --
	(306.53,151.91) --
	(306.53,155.84) --
	(302.60,155.84) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.30, 50.50) rectangle (308.22, 54.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.30, 50.50) -- (308.22, 54.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.30, 54.43) -- (308.22, 50.50);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (306.26, 78.79) --
	(308.90, 74.21) --
	(303.62, 74.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.48,159.38) -- (309.03,159.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.26,156.61) -- (306.26,162.16);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.30,153.41) -- (308.22,157.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.30,157.33) -- (308.22,153.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.48,155.37) -- (309.03,155.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.26,152.59) -- (306.26,158.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (306.26, 52.47) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (304.30,153.69) --
	(308.22,153.69) --
	(308.22,157.61) --
	(304.30,157.61) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.99, 50.84) rectangle (309.91, 54.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.99, 50.84) -- (309.91, 54.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.99, 54.77) -- (309.91, 50.84);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (307.95, 79.04) --
	(310.59, 74.46) --
	(305.31, 74.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.18,161.12) -- (310.73,161.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.95,158.35) -- (307.95,163.90);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.99,155.20) -- (309.91,159.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.99,159.12) -- (309.91,155.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.18,157.16) -- (310.73,157.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.95,154.38) -- (307.95,159.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (307.95, 52.47) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (305.99,155.47) --
	(309.91,155.47) --
	(309.91,159.39) --
	(305.99,159.39) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68, 50.96) rectangle (311.61, 54.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68, 50.96) -- (311.61, 54.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68, 54.89) -- (311.61, 50.96);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (309.64, 79.32) --
	(312.29, 74.74) --
	(307.00, 74.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.87,162.86) -- (312.42,162.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.64,160.09) -- (309.64,165.64);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68,156.99) -- (311.61,160.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68,160.91) -- (311.61,156.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.87,158.95) -- (312.42,158.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.64,156.17) -- (309.64,161.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (309.64, 54.19) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (307.68,157.26) --
	(311.61,157.26) --
	(311.61,161.18) --
	(307.68,161.18) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.37, 50.91) rectangle (313.30, 54.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.37, 50.91) -- (313.30, 54.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.37, 54.84) -- (313.30, 50.91);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (311.34, 79.60) --
	(313.98, 75.02) --
	(308.69, 75.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.56,164.61) -- (314.11,164.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34,161.84) -- (311.34,167.38);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.37,158.78) -- (313.30,162.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.37,162.70) -- (313.30,158.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.56,160.74) -- (314.11,160.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34,157.96) -- (311.34,163.51);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (311.34, 54.19) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (309.37,159.05) --
	(313.30,159.05) --
	(313.30,162.97) --
	(309.37,162.97) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.07, 51.34) rectangle (314.99, 55.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.07, 51.34) -- (314.99, 55.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.07, 55.26) -- (314.99, 51.34);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (313.03, 79.88) --
	(315.67, 75.31) --
	(310.39, 75.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.25,166.36) -- (315.80,166.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.03,163.59) -- (313.03,169.14);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.07,160.57) -- (314.99,164.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.07,164.49) -- (314.99,160.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.25,162.53) -- (315.80,162.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.03,159.75) -- (313.03,165.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (313.03, 54.19) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (311.07,160.85) --
	(314.99,160.85) --
	(314.99,164.77) --
	(311.07,164.77) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.76, 51.47) rectangle (316.68, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.76, 51.47) -- (316.68, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.76, 55.39) -- (316.68, 51.47);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (314.72, 80.20) --
	(317.36, 75.62) --
	(312.08, 75.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.95,168.12) -- (317.50,168.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.72,165.34) -- (314.72,170.89);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.76,162.37) -- (316.68,166.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.76,166.29) -- (316.68,162.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.95,164.33) -- (317.50,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.72,161.55) -- (314.72,167.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (314.72, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (312.76,162.65) --
	(316.68,162.65) --
	(316.68,166.57) --
	(312.76,166.57) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.45, 51.47) rectangle (318.38, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.45, 51.47) -- (318.38, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.45, 55.39) -- (318.38, 51.47);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (316.41, 80.51) --
	(319.06, 75.94) --
	(313.77, 75.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.64,169.87) -- (319.19,169.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.41,167.10) -- (316.41,172.65);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.45,164.17) -- (318.38,168.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.45,168.10) -- (318.38,164.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.64,166.14) -- (319.19,166.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.41,163.36) -- (316.41,168.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (316.41, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (314.45,164.46) --
	(318.38,164.46) --
	(318.38,168.38) --
	(314.45,168.38) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.14, 51.47) rectangle (320.07, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.14, 51.47) -- (320.07, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.14, 55.39) -- (320.07, 51.47);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (318.11, 80.83) --
	(320.75, 76.25) --
	(315.46, 76.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.33,171.64) -- (320.88,171.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.11,168.86) -- (318.11,174.41);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.14,165.99) -- (320.07,169.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.14,169.91) -- (320.07,165.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.33,167.95) -- (320.88,167.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.11,165.18) -- (318.11,170.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (318.11, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (316.14,166.27) --
	(320.07,166.27) --
	(320.07,170.19) --
	(316.14,170.19) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.84, 51.47) rectangle (321.76, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.84, 51.47) -- (321.76, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.84, 55.39) -- (321.76, 51.47);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (319.80, 81.15) --
	(322.44, 76.57) --
	(317.16, 76.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.02,173.40) -- (322.57,173.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.80,170.63) -- (319.80,176.18);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.84,167.81) -- (321.76,171.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.84,171.73) -- (321.76,167.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.02,169.77) -- (322.57,169.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.80,167.00) -- (319.80,172.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (319.80, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (317.84,168.08) --
	(321.76,168.08) --
	(321.76,172.01) --
	(317.84,172.01) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.53, 51.47) rectangle (323.45, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.53, 51.47) -- (323.45, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.53, 55.39) -- (323.45, 51.47);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (321.49, 81.47) --
	(324.13, 76.89) --
	(318.85, 76.89) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.72,175.17) -- (324.27,175.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.49,172.40) -- (321.49,177.95);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.53,169.64) -- (323.45,173.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.53,173.56) -- (323.45,169.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.72,171.60) -- (324.27,171.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.49,168.82) -- (321.49,174.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (321.49, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (319.53,169.90) --
	(323.45,169.90) --
	(323.45,173.83) --
	(319.53,173.83) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 51.80) rectangle (325.15, 55.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 51.80) -- (325.15, 55.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22, 55.72) -- (325.15, 51.80);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (323.18, 81.79) --
	(325.83, 77.21) --
	(320.54, 77.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.41,176.94) -- (325.96,176.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.18,174.17) -- (323.18,179.72);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,171.47) -- (325.15,175.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.22,175.39) -- (325.15,171.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.41,173.43) -- (325.96,173.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.18,170.65) -- (323.18,176.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (323.18, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (321.22,171.73) --
	(325.15,171.73) --
	(325.15,175.65) --
	(321.22,175.65) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.91, 52.42) rectangle (326.84, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.91, 52.42) -- (326.84, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.91, 56.35) -- (326.84, 52.42);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (324.88, 82.10) --
	(327.52, 77.53) --
	(322.23, 77.53) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.10,178.72) -- (327.65,178.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.88,175.95) -- (324.88,181.50);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.91,173.30) -- (326.84,177.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.91,177.22) -- (326.84,173.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.10,175.26) -- (327.65,175.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.88,172.49) -- (324.88,178.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (324.88, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (322.91,173.55) --
	(326.84,173.55) --
	(326.84,177.48) --
	(322.91,177.48) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.61, 53.05) rectangle (328.53, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.61, 53.05) -- (328.53, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.61, 56.97) -- (328.53, 53.05);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (326.57, 82.39) --
	(329.21, 77.81) --
	(323.93, 77.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.79,180.50) -- (329.34,180.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.57,177.72) -- (326.57,183.27);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.61,175.15) -- (328.53,179.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.61,179.07) -- (328.53,175.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.79,177.11) -- (329.34,177.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.57,174.33) -- (326.57,179.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (326.57, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (324.61,175.38) --
	(328.53,175.38) --
	(328.53,179.31) --
	(324.61,179.31) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.30, 53.67) rectangle (330.22, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.30, 53.67) -- (330.22, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.30, 57.60) -- (330.22, 53.67);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (328.26, 82.67) --
	(330.90, 78.09) --
	(325.62, 78.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.49,182.28) -- (331.04,182.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.26,179.51) -- (328.26,185.06);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.30,176.99) -- (330.22,180.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.30,180.92) -- (330.22,176.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.49,178.96) -- (331.04,178.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.26,176.18) -- (328.26,181.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (328.26, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (326.30,177.22) --
	(330.22,177.22) --
	(330.22,181.14) --
	(326.30,181.14) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.99, 54.30) rectangle (331.92, 58.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.99, 54.30) -- (331.92, 58.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.99, 58.22) -- (331.92, 54.30);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (329.95, 82.95) --
	(332.60, 78.37) --
	(327.31, 78.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.18,184.07) -- (332.73,184.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.95,181.29) -- (329.95,186.84);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.99,178.84) -- (331.92,182.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.99,182.77) -- (331.92,178.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.18,180.80) -- (332.73,180.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.95,178.03) -- (329.95,183.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (329.95, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (327.99,179.06) --
	(331.92,179.06) --
	(331.92,182.98) --
	(327.99,182.98) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.68, 55.45) rectangle (333.61, 59.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.68, 55.45) -- (333.61, 59.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.68, 59.37) -- (333.61, 55.45);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (331.65, 83.23) --
	(334.29, 78.65) --
	(329.00, 78.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.87,185.86) -- (334.42,185.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.65,183.08) -- (331.65,188.63);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.68,180.69) -- (333.61,184.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.68,184.62) -- (333.61,180.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.87,182.65) -- (334.42,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.65,179.88) -- (331.65,185.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (331.65, 56.68) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (329.68,180.90) --
	(333.61,180.90) --
	(333.61,184.82) --
	(329.68,184.82) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.38, 56.77) rectangle (335.30, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.38, 56.77) -- (335.30, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.38, 60.70) -- (335.30, 56.77);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (333.34, 83.52) --
	(335.98, 78.94) --
	(330.70, 78.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.56,187.65) -- (336.11,187.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.34,184.87) -- (333.34,190.42);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.38,182.55) -- (335.30,186.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.38,186.47) -- (335.30,182.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.56,184.51) -- (336.11,184.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.34,181.74) -- (333.34,187.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (333.34, 60.39) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (331.38,182.74) --
	(335.30,182.74) --
	(335.30,186.67) --
	(331.38,186.67) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.07, 58.12) rectangle (336.99, 62.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.07, 58.12) -- (336.99, 62.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.07, 62.04) -- (336.99, 58.12);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (335.03, 83.83) --
	(337.67, 79.25) --
	(332.39, 79.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.26,189.44) -- (337.81,189.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.03,186.67) -- (335.03,192.22);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.07,184.41) -- (336.99,188.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.07,188.34) -- (336.99,184.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.26,186.37) -- (337.81,186.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.03,183.60) -- (335.03,189.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (335.03, 60.39) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (333.07,184.59) --
	(336.99,184.59) --
	(336.99,188.52) --
	(333.07,188.52) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.76, 59.93) rectangle (338.69, 63.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.76, 59.93) -- (338.69, 63.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.76, 63.85) -- (338.69, 59.93);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (336.72, 84.14) --
	(339.37, 79.56) --
	(334.08, 79.56) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.95,191.24) -- (339.50,191.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.72,188.47) -- (336.72,194.02);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.76,186.28) -- (338.69,190.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.76,190.20) -- (338.69,186.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.95,188.24) -- (339.50,188.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.72,185.47) -- (336.72,191.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (336.72, 60.39) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (334.76,186.44) --
	(338.69,186.44) --
	(338.69,190.37) --
	(334.76,190.37) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.45, 61.74) rectangle (340.38, 65.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.45, 61.74) -- (340.38, 65.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.45, 65.66) -- (340.38, 61.74);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (338.42, 84.45) --
	(341.06, 79.87) --
	(335.77, 79.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64,193.04) -- (341.19,193.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42,190.27) -- (338.42,195.82);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.45,188.15) -- (340.38,192.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.45,192.07) -- (340.38,188.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.64,190.11) -- (341.19,190.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42,187.33) -- (338.42,192.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.42, 60.39) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (336.45,188.30) --
	(340.38,188.30) --
	(340.38,192.22) --
	(336.45,192.22) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.15, 62.98) rectangle (342.07, 66.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.15, 62.98) -- (342.07, 66.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.15, 66.90) -- (342.07, 62.98);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (340.11, 84.79) --
	(342.75, 80.21) --
	(337.47, 80.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.33,194.85) -- (342.88,194.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.11,192.07) -- (340.11,197.62);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.15,190.01) -- (342.07,193.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.15,193.94) -- (342.07,190.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.33,191.97) -- (342.88,191.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.11,189.20) -- (340.11,194.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (340.11, 61.78) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (338.15,190.16) --
	(342.07,190.16) --
	(342.07,194.08) --
	(338.15,194.08) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.84, 64.17) rectangle (343.76, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.84, 64.17) -- (343.76, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.84, 68.10) -- (343.76, 64.17);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (341.80, 85.13) --
	(344.44, 80.55) --
	(339.16, 80.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.03,196.65) -- (344.58,196.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.80,193.88) -- (341.80,199.43);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.84,191.89) -- (343.76,195.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.84,195.81) -- (343.76,191.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.03,193.85) -- (344.58,193.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.80,191.07) -- (341.80,196.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (341.80, 61.78) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (339.84,192.02) --
	(343.76,192.02) --
	(343.76,195.95) --
	(339.84,195.95) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.53, 65.37) rectangle (345.46, 69.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.53, 65.37) -- (345.46, 69.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.53, 69.30) -- (345.46, 65.37);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (343.49, 85.47) --
	(346.14, 80.89) --
	(340.85, 80.89) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.72,198.46) -- (346.27,198.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.49,195.69) -- (343.49,201.24);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.53,193.76) -- (345.46,197.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.53,197.69) -- (345.46,193.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.72,195.73) -- (346.27,195.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.49,192.95) -- (343.49,198.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (343.49, 61.78) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (341.53,193.89) --
	(345.46,193.89) --
	(345.46,197.81) --
	(341.53,197.81) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.22, 65.38) rectangle (347.15, 69.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.22, 65.38) -- (347.15, 69.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.22, 69.30) -- (347.15, 65.38);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (345.19, 85.82) --
	(347.83, 81.24) --
	(342.54, 81.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.41,200.27) -- (347.96,200.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.19,197.50) -- (345.19,203.05);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.22,195.64) -- (347.15,199.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.22,199.56) -- (347.15,195.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.41,197.60) -- (347.96,197.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.19,194.83) -- (345.19,200.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (345.19, 70.38) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (343.22,195.75) --
	(347.15,195.75) --
	(347.15,199.68) --
	(343.22,199.68) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.92, 64.94) rectangle (348.84, 68.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.92, 64.94) -- (348.84, 68.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.92, 68.87) -- (348.84, 64.94);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (346.88, 86.19) --
	(349.52, 81.61) --
	(344.24, 81.61) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.10,202.09) -- (349.65,202.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.88,199.31) -- (346.88,204.86);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.92,197.52) -- (348.84,201.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.92,201.44) -- (348.84,197.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.10,199.48) -- (349.65,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.88,196.70) -- (346.88,202.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (346.88, 69.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (344.92,197.62) --
	(348.84,197.62) --
	(348.84,201.55) --
	(344.92,201.55) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.61, 64.35) rectangle (350.53, 68.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.61, 64.35) -- (350.53, 68.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.61, 68.27) -- (350.53, 64.35);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (348.57, 86.57) --
	(351.21, 81.99) --
	(345.93, 81.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.80,203.90) -- (351.35,203.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.57,201.13) -- (348.57,206.68);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.61,199.39) -- (350.53,203.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.61,203.32) -- (350.53,199.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.80,201.35) -- (351.35,201.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.57,198.58) -- (348.57,204.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (348.57, 69.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (346.61,199.50) --
	(350.53,199.50) --
	(350.53,203.42) --
	(346.61,203.42) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.30, 64.00) rectangle (352.23, 67.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.30, 64.00) -- (352.23, 67.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.30, 67.92) -- (352.23, 64.00);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (350.26, 86.95) --
	(352.91, 82.37) --
	(347.62, 82.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.49,205.72) -- (353.04,205.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.26,202.95) -- (350.26,208.50);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.30,201.27) -- (352.23,205.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.30,205.19) -- (352.23,201.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.49,203.23) -- (353.04,203.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.26,200.45) -- (350.26,206.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (350.26, 69.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (348.30,201.38) --
	(352.23,201.38) --
	(352.23,205.30) --
	(348.30,205.30) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.99, 64.06) rectangle (353.92, 67.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.99, 64.06) -- (353.92, 67.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.99, 67.99) -- (353.92, 64.06);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (351.96, 87.33) --
	(354.60, 82.75) --
	(349.31, 82.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.18,207.55) -- (354.73,207.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.96,204.77) -- (351.96,210.32);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.99,203.15) -- (353.92,207.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.99,207.07) -- (353.92,203.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.18,205.11) -- (354.73,205.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.96,202.34) -- (351.96,207.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (351.96, 69.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (349.99,203.26) --
	(353.92,203.26) --
	(353.92,207.18) --
	(349.99,207.18) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.69, 64.61) rectangle (355.61, 68.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.69, 64.61) -- (355.61, 68.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.69, 68.53) -- (355.61, 64.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (353.65, 87.71) --
	(356.29, 83.13) --
	(351.01, 83.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.87,209.37) -- (356.42,209.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.65,206.59) -- (353.65,212.14);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.69,205.04) -- (355.61,208.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.69,208.96) -- (355.61,205.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.87,207.00) -- (356.42,207.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.65,204.23) -- (353.65,209.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (353.65, 69.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (351.69,205.14) --
	(355.61,205.14) --
	(355.61,209.06) --
	(351.69,209.06) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.38, 65.15) rectangle (357.30, 69.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.38, 65.15) -- (357.30, 69.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.38, 69.07) -- (357.30, 65.15);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (355.34, 88.04) --
	(357.98, 83.47) --
	(352.70, 83.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.57,211.20) -- (358.12,211.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.34,208.42) -- (355.34,213.97);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.38,206.93) -- (357.30,210.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.38,210.86) -- (357.30,206.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.57,208.90) -- (358.12,208.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.34,206.12) -- (355.34,211.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (355.34, 69.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (353.38,207.02) --
	(357.30,207.02) --
	(357.30,210.95) --
	(353.38,210.95) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.07, 65.69) rectangle (359.00, 69.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.07, 65.69) -- (359.00, 69.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.07, 69.61) -- (359.00, 65.69);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (357.03, 88.37) --
	(359.68, 83.79) --
	(354.39, 83.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.26,213.02) -- (359.81,213.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.03,210.25) -- (357.03,215.80);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.07,208.83) -- (359.00,212.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.07,212.75) -- (359.00,208.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.26,210.79) -- (359.81,210.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.03,208.02) -- (357.03,213.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (357.03, 69.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (355.07,208.91) --
	(359.00,208.91) --
	(359.00,212.84) --
	(355.07,212.84) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.76, 66.58) rectangle (360.69, 70.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.76, 66.58) -- (360.69, 70.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.76, 70.51) -- (360.69, 66.58);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (358.73, 88.70) --
	(361.37, 84.12) --
	(356.08, 84.12) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.95,214.86) -- (361.50,214.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.73,212.08) -- (358.73,217.63);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.76,210.72) -- (360.69,214.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.76,214.65) -- (360.69,210.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.95,212.68) -- (361.50,212.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.73,209.91) -- (358.73,215.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (358.73, 69.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (356.76,210.80) --
	(360.69,210.80) --
	(360.69,214.73) --
	(356.76,214.73) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.46, 67.66) rectangle (362.38, 71.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.46, 67.66) -- (362.38, 71.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.46, 71.58) -- (362.38, 67.66);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (360.42, 89.02) --
	(363.06, 84.45) --
	(357.78, 84.45) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.64,216.69) -- (363.19,216.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.42,213.91) -- (360.42,219.46);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.46,212.62) -- (362.38,216.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.46,216.54) -- (362.38,212.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.64,214.58) -- (363.19,214.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.42,211.80) -- (360.42,217.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (360.42, 69.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (358.46,212.70) --
	(362.38,212.70) --
	(362.38,216.62) --
	(358.46,216.62) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.15, 68.73) rectangle (364.07, 72.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.15, 68.73) -- (364.07, 72.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.15, 72.66) -- (364.07, 68.73);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (362.11, 89.35) --
	(364.75, 84.77) --
	(359.47, 84.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.34,218.52) -- (364.89,218.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.11,215.75) -- (362.11,221.30);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.15,214.51) -- (364.07,218.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.15,218.44) -- (364.07,214.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.34,216.47) -- (364.89,216.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.11,213.70) -- (362.11,219.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (362.11, 69.02) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (360.15,214.59) --
	(364.07,214.59) --
	(364.07,218.52) --
	(360.15,218.52) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.84, 69.64) rectangle (365.77, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.84, 69.64) -- (365.77, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.84, 73.57) -- (365.77, 69.64);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (363.80, 89.68) --
	(366.45, 85.11) --
	(361.16, 85.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.03,220.36) -- (366.58,220.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.80,217.59) -- (363.80,223.14);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.84,216.41) -- (365.77,220.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.84,220.33) -- (365.77,216.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.03,218.37) -- (366.58,218.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.80,215.59) -- (363.80,221.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (363.80, 57.44) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (361.84,216.49) --
	(365.77,216.49) --
	(365.77,220.42) --
	(361.84,220.42) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.53, 70.16) rectangle (367.46, 74.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.53, 70.16) -- (367.46, 74.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.53, 74.08) -- (367.46, 70.16);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (365.50, 90.04) --
	(368.14, 85.46) --
	(362.85, 85.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.72,222.20) -- (368.27,222.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.50,219.43) -- (365.50,224.98);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.53,218.30) -- (367.46,222.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.53,222.23) -- (367.46,218.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.72,220.27) -- (368.27,220.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.50,217.49) -- (365.50,223.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (365.50, 57.44) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (363.53,218.39) --
	(367.46,218.39) --
	(367.46,222.32) --
	(363.53,222.32) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.23, 70.68) rectangle (369.15, 74.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.23, 70.68) -- (369.15, 74.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.23, 74.60) -- (369.15, 70.68);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (367.19, 90.35) --
	(369.83, 85.78) --
	(364.55, 85.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.41,224.04) -- (369.96,224.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.19,221.27) -- (367.19,226.82);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.23,220.21) -- (369.15,224.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.23,224.13) -- (369.15,220.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.41,222.17) -- (369.96,222.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.19,219.39) -- (367.19,224.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (367.19, 57.44) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (365.23,220.30) --
	(369.15,220.30) --
	(369.15,224.22) --
	(365.23,224.22) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.92, 71.19) rectangle (370.84, 75.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.92, 71.19) -- (370.84, 75.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.92, 75.12) -- (370.84, 71.19);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (368.88, 90.67) --
	(371.52, 86.09) --
	(366.24, 86.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.11,225.89) -- (371.66,225.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.88,223.11) -- (368.88,228.66);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.92,222.11) -- (370.84,226.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.92,226.04) -- (370.84,222.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.11,224.07) -- (371.66,224.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.88,221.30) -- (368.88,226.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (368.88, 57.44) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (366.92,222.21) --
	(370.84,222.21) --
	(370.84,226.13) --
	(366.92,226.13) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.61, 71.71) rectangle (372.54, 75.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.61, 71.71) -- (372.54, 75.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.61, 75.63) -- (372.54, 71.71);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (370.57, 90.98) --
	(373.22, 86.40) --
	(367.93, 86.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.80,227.73) -- (373.35,227.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.57,224.96) -- (370.57,230.51);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.61,224.02) -- (372.54,227.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.61,227.95) -- (372.54,224.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.80,225.98) -- (373.35,225.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.57,223.21) -- (370.57,228.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (370.57, 57.44) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (368.61,224.12) --
	(372.54,224.12) --
	(372.54,228.04) --
	(368.61,228.04) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.30, 72.06) rectangle (374.23, 75.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.30, 72.06) -- (374.23, 75.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.30, 75.98) -- (374.23, 72.06);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (372.27, 91.30) --
	(374.91, 86.72) --
	(369.62, 86.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.49,229.58) -- (375.04,229.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,226.81) -- (372.27,232.36);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.30,225.93) -- (374.23,229.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.30,229.86) -- (374.23,225.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.49,227.90) -- (375.04,227.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.27,225.12) -- (372.27,230.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (372.27, 63.75) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (370.30,226.03) --
	(374.23,226.03) --
	(374.23,229.96) --
	(370.30,229.96) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 72.21) rectangle (375.92, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 72.21) -- (375.92, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00, 76.14) -- (375.92, 72.21);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (373.96, 91.64) --
	(376.60, 87.06) --
	(371.32, 87.06) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.18,231.43) -- (376.73,231.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.96,228.66) -- (373.96,234.21);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00,227.86) -- (375.92,231.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.00,231.78) -- (375.92,227.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.18,229.82) -- (376.73,229.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.96,227.04) -- (373.96,232.59);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (373.96, 63.75) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (372.00,227.95) --
	(375.92,227.95) --
	(375.92,231.87) --
	(372.00,231.87) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.69, 72.91) rectangle (377.61, 76.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.69, 72.91) -- (377.61, 76.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.69, 76.84) -- (377.61, 72.91);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (375.65, 91.98) --
	(378.29, 87.40) --
	(373.01, 87.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.88,233.28) -- (378.43,233.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.65,230.51) -- (375.65,236.06);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.69,229.78) -- (377.61,233.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.69,233.71) -- (377.61,229.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.88,231.75) -- (378.43,231.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.65,228.97) -- (375.65,234.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (375.65, 63.75) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (373.69,229.87) --
	(377.61,229.87) --
	(377.61,233.79) --
	(373.69,233.79) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.38, 74.03) rectangle (379.31, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.38, 74.03) -- (379.31, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.38, 77.96) -- (379.31, 74.03);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (377.34, 92.32) --
	(379.99, 87.74) --
	(374.70, 87.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.57,235.14) -- (380.12,235.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.34,232.36) -- (377.34,237.91);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.38,231.71) -- (379.31,235.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.38,235.64) -- (379.31,231.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.57,233.68) -- (380.12,233.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.34,230.90) -- (377.34,236.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (377.34, 69.86) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (375.38,231.79) --
	(379.31,231.79) --
	(379.31,235.71) --
	(375.38,235.71) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.08, 75.01) rectangle (381.00, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.08, 75.01) -- (381.00, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.08, 78.93) -- (381.00, 75.01);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (379.04, 92.68) --
	(381.68, 88.11) --
	(376.39, 88.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.26,236.99) -- (381.81,236.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.04,234.22) -- (379.04,239.77);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.08,233.64) -- (381.00,237.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.08,237.57) -- (381.00,233.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.26,235.61) -- (381.81,235.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.04,232.83) -- (379.04,238.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (379.04, 69.86) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (377.08,233.71) --
	(381.00,233.71) --
	(381.00,237.63) --
	(377.08,237.63) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.77, 75.98) rectangle (382.69, 79.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.77, 75.98) -- (382.69, 79.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.77, 79.90) -- (382.69, 75.98);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (380.73, 93.05) --
	(383.37, 88.47) --
	(378.09, 88.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.95,238.85) -- (383.50,238.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.73,236.08) -- (380.73,241.63);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.77,235.58) -- (382.69,239.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.77,239.50) -- (382.69,235.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.95,237.54) -- (383.50,237.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.73,234.77) -- (380.73,240.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (380.73, 69.86) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (378.77,235.63) --
	(382.69,235.63) --
	(382.69,239.56) --
	(378.77,239.56) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.46, 76.64) rectangle (384.38, 80.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.46, 76.64) -- (384.38, 80.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.46, 80.56) -- (384.38, 76.64);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (382.42, 93.40) --
	(385.06, 88.82) --
	(379.78, 88.82) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.65,240.71) -- (385.20,240.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.42,237.94) -- (382.42,243.49);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.46,237.52) -- (384.38,241.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.46,241.44) -- (384.38,237.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.65,239.48) -- (385.20,239.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.42,236.71) -- (382.42,242.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (382.42, 71.81) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (380.46,237.56) --
	(384.38,237.56) --
	(384.38,241.48) --
	(380.46,241.48) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.15, 77.61) rectangle (386.08, 81.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.15, 77.61) -- (386.08, 81.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.15, 81.53) -- (386.08, 77.61);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (384.11, 93.75) --
	(386.76, 89.18) --
	(381.47, 89.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.34,242.57) -- (386.89,242.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.11,239.80) -- (384.11,245.35);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.15,239.47) -- (386.08,243.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.15,243.39) -- (386.08,239.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.34,241.43) -- (386.89,241.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.11,238.65) -- (384.11,244.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (384.11, 71.81) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (382.15,239.49) --
	(386.08,239.49) --
	(386.08,243.41) --
	(382.15,243.41) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.85, 78.96) rectangle (387.77, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.85, 78.96) -- (387.77, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.85, 82.89) -- (387.77, 78.96);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (385.81, 94.11) --
	(388.45, 89.53) --
	(383.16, 89.53) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.03,244.44) -- (388.58,244.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.81,241.66) -- (385.81,247.21);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.85,241.41) -- (387.77,245.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.85,245.34) -- (387.77,241.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.03,243.37) -- (388.58,243.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.81,240.60) -- (385.81,246.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (385.81, 72.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (383.85,241.42) --
	(387.77,241.42) --
	(387.77,245.34) --
	(383.85,245.34) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.54, 79.91) rectangle (389.46, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.54, 79.91) -- (389.46, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.54, 83.83) -- (389.46, 79.91);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (387.50, 94.49) --
	(390.14, 89.91) --
	(384.86, 89.91) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.72,246.30) -- (390.27,246.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.50,243.52) -- (387.50,249.07);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.54,243.36) -- (389.46,247.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.54,247.28) -- (389.46,243.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.72,245.32) -- (390.27,245.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.50,242.54) -- (387.50,248.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (387.50, 72.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (385.54,243.35) --
	(389.46,243.35) --
	(389.46,247.28) --
	(385.54,247.28) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.23, 80.86) rectangle (391.15, 84.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.23, 80.86) -- (391.15, 84.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.23, 84.78) -- (391.15, 80.86);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (389.19, 94.87) --
	(391.83, 90.29) --
	(386.55, 90.29) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.42,248.17) -- (391.97,248.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.19,245.39) -- (389.19,250.94);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.23,245.30) -- (391.15,249.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.23,249.23) -- (391.15,245.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.42,247.26) -- (391.97,247.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.19,244.49) -- (389.19,250.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (389.19, 72.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (387.23,245.29) --
	(391.15,245.29) --
	(391.15,249.21) --
	(387.23,249.21) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.92, 81.66) rectangle (392.85, 85.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.92, 81.66) -- (392.85, 85.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.92, 85.58) -- (392.85, 81.66);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (390.88, 95.26) --
	(393.53, 90.68) --
	(388.24, 90.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.11,250.03) -- (393.66,250.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.88,247.26) -- (390.88,252.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.92,247.25) -- (392.85,251.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.92,251.17) -- (392.85,247.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.11,249.21) -- (393.66,249.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.88,246.43) -- (390.88,251.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (390.88, 76.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (388.92,247.22) --
	(392.85,247.22) --
	(392.85,251.15) --
	(388.92,251.15) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.62, 82.09) rectangle (394.54, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.62, 82.09) -- (394.54, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.62, 86.02) -- (394.54, 82.09);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (392.58, 95.66) --
	(395.22, 91.09) --
	(389.93, 91.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.80,251.90) -- (395.35,251.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.58,249.13) -- (392.58,254.68);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.62,249.19) -- (394.54,253.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.62,253.12) -- (394.54,249.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.80,251.16) -- (395.35,251.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.58,248.38) -- (392.58,253.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (392.58, 76.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (390.62,249.16) --
	(394.54,249.16) --
	(394.54,253.09) --
	(390.62,253.09) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.31, 82.53) rectangle (396.23, 86.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.31, 82.53) -- (396.23, 86.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.31, 86.45) -- (396.23, 82.53);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (394.27, 96.07) --
	(396.91, 91.49) --
	(391.63, 91.49) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.49,253.78) -- (397.04,253.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.27,251.00) -- (394.27,256.55);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.31,251.14) -- (396.23,255.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.31,255.06) -- (396.23,251.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.49,253.10) -- (397.04,253.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.27,250.33) -- (394.27,255.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (394.27, 76.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (392.31,251.10) --
	(396.23,251.10) --
	(396.23,255.03) --
	(392.31,255.03) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.00, 83.37) rectangle (397.92, 87.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.00, 83.37) -- (397.92, 87.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.00, 87.29) -- (397.92, 83.37);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (395.96, 96.47) --
	(398.60, 91.90) --
	(393.32, 91.90) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.19,255.65) -- (398.74,255.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.96,252.87) -- (395.96,258.42);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.00,253.08) -- (397.92,257.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.00,257.01) -- (397.92,253.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.19,255.05) -- (398.74,255.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.96,252.27) -- (395.96,257.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (395.96, 76.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (394.00,253.05) --
	(397.92,253.05) --
	(397.92,256.97) --
	(394.00,256.97) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.69, 84.27) rectangle (399.62, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.69, 84.27) -- (399.62, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.69, 88.20) -- (399.62, 84.27);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (397.65, 96.88) --
	(400.30, 92.30) --
	(395.01, 92.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.88,257.52) -- (400.43,257.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.65,254.75) -- (397.65,260.30);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.69,255.03) -- (399.62,258.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.69,258.95) -- (399.62,255.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.88,256.99) -- (400.43,256.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.65,254.22) -- (397.65,259.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (397.65, 76.84) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (395.69,254.99) --
	(399.62,254.99) --
	(399.62,258.92) --
	(395.69,258.92) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.39, 84.95) rectangle (401.31, 88.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.39, 84.95) -- (401.31, 88.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.39, 88.87) -- (401.31, 84.95);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (399.35, 97.29) --
	(401.99, 92.72) --
	(396.70, 92.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.57,259.40) -- (402.12,259.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.35,256.62) -- (399.35,262.17);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.39,256.98) -- (401.31,260.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.39,260.90) -- (401.31,256.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.57,258.94) -- (402.12,258.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.35,256.16) -- (399.35,261.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (399.35, 88.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (397.39,256.94) --
	(401.31,256.94) --
	(401.31,260.86) --
	(397.39,260.86) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.08, 85.42) rectangle (403.00, 89.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.08, 85.42) -- (403.00, 89.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.08, 89.34) -- (403.00, 85.42);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (401.04, 97.71) --
	(403.68, 93.13) --
	(398.40, 93.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.26,261.28) -- (403.81,261.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.04,258.50) -- (401.04,264.05);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.08,258.92) -- (403.00,262.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.08,262.84) -- (403.00,258.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.26,260.88) -- (403.81,260.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.04,258.11) -- (401.04,263.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (401.04, 88.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (399.08,258.89) --
	(403.00,258.89) --
	(403.00,262.81) --
	(399.08,262.81) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.77, 85.89) rectangle (404.69, 89.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.77, 85.89) -- (404.69, 89.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.77, 89.81) -- (404.69, 85.89);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (402.73, 98.13) --
	(405.37, 93.55) --
	(400.09, 93.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.96,263.16) -- (405.51,263.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.73,260.38) -- (402.73,265.93);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.77,260.87) -- (404.69,264.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.77,264.79) -- (404.69,260.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.96,262.83) -- (405.51,262.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.73,260.05) -- (402.73,265.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (402.73, 88.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (400.77,260.84) --
	(404.69,260.84) --
	(404.69,264.76) --
	(400.77,264.76) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.46, 86.36) rectangle (406.39, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.46, 86.36) -- (406.39, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.46, 90.28) -- (406.39, 86.36);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (404.42, 98.55) --
	(407.07, 93.97) --
	(401.78, 93.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.65,265.04) -- (407.20,265.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.42,262.26) -- (404.42,267.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.46,262.81) -- (406.39,266.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.46,266.74) -- (406.39,262.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.65,264.77) -- (407.20,264.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.42,262.00) -- (404.42,267.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (404.42, 88.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (402.46,262.79) --
	(406.39,262.79) --
	(406.39,266.72) --
	(402.46,266.72) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.16, 86.83) rectangle (408.08, 90.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.16, 86.83) -- (408.08, 90.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.16, 90.75) -- (408.08, 86.83);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (406.12, 98.96) --
	(408.76, 94.39) --
	(403.47, 94.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.34,266.92) -- (408.89,266.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.12,264.14) -- (406.12,269.69);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.16,264.76) -- (408.08,268.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.16,268.68) -- (408.08,264.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.34,266.72) -- (408.89,266.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.12,263.94) -- (406.12,269.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (406.12, 88.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (404.16,264.74) --
	(408.08,264.74) --
	(408.08,268.67) --
	(404.16,268.67) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85, 87.30) rectangle (409.77, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85, 87.30) -- (409.77, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85, 91.22) -- (409.77, 87.30);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (407.81, 99.38) --
	(410.45, 94.81) --
	(405.17, 94.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.03,268.80) -- (410.58,268.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.81,266.03) -- (407.81,271.58);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85,266.70) -- (409.77,270.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85,270.63) -- (409.77,266.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.03,268.66) -- (410.58,268.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.81,265.89) -- (407.81,271.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (407.81, 88.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (405.85,266.70) --
	(409.77,266.70) --
	(409.77,270.62) --
	(405.85,270.62) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.54, 88.09) rectangle (411.46, 92.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.54, 88.09) -- (411.46, 92.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.54, 92.02) -- (411.46, 88.09);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (409.50, 99.80) --
	(412.14, 95.22) --
	(406.86, 95.22) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.73,270.69) -- (412.28,270.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.50,267.91) -- (409.50,273.46);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.54,268.65) -- (411.46,272.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.54,272.58) -- (411.46,268.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.73,270.61) -- (412.28,270.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.50,267.84) -- (409.50,273.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (409.50, 88.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (407.54,268.65) --
	(411.46,268.65) --
	(411.46,272.58) --
	(407.54,272.58) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.23, 89.11) rectangle (413.16, 93.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.23, 89.11) -- (413.16, 93.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.23, 93.03) -- (413.16, 89.11);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (411.19,100.24) --
	(413.84, 95.66) --
	(408.55, 95.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.42,272.57) -- (413.97,272.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.19,269.80) -- (411.19,275.35);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.23,270.61) -- (413.16,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.23,274.54) -- (413.16,270.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.42,272.57) -- (413.97,272.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.19,269.80) -- (411.19,275.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (411.19, 88.44) circle (  1.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (409.23,270.61) --
	(413.16,270.61) --
	(413.16,274.54) --
	(409.23,274.54) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.77, 41.46) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82, 46.96) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,101.98) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,157.01) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,212.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,267.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 72.69, 25.49) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (157.32, 25.49) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (241.94, 25.49) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (326.57, 25.49) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (411.19, 25.49) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (241.94,  8.61) {Policy Parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,162.52) {Scaled Loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (227.04,251.50) rectangle (241.26,265.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (234.15,258.62) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (227.04,237.28) rectangle (241.26,251.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor] (234.15,247.44) --
	(236.79,242.86) --
	(231.51,242.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (227.04,223.05) rectangle (241.26,237.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (232.19,228.20) --
	(236.11,228.20) --
	(236.11,232.13) --
	(232.19,232.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (227.04,208.82) rectangle (241.26,223.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.38,215.94) -- (236.93,215.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.15,213.16) -- (234.15,218.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (227.04,194.60) rectangle (241.26,208.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.19,199.75) rectangle (236.11,203.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.19,199.75) -- (236.11,203.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.19,203.67) -- (236.11,199.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (227.04,180.37) rectangle (241.26,194.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.19,185.52) -- (236.11,189.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.19,189.45) -- (236.11,185.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.38,187.48) -- (236.93,187.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.15,184.71) -- (234.15,190.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (246.76,253.11) {DL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (246.76,238.88) {DBB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (246.76,224.65) {FYL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (246.76,210.43) {LTR-L};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (246.76,196.20) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (246.76,181.97) {SPO+};
\end{scope}
\end{tikzpicture}


==> Figures/portfolio_opt.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-29 20:41:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,578.16);
\end{scope}
\begin{scope}
\path[clip] ( 82.34, 69.72) rectangle (717.20,572.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.34, 69.72) rectangle (717.20,572.66);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.34,170.82) --
	(717.20,170.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.34,332.68) --
	(717.20,332.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.34,494.53) --
	(717.20,494.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.34, 89.90) --
	(717.20, 89.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.34,251.75) --
	(717.20,251.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.34,413.60) --
	(717.20,413.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.03, 69.72) --
	(173.03,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.19, 69.72) --
	(324.19,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.35, 69.72) --
	(475.35,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.51, 69.72) --
	(626.51,572.66);
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (173.03,370.54) --
	(182.17,354.72) --
	(163.90,354.72) --
	cycle;
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (166.99,521.83) circle (  6.78);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (154.16,350.31) --
	(167.72,350.31) --
	(167.72,363.87) --
	(154.16,363.87) --
	cycle;
\definecolor{drawColor}{RGB}{204,102,119}
\definecolor{fillColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.13,304.60) circle (  6.78);
\definecolor{fillColor}{RGB}{221,204,119}

\path[fill=fillColor] (172.30,364.69) --
	(179.08,371.47) --
	(185.86,364.69) --
	(179.08,357.90) --
	cycle;
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (324.19,329.69) --
	(333.32,313.88) --
	(315.06,313.88) --
	cycle;
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (318.14,531.81) circle (  6.78);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (305.32,300.55) --
	(318.88,300.55) --
	(318.88,314.11) --
	(305.32,314.11) --
	cycle;
\definecolor{fillColor}{RGB}{221,204,119}

\path[fill=fillColor] (323.46,305.33) --
	(330.24,312.11) --
	(337.02,305.33) --
	(330.24,298.55) --
	cycle;
\definecolor{fillColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.28,232.61) circle (  6.78);
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (475.35,312.09) --
	(484.48,296.28) --
	(466.21,296.28) --
	cycle;
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (469.30,536.50) circle (  6.78);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (456.47,283.04) --
	(470.04,283.04) --
	(470.04,296.60) --
	(456.47,296.60) --
	cycle;
\definecolor{fillColor}{RGB}{221,204,119}

\path[fill=fillColor] (474.61,232.88) --
	(481.39,239.66) --
	(488.18,232.88) --
	(481.39,226.10) --
	cycle;
\definecolor{fillColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.44,164.19) circle (  6.78);
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (626.51,307.06) --
	(635.64,291.24) --
	(617.37,291.24) --
	cycle;
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (620.46,536.92) circle (  6.78);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (607.63,263.93) --
	(621.19,263.93) --
	(621.19,277.49) --
	(607.63,277.49) --
	cycle;
\definecolor{fillColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.60,102.32) circle (  6.78);
\definecolor{fillColor}{RGB}{221,204,119}

\path[fill=fillColor] (625.77,176.69) --
	(632.55,183.47) --
	(639.33,176.69) --
	(632.55,169.91) --
	cycle;
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 3.4pt,line join=round] (165.48,372.07) --
	(180.59,372.07);

\path[draw=drawColor,line width= 3.4pt,line join=round] (173.03,372.07) --
	(173.03,347.91);

\path[draw=drawColor,line width= 3.4pt,line join=round] (165.48,347.91) --
	(180.59,347.91);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 3.4pt,line join=round] (159.43,533.84) --
	(174.54,533.84);

\path[draw=drawColor,line width= 3.4pt,line join=round] (166.99,533.84) --
	(166.99,509.83);

\path[draw=drawColor,line width= 3.4pt,line join=round] (159.43,509.83) --
	(174.54,509.83);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 3.4pt,line join=round] (153.38,369.09) --
	(168.50,369.09);

\path[draw=drawColor,line width= 3.4pt,line join=round] (160.94,369.09) --
	(160.94,345.08);

\path[draw=drawColor,line width= 3.4pt,line join=round] (153.38,345.08) --
	(168.50,345.08);
\definecolor{drawColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 3.4pt,line join=round] (177.57,317.38) --
	(192.68,317.38);

\path[draw=drawColor,line width= 3.4pt,line join=round] (185.13,317.38) --
	(185.13,291.82);

\path[draw=drawColor,line width= 3.4pt,line join=round] (177.57,291.82) --
	(192.68,291.82);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 3.4pt,line join=round] (171.52,379.98) --
	(186.64,379.98);

\path[draw=drawColor,line width= 3.4pt,line join=round] (179.08,379.98) --
	(179.08,349.39);

\path[draw=drawColor,line width= 3.4pt,line join=round] (171.52,349.39) --
	(186.64,349.39);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 3.4pt,line join=round] (316.63,328.53) --
	(331.75,328.53);

\path[draw=drawColor,line width= 3.4pt,line join=round] (324.19,328.53) --
	(324.19,309.77);

\path[draw=drawColor,line width= 3.4pt,line join=round] (316.63,309.77) --
	(331.75,309.77);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 3.4pt,line join=round] (310.59,546.01) --
	(325.70,546.01);

\path[draw=drawColor,line width= 3.4pt,line join=round] (318.14,546.01) --
	(318.14,517.61);

\path[draw=drawColor,line width= 3.4pt,line join=round] (310.59,517.61) --
	(325.70,517.61);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 3.4pt,line join=round] (304.54,317.63) --
	(319.66,317.63);

\path[draw=drawColor,line width= 3.4pt,line join=round] (312.10,317.63) --
	(312.10,297.03);

\path[draw=drawColor,line width= 3.4pt,line join=round] (304.54,297.03) --
	(319.66,297.03);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 3.4pt,line join=round] (322.68,318.22) --
	(337.79,318.22);

\path[draw=drawColor,line width= 3.4pt,line join=round] (330.24,318.22) --
	(330.24,292.44);

\path[draw=drawColor,line width= 3.4pt,line join=round] (322.68,292.44) --
	(337.79,292.44);
\definecolor{drawColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 3.4pt,line join=round] (328.73,242.82) --
	(343.84,242.82);

\path[draw=drawColor,line width= 3.4pt,line join=round] (336.28,242.82) --
	(336.28,222.40);

\path[draw=drawColor,line width= 3.4pt,line join=round] (328.73,222.40) --
	(343.84,222.40);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 3.4pt,line join=round] (467.79,310.74) --
	(482.91,310.74);

\path[draw=drawColor,line width= 3.4pt,line join=round] (475.35,310.74) --
	(475.35,292.36);

\path[draw=drawColor,line width= 3.4pt,line join=round] (467.79,292.36) --
	(482.91,292.36);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 3.4pt,line join=round] (461.74,548.84) --
	(476.86,548.84);

\path[draw=drawColor,line width= 3.4pt,line join=round] (469.30,548.84) --
	(469.30,524.16);

\path[draw=drawColor,line width= 3.4pt,line join=round] (461.74,524.16) --
	(476.86,524.16);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 3.4pt,line join=round] (455.70,299.51) --
	(470.81,299.51);

\path[draw=drawColor,line width= 3.4pt,line join=round] (463.26,299.51) --
	(463.26,280.13);

\path[draw=drawColor,line width= 3.4pt,line join=round] (455.70,280.13) --
	(470.81,280.13);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 3.4pt,line join=round] (473.84,244.25) --
	(488.95,244.25);

\path[draw=drawColor,line width= 3.4pt,line join=round] (481.39,244.25) --
	(481.39,221.51);

\path[draw=drawColor,line width= 3.4pt,line join=round] (473.84,221.51) --
	(488.95,221.51);
\definecolor{drawColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 3.4pt,line join=round] (479.88,172.55) --
	(495.00,172.55);

\path[draw=drawColor,line width= 3.4pt,line join=round] (487.44,172.55) --
	(487.44,155.84);

\path[draw=drawColor,line width= 3.4pt,line join=round] (479.88,155.84) --
	(495.00,155.84);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 3.4pt,line join=round] (618.95,305.72) --
	(634.06,305.72);

\path[draw=drawColor,line width= 3.4pt,line join=round] (626.51,305.72) --
	(626.51,287.31);

\path[draw=drawColor,line width= 3.4pt,line join=round] (618.95,287.31) --
	(634.06,287.31);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 3.4pt,line join=round] (612.90,549.80) --
	(628.02,549.80);

\path[draw=drawColor,line width= 3.4pt,line join=round] (620.46,549.80) --
	(620.46,524.03);

\path[draw=drawColor,line width= 3.4pt,line join=round] (612.90,524.03) --
	(628.02,524.03);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 3.4pt,line join=round] (606.86,279.69) --
	(621.97,279.69);

\path[draw=drawColor,line width= 3.4pt,line join=round] (614.41,279.69) --
	(614.41,261.73);

\path[draw=drawColor,line width= 3.4pt,line join=round] (606.86,261.73) --
	(621.97,261.73);
\definecolor{drawColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 3.4pt,line join=round] (631.04,112.06) --
	(646.16,112.06);

\path[draw=drawColor,line width= 3.4pt,line join=round] (638.60,112.06) --
	(638.60, 92.58);

\path[draw=drawColor,line width= 3.4pt,line join=round] (631.04, 92.58) --
	(646.16, 92.58);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 3.4pt,line join=round] (624.99,187.45) --
	(640.11,187.45);

\path[draw=drawColor,line width= 3.4pt,line join=round] (632.55,187.45) --
	(632.55,165.92);

\path[draw=drawColor,line width= 3.4pt,line join=round] (624.99,165.92) --
	(640.11,165.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.34, 69.72) rectangle (717.20,572.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.20] at ( 77.39, 78.88) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.20] at ( 77.39,240.73) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.20] at ( 77.39,402.58) {70};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.20] at (173.03, 42.73) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.20] at (324.19, 42.73) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.20] at (475.35, 42.73) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.20] at (626.51, 42.73) {1600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.20] at (399.77, 11.72) {Training Size (n)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.20] at ( 27.54,321.19) {Normalized Excess Regret (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.15,212.70) rectangle (138.23,240.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (122.91,220.05) --
	(136.47,220.05) --
	(136.47,233.61) --
	(122.91,233.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 3.4pt,line join=round] (122.86,226.83) -- (136.52,226.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.15,184.44) rectangle (138.23,212.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (129.69,198.57) circle (  6.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 3.4pt,line join=round] (122.86,198.57) -- (136.52,198.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.15,156.18) rectangle (138.23,184.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (129.69,180.85) --
	(138.82,165.03) --
	(120.56,165.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 3.4pt,line join=round] (122.86,170.31) -- (136.52,170.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.15,127.92) rectangle (138.23,156.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{fillColor}{RGB}{221,204,119}

\path[fill=fillColor] (122.91,142.05) --
	(129.69,148.83) --
	(136.47,142.05) --
	(129.69,135.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 3.4pt,line join=round] (122.86,142.05) -- (136.52,142.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.15, 99.66) rectangle (138.23,127.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{204,102,119}
\definecolor{fillColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.69,113.79) circle (  6.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{204,102,119}

\path[draw=drawColor,line width= 3.4pt,line join=round] (122.86,113.79) -- (136.52,113.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.20] at (143.73,215.81) {2-State LR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.20] at (143.73,187.55) {FYL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.20] at (143.73,159.29) {SPO+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.20] at (143.73,131.03) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.20] at (143.73,102.77) {PGC};
\end{scope}
\end{tikzpicture}


==> Figures/shortest_path_exp.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-22 03:15:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 55.77, 41.46) rectangle (456.00,332.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.77, 41.46) rectangle (456.00,332.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77, 76.62) --
	(456.00, 76.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,171.50) --
	(456.00,171.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,266.38) --
	(456.00,266.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,124.06) --
	(456.00,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,218.94) --
	(456.00,218.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,313.82) --
	(456.00,313.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.94, 41.46) --
	(112.94,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.24, 41.46) --
	(208.24,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.53, 41.46) --
	(303.53,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.83, 41.46) --
	(398.83,332.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 87.04,203.09) --
	( 90.07,206.12) --
	( 93.11,203.09) --
	( 90.07,200.06) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.38,237.23) circle (  3.03);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (112.94,237.93) --
	(117.03,230.86) --
	(108.86,230.86) --
	cycle;
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.13,225.75) rectangle (138.50,231.12);
\definecolor{drawColor}{RGB}{163,165,0}
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.51,283.56) circle (  2.02);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (208.24,190.88) --
	(212.32,183.81) --
	(204.15,183.81) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.80,192.89) circle (  2.02);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.42,183.64) rectangle (233.80,189.02);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.67,166.95) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (182.33,172.17) --
	(185.37,175.20) --
	(188.40,172.17) --
	(185.37,169.14) --
	cycle;

\path[fill=fillColor] (277.63,147.72) --
	(280.66,150.75) --
	(283.70,147.72) --
	(280.66,144.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.97,123.47) circle (  3.03);
\definecolor{drawColor}{RGB}{163,165,0}
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.10,135.70) circle (  2.02);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.72,114.32) rectangle (329.09,119.69);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (303.53,141.81) --
	(307.62,134.73) --
	(299.45,134.73) --
	cycle;

\path[fill=fillColor] (398.83,107.24) --
	(402.91,100.16) --
	(394.74,100.16) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (372.92,148.60) --
	(375.96,151.64) --
	(378.99,148.60) --
	(375.96,145.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.26,107.85) circle (  3.03);
\definecolor{drawColor}{RGB}{163,165,0}
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.39,101.67) circle (  2.02);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.01, 93.03) rectangle (424.39, 98.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 85.31,223.03) --
	( 94.84,223.03);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 90.07,223.03) --
	( 90.07,183.15);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 85.31,183.15) --
	( 94.84,183.15);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,line join=round] (119.61,256.15) --
	(129.14,256.15);

\path[draw=drawColor,line width= 2.3pt,line join=round] (124.38,256.15) --
	(124.38,218.30);

\path[draw=drawColor,line width= 2.3pt,line join=round] (119.61,218.30) --
	(129.14,218.30);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 2.3pt,line join=round] (108.18,259.44) --
	(117.71,259.44);

\path[draw=drawColor,line width= 2.3pt,line join=round] (112.94,259.44) --
	(112.94,206.99);

\path[draw=drawColor,line width= 2.3pt,line join=round] (108.18,206.99) --
	(117.71,206.99);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,line join=round] (131.05,249.69) --
	(140.58,249.69);

\path[draw=drawColor,line width= 2.3pt,line join=round] (135.81,249.69) --
	(135.81,207.17);

\path[draw=drawColor,line width= 2.3pt,line join=round] (131.05,207.17) --
	(140.58,207.17);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 96.74,319.67) --
	(106.27,319.67);

\path[draw=drawColor,line width= 2.3pt,line join=round] (101.51,319.67) --
	(101.51,247.44);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 96.74,247.44) --
	(106.27,247.44);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 2.3pt,line join=round] (203.47,199.15) --
	(213.00,199.15);

\path[draw=drawColor,line width= 2.3pt,line join=round] (208.24,199.15) --
	(208.24,173.18);

\path[draw=drawColor,line width= 2.3pt,line join=round] (203.47,173.18) --
	(213.00,173.18);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (192.04,207.10) --
	(201.57,207.10);

\path[draw=drawColor,line width= 2.3pt,line join=round] (196.80,207.10) --
	(196.80,178.68);

\path[draw=drawColor,line width= 2.3pt,line join=round] (192.04,178.68) --
	(201.57,178.68);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,line join=round] (226.34,200.48) --
	(235.87,200.48);

\path[draw=drawColor,line width= 2.3pt,line join=round] (231.11,200.48) --
	(231.11,172.18);

\path[draw=drawColor,line width= 2.3pt,line join=round] (226.34,172.18) --
	(235.87,172.18);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,line join=round] (214.91,178.59) --
	(224.44,178.59);

\path[draw=drawColor,line width= 2.3pt,line join=round] (219.67,178.59) --
	(219.67,155.31);

\path[draw=drawColor,line width= 2.3pt,line join=round] (214.91,155.31) --
	(224.44,155.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] (180.60,183.25) --
	(190.13,183.25);

\path[draw=drawColor,line width= 2.3pt,line join=round] (185.37,183.25) --
	(185.37,161.09);

\path[draw=drawColor,line width= 2.3pt,line join=round] (180.60,161.09) --
	(190.13,161.09);

\path[draw=drawColor,line width= 2.3pt,line join=round] (275.90,155.57) --
	(285.43,155.57);

\path[draw=drawColor,line width= 2.3pt,line join=round] (280.66,155.57) --
	(280.66,139.87);

\path[draw=drawColor,line width= 2.3pt,line join=round] (275.90,139.87) --
	(285.43,139.87);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,line join=round] (310.20,131.82) --
	(319.73,131.82);

\path[draw=drawColor,line width= 2.3pt,line join=round] (314.97,131.82) --
	(314.97,115.11);

\path[draw=drawColor,line width= 2.3pt,line join=round] (310.20,115.11) --
	(319.73,115.11);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (287.33,144.17) --
	(296.86,144.17);

\path[draw=drawColor,line width= 2.3pt,line join=round] (292.10,144.17) --
	(292.10,127.24);

\path[draw=drawColor,line width= 2.3pt,line join=round] (287.33,127.24) --
	(296.86,127.24);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,line join=round] (321.64,123.57) --
	(331.17,123.57);

\path[draw=drawColor,line width= 2.3pt,line join=round] (326.40,123.57) --
	(326.40,110.44);

\path[draw=drawColor,line width= 2.3pt,line join=round] (321.64,110.44) --
	(331.17,110.44);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 2.3pt,line join=round] (298.77,148.36) --
	(308.30,148.36);

\path[draw=drawColor,line width= 2.3pt,line join=round] (303.53,148.36) --
	(303.53,125.82);

\path[draw=drawColor,line width= 2.3pt,line join=round] (298.77,125.82) --
	(308.30,125.82);

\path[draw=drawColor,line width= 2.3pt,line join=round] (394.06,109.80) --
	(403.59,109.80);

\path[draw=drawColor,line width= 2.3pt,line join=round] (398.83,109.80) --
	(398.83, 95.24);

\path[draw=drawColor,line width= 2.3pt,line join=round] (394.06, 95.24) --
	(403.59, 95.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] (371.19,157.60) --
	(380.72,157.60);

\path[draw=drawColor,line width= 2.3pt,line join=round] (375.96,157.60) --
	(375.96,139.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] (371.19,139.61) --
	(380.72,139.61);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,line join=round] (405.50,112.21) --
	(415.03,112.21);

\path[draw=drawColor,line width= 2.3pt,line join=round] (410.26,112.21) --
	(410.26,103.48);

\path[draw=drawColor,line width= 2.3pt,line join=round] (405.50,103.48) --
	(415.03,103.48);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (382.63,107.91) --
	(392.16,107.91);

\path[draw=drawColor,line width= 2.3pt,line join=round] (387.39,107.91) --
	(387.39, 95.43);

\path[draw=drawColor,line width= 2.3pt,line join=round] (382.63, 95.43) --
	(392.16, 95.43);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,line join=round] (416.93,102.10) --
	(426.46,102.10);

\path[draw=drawColor,line width= 2.3pt,line join=round] (421.70,102.10) --
	(421.70, 89.33);

\path[draw=drawColor,line width= 2.3pt,line join=round] (416.93, 89.33) --
	(426.46, 89.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.77, 41.46) rectangle (456.00,332.92);
\end{scope}
\begin{scope}
\path[clip] (461.50, 41.46) rectangle (861.74,332.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (461.50, 41.46) rectangle (861.74,332.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (461.50, 76.62) --
	(861.74, 76.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (461.50,171.50) --
	(861.74,171.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (461.50,266.38) --
	(861.74,266.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.50,124.06) --
	(861.74,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.50,218.94) --
	(861.74,218.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.50,313.82) --
	(861.74,313.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.68, 41.46) --
	(518.68,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.97, 41.46) --
	(613.97,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (709.27, 41.46) --
	(709.27,332.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.56, 41.46) --
	(804.56,332.92);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.12,131.62) circle (  3.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (492.78,111.96) --
	(495.81,114.99) --
	(498.84,111.96) --
	(495.81,108.93) --
	cycle;
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.86,136.71) rectangle (544.24,142.09);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (518.68,136.19) --
	(522.77,129.12) --
	(514.60,129.12) --
	cycle;
\definecolor{drawColor}{RGB}{163,165,0}
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.25,162.63) circle (  2.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (588.07, 79.36) --
	(591.10, 82.39) --
	(594.14, 79.36) --
	(591.10, 76.33) --
	cycle;
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (634.16, 95.82) rectangle (639.53,101.20);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (613.97,104.43) --
	(618.06, 97.35) --
	(609.89, 97.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (625.41, 86.46) circle (  3.03);
\definecolor{drawColor}{RGB}{163,165,0}
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.54, 99.69) circle (  2.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (683.37, 60.05) --
	(686.40, 63.08) --
	(689.43, 60.05) --
	(686.40, 57.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (709.27, 79.10) --
	(713.35, 72.02) --
	(705.18, 72.02) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.83, 74.02) circle (  2.02);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (720.70, 67.37) circle (  3.03);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (729.45, 67.14) rectangle (734.83, 72.52);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (816.00, 57.05) circle (  3.03);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (824.75, 56.75) rectangle (830.12, 62.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (778.66, 61.25) --
	(781.69, 64.28) --
	(784.73, 61.25) --
	(781.69, 58.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (804.56, 69.32) --
	(808.65, 62.25) --
	(800.48, 62.25) --
	cycle;
\definecolor{drawColor}{RGB}{163,165,0}
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.13, 63.67) circle (  2.02);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,line join=round] (525.35,167.61) --
	(534.88,167.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] (530.12,167.61) --
	(530.12, 95.62);

\path[draw=drawColor,line width= 2.3pt,line join=round] (525.35, 95.62) --
	(534.88, 95.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] (491.05,122.86) --
	(500.57,122.86);

\path[draw=drawColor,line width= 2.3pt,line join=round] (495.81,122.86) --
	(495.81,101.06);

\path[draw=drawColor,line width= 2.3pt,line join=round] (491.05,101.06) --
	(500.57,101.06);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,line join=round] (536.79,155.12) --
	(546.32,155.12);

\path[draw=drawColor,line width= 2.3pt,line join=round] (541.55,155.12) --
	(541.55,123.68);

\path[draw=drawColor,line width= 2.3pt,line join=round] (536.79,123.68) --
	(546.32,123.68);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 2.3pt,line join=round] (513.92,164.76) --
	(523.45,164.76);

\path[draw=drawColor,line width= 2.3pt,line join=round] (518.68,164.76) --
	(518.68, 98.19);

\path[draw=drawColor,line width= 2.3pt,line join=round] (513.92, 98.19) --
	(523.45, 98.19);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (502.48,207.79) --
	(512.01,207.79);

\path[draw=drawColor,line width= 2.3pt,line join=round] (507.25,207.79) --
	(507.25,117.47);

\path[draw=drawColor,line width= 2.3pt,line join=round] (502.48,117.47) --
	(512.01,117.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] (586.34, 83.98) --
	(595.87, 83.98);

\path[draw=drawColor,line width= 2.3pt,line join=round] (591.10, 83.98) --
	(591.10, 74.74);

\path[draw=drawColor,line width= 2.3pt,line join=round] (586.34, 74.74) --
	(595.87, 74.74);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,line join=round] (632.08,107.11) --
	(641.61,107.11);

\path[draw=drawColor,line width= 2.3pt,line join=round] (636.85,107.11) --
	(636.85, 89.91);

\path[draw=drawColor,line width= 2.3pt,line join=round] (632.08, 89.91) --
	(641.61, 89.91);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 2.3pt,line join=round] (609.21,109.74) --
	(618.74,109.74);

\path[draw=drawColor,line width= 2.3pt,line join=round] (613.97,109.74) --
	(613.97, 89.68);

\path[draw=drawColor,line width= 2.3pt,line join=round] (609.21, 89.68) --
	(618.74, 89.68);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,line join=round] (620.65, 90.99) --
	(630.17, 90.99);

\path[draw=drawColor,line width= 2.3pt,line join=round] (625.41, 90.99) --
	(625.41, 81.94);

\path[draw=drawColor,line width= 2.3pt,line join=round] (620.65, 81.94) --
	(630.17, 81.94);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (597.77,106.06) --
	(607.30,106.06);

\path[draw=drawColor,line width= 2.3pt,line join=round] (602.54,106.06) --
	(602.54, 93.32);

\path[draw=drawColor,line width= 2.3pt,line join=round] (597.77, 93.32) --
	(607.30, 93.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] (681.63, 63.09) --
	(691.16, 63.09);

\path[draw=drawColor,line width= 2.3pt,line join=round] (686.40, 63.09) --
	(686.40, 57.01);

\path[draw=drawColor,line width= 2.3pt,line join=round] (681.63, 57.01) --
	(691.16, 57.01);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 2.3pt,line join=round] (704.50, 79.61) --
	(714.03, 79.61);

\path[draw=drawColor,line width= 2.3pt,line join=round] (709.27, 79.61) --
	(709.27, 69.15);

\path[draw=drawColor,line width= 2.3pt,line join=round] (704.50, 69.15) --
	(714.03, 69.15);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (693.07, 77.92) --
	(702.60, 77.92);

\path[draw=drawColor,line width= 2.3pt,line join=round] (697.83, 77.92) --
	(697.83, 70.12);

\path[draw=drawColor,line width= 2.3pt,line join=round] (693.07, 70.12) --
	(702.60, 70.12);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,line join=round] (715.94, 70.13) --
	(725.47, 70.13);

\path[draw=drawColor,line width= 2.3pt,line join=round] (720.70, 70.13) --
	(720.70, 64.60);

\path[draw=drawColor,line width= 2.3pt,line join=round] (715.94, 64.60) --
	(725.47, 64.60);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,line join=round] (727.37, 74.88) --
	(736.90, 74.88);

\path[draw=drawColor,line width= 2.3pt,line join=round] (732.14, 74.88) --
	(732.14, 64.78);

\path[draw=drawColor,line width= 2.3pt,line join=round] (727.37, 64.78) --
	(736.90, 64.78);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,line join=round] (811.23, 59.39) --
	(820.76, 59.39);

\path[draw=drawColor,line width= 2.3pt,line join=round] (816.00, 59.39) --
	(816.00, 54.71);

\path[draw=drawColor,line width= 2.3pt,line join=round] (811.23, 54.71) --
	(820.76, 54.71);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,line join=round] (822.67, 62.70) --
	(832.20, 62.70);

\path[draw=drawColor,line width= 2.3pt,line join=round] (827.43, 62.70) --
	(827.43, 56.18);

\path[draw=drawColor,line width= 2.3pt,line join=round] (822.67, 56.18) --
	(832.20, 56.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] (776.93, 63.35) --
	(786.46, 63.35);

\path[draw=drawColor,line width= 2.3pt,line join=round] (781.69, 63.35) --
	(781.69, 59.15);

\path[draw=drawColor,line width= 2.3pt,line join=round] (776.93, 59.15) --
	(786.46, 59.15);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 2.3pt,line join=round] (799.80, 67.96) --
	(809.33, 67.96);

\path[draw=drawColor,line width= 2.3pt,line join=round] (804.56, 67.96) --
	(804.56, 61.25);

\path[draw=drawColor,line width= 2.3pt,line join=round] (799.80, 61.25) --
	(809.33, 61.25);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (788.36, 67.32) --
	(797.89, 67.32);

\path[draw=drawColor,line width= 2.3pt,line join=round] (793.13, 67.32) --
	(793.13, 60.03);

\path[draw=drawColor,line width= 2.3pt,line join=round] (788.36, 60.03) --
	(797.89, 60.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (461.50, 41.46) rectangle (861.74,332.92);
\end{scope}
\begin{scope}
\path[clip] ( 55.77,332.92) rectangle (456.00,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (255.89,338.88) {Gaussian, Noise-Halfwidth = 0.3};
\end{scope}
\begin{scope}
\path[clip] (461.50,332.92) rectangle (861.74,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (661.62,338.88) {Uniform, Noise-Halfwidth = 0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (112.94, 25.49) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (208.24, 25.49) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (303.53, 25.49) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (398.83, 25.49) {1600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (518.68, 25.49) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (613.97, 25.49) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (709.27, 25.49) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (804.56, 25.49) {1600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,118.55) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,213.43) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,308.31) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (458.75,  8.61) {Training Size ($n$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,187.19) {Normalized Excess Regret (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.06,121.43) rectangle (118.51,135.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (108.25,128.66) --
	(111.29,131.69) --
	(114.32,128.66) --
	(111.29,125.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 2.3pt,line join=round] (105.51,128.66) -- (117.07,128.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.06,106.98) rectangle (118.51,121.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{163,165,0}
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.29,114.21) circle (  2.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (105.51,114.21) -- (117.07,114.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.06, 92.52) rectangle (118.51,106.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (111.29,104.47) --
	(115.37, 97.39) --
	(107.20, 97.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 2.3pt,line join=round] (105.51, 99.75) -- (117.07, 99.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.06, 78.07) rectangle (118.51, 92.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.29, 85.30) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 2.3pt,line join=round] (105.51, 85.30) -- (117.07, 85.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.06, 63.62) rectangle (118.51, 78.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.60, 68.16) rectangle (113.97, 73.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 2.3pt,line join=round] (105.51, 70.84) -- (117.07, 70.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (124.01,123.15) {SPO+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (124.01,108.70) {PGF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (124.01, 94.24) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (124.01, 79.79) {FYL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (124.01, 65.33) {PGC};
\end{scope}
\end{tikzpicture}


==> Figures/shortest_path_mis_exp.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-29 23:19:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,487.82);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,487.82);
\end{scope}
\begin{scope}
\path[clip] ( 49.16, 59.12) rectangle (452.70,450.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.16, 59.12) rectangle (452.70,450.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.16,126.74) --
	(452.70,126.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.16,236.05) --
	(452.70,236.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.16,345.36) --
	(452.70,345.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.16, 72.08) --
	(452.70, 72.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.16,181.39) --
	(452.70,181.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.16,290.71) --
	(452.70,290.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.16,400.02) --
	(452.70,400.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.81, 59.12) --
	(106.81,450.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.89, 59.12) --
	(202.89,450.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.97, 59.12) --
	(298.97,450.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.05, 59.12) --
	(395.05,450.56);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.22,254.45) circle (  1.43);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.37,220.12) rectangle (136.90,222.65);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] ( 76.56,421.69) --
	( 77.98,423.12) --
	( 79.41,421.69) --
	( 77.98,420.26) --
	cycle;
\definecolor{fillColor}{RGB}{68,170,153}

\path[fill=fillColor] (106.81,125.71) --
	(108.73,122.39) --
	(104.89,122.39) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.39,125.40) circle (  0.95);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.30,244.50) circle (  1.43);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.45,200.19) rectangle (232.98,202.72);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (172.64,362.07) --
	(174.06,363.50) --
	(175.49,362.07) --
	(174.06,360.64) --
	cycle;
\definecolor{fillColor}{RGB}{68,170,153}

\path[fill=fillColor] (202.89,101.73) --
	(204.81, 98.41) --
	(200.97, 98.41) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,101.64) circle (  0.95);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.38,238.75) circle (  1.43);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.53,191.54) rectangle (329.06,194.07);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (268.72,345.42) --
	(270.14,346.85) --
	(271.57,345.42) --
	(270.14,344.00) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.56, 89.89) circle (  0.95);
\definecolor{fillColor}{RGB}{68,170,153}

\path[fill=fillColor] (298.97, 91.35) --
	(300.89, 88.02) --
	(297.05, 88.02) --
	cycle;
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.46,239.24) circle (  1.43);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.61,192.70) rectangle (425.14,195.22);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (364.80,345.37) --
	(366.23,346.80) --
	(367.65,345.37) --
	(366.23,343.94) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.64, 80.00) circle (  0.95);
\definecolor{fillColor}{RGB}{68,170,153}

\path[fill=fillColor] (395.05, 81.48) --
	(396.97, 78.15) --
	(393.13, 78.15) --
	cycle;
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 4.6pt,line join=round] (114.01,258.40) --
	(128.42,258.40);

\path[draw=drawColor,line width= 4.6pt,line join=round] (121.22,258.40) --
	(121.22,250.50);

\path[draw=drawColor,line width= 4.6pt,line join=round] (114.01,250.50) --
	(128.42,250.50);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 4.6pt,line join=round] (128.42,225.03) --
	(142.84,225.03);

\path[draw=drawColor,line width= 4.6pt,line join=round] (135.63,225.03) --
	(135.63,217.73);

\path[draw=drawColor,line width= 4.6pt,line join=round] (128.42,217.73) --
	(142.84,217.73);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 70.78,428.74) --
	( 85.19,428.74);

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 77.98,428.74) --
	( 77.98,414.64);

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 70.78,414.64) --
	( 85.19,414.64);
\definecolor{drawColor}{RGB}{68,170,153}

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 99.60,129.76) --
	(114.01,129.76);

\path[draw=drawColor,line width= 4.6pt,line join=round] (106.81,129.76) --
	(106.81,117.23);

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 99.60,117.23) --
	(114.01,117.23);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 85.19,131.97) --
	( 99.60,131.97);

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 92.39,131.97) --
	( 92.39,118.84);

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 85.19,118.84) --
	( 99.60,118.84);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 4.6pt,line join=round] (210.09,247.27) --
	(224.51,247.27);

\path[draw=drawColor,line width= 4.6pt,line join=round] (217.30,247.27) --
	(217.30,241.74);

\path[draw=drawColor,line width= 4.6pt,line join=round] (210.09,241.74) --
	(224.51,241.74);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 4.6pt,line join=round] (224.51,204.35) --
	(238.92,204.35);

\path[draw=drawColor,line width= 4.6pt,line join=round] (231.71,204.35) --
	(231.71,198.56);

\path[draw=drawColor,line width= 4.6pt,line join=round] (224.51,198.56) --
	(238.92,198.56);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 4.6pt,line join=round] (166.86,366.27) --
	(181.27,366.27);

\path[draw=drawColor,line width= 4.6pt,line join=round] (174.06,366.27) --
	(174.06,357.87);

\path[draw=drawColor,line width= 4.6pt,line join=round] (166.86,357.87) --
	(181.27,357.87);
\definecolor{drawColor}{RGB}{68,170,153}

\path[draw=drawColor,line width= 4.6pt,line join=round] (195.68,105.73) --
	(210.09,105.73);

\path[draw=drawColor,line width= 4.6pt,line join=round] (202.89,105.73) --
	(202.89, 93.30);

\path[draw=drawColor,line width= 4.6pt,line join=round] (195.68, 93.30) --
	(210.09, 93.30);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 4.6pt,line join=round] (181.27,107.99) --
	(195.68,107.99);

\path[draw=drawColor,line width= 4.6pt,line join=round] (188.48,107.99) --
	(188.48, 95.28);

\path[draw=drawColor,line width= 4.6pt,line join=round] (181.27, 95.28) --
	(195.68, 95.28);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 4.6pt,line join=round] (306.18,242.57) --
	(320.59,242.57);

\path[draw=drawColor,line width= 4.6pt,line join=round] (313.38,242.57) --
	(313.38,234.93);

\path[draw=drawColor,line width= 4.6pt,line join=round] (306.18,234.93) --
	(320.59,234.93);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 4.6pt,line join=round] (320.59,195.19) --
	(335.00,195.19);

\path[draw=drawColor,line width= 4.6pt,line join=round] (327.79,195.19) --
	(327.79,190.43);

\path[draw=drawColor,line width= 4.6pt,line join=round] (320.59,190.43) --
	(335.00,190.43);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 4.6pt,line join=round] (262.94,348.12) --
	(277.35,348.12);

\path[draw=drawColor,line width= 4.6pt,line join=round] (270.14,348.12) --
	(270.14,342.72);

\path[draw=drawColor,line width= 4.6pt,line join=round] (262.94,342.72) --
	(277.35,342.72);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 4.6pt,line join=round] (277.35, 96.55) --
	(291.76, 96.55);

\path[draw=drawColor,line width= 4.6pt,line join=round] (284.56, 96.55) --
	(284.56, 83.23);

\path[draw=drawColor,line width= 4.6pt,line join=round] (277.35, 83.23) --
	(291.76, 83.23);
\definecolor{drawColor}{RGB}{68,170,153}

\path[draw=drawColor,line width= 4.6pt,line join=round] (291.76, 95.78) --
	(306.18, 95.78);

\path[draw=drawColor,line width= 4.6pt,line join=round] (298.97, 95.78) --
	(298.97, 82.49);

\path[draw=drawColor,line width= 4.6pt,line join=round] (291.76, 82.49) --
	(306.18, 82.49);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 4.6pt,line join=round] (402.26,243.20) --
	(416.67,243.20);

\path[draw=drawColor,line width= 4.6pt,line join=round] (409.46,243.20) --
	(409.46,235.27);

\path[draw=drawColor,line width= 4.6pt,line join=round] (402.26,235.27) --
	(416.67,235.27);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 4.6pt,line join=round] (416.67,196.55) --
	(431.08,196.55);

\path[draw=drawColor,line width= 4.6pt,line join=round] (423.87,196.55) --
	(423.87,191.37);

\path[draw=drawColor,line width= 4.6pt,line join=round] (416.67,191.37) --
	(431.08,191.37);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 4.6pt,line join=round] (359.02,347.74) --
	(373.43,347.74);

\path[draw=drawColor,line width= 4.6pt,line join=round] (366.23,347.74) --
	(366.23,343.00);

\path[draw=drawColor,line width= 4.6pt,line join=round] (359.02,343.00) --
	(373.43,343.00);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 4.6pt,line join=round] (373.43, 82.35) --
	(387.84, 82.35);

\path[draw=drawColor,line width= 4.6pt,line join=round] (380.64, 82.35) --
	(380.64, 77.64);

\path[draw=drawColor,line width= 4.6pt,line join=round] (373.43, 77.64) --
	(387.84, 77.64);
\definecolor{drawColor}{RGB}{68,170,153}

\path[draw=drawColor,line width= 4.6pt,line join=round] (387.84, 81.61) --
	(402.26, 81.61);

\path[draw=drawColor,line width= 4.6pt,line join=round] (395.05, 81.61) --
	(395.05, 76.91);

\path[draw=drawColor,line width= 4.6pt,line join=round] (387.84, 76.91) --
	(402.26, 76.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.16, 59.12) rectangle (452.70,450.56);
\end{scope}
\begin{scope}
\path[clip] (458.20, 59.12) rectangle (861.74,450.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (458.20, 59.12) rectangle (861.74,450.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (458.20,126.74) --
	(861.74,126.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (458.20,236.05) --
	(861.74,236.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (458.20,345.36) --
	(861.74,345.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.20, 72.08) --
	(861.74, 72.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.20,181.39) --
	(861.74,181.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.20,290.71) --
	(861.74,290.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.20,400.02) --
	(861.74,400.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.85, 59.12) --
	(515.85,450.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.93, 59.12) --
	(611.93,450.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (708.01, 59.12) --
	(708.01,450.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.09, 59.12) --
	(804.09,450.56);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.26,278.57) circle (  1.43);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.41,259.02) rectangle (545.94,261.54);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (485.60,425.92) --
	(487.02,427.34) --
	(488.45,425.92) --
	(487.02,424.49) --
	cycle;
\definecolor{fillColor}{RGB}{68,170,153}

\path[fill=fillColor] (515.85,148.44) --
	(517.77,145.11) --
	(513.93,145.11) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.44,148.77) circle (  0.95);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (626.34,264.08) circle (  1.43);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (639.49,230.61) rectangle (642.02,233.14);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (581.68,363.04) --
	(583.10,364.46) --
	(584.53,363.04) --
	(583.10,361.61) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.52,112.22) circle (  0.95);
\definecolor{fillColor}{RGB}{68,170,153}

\path[fill=fillColor] (611.93,113.14) --
	(613.85,109.81) --
	(610.01,109.81) --
	cycle;
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (722.42,256.87) circle (  1.43);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (735.57,219.11) rectangle (738.10,221.64);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (677.76,345.97) --
	(679.19,347.40) --
	(680.61,345.97) --
	(679.19,344.55) --
	cycle;
\definecolor{fillColor}{RGB}{68,170,153}

\path[fill=fillColor] (708.01, 99.87) --
	(709.93, 96.54) --
	(706.09, 96.54) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.60, 98.25) circle (  0.95);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (818.50,256.51) circle (  1.43);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (831.65,223.02) rectangle (834.18,225.55);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (773.84,346.82) --
	(775.27,348.25) --
	(776.69,346.82) --
	(775.27,345.40) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.68, 81.80) circle (  0.95);
\definecolor{fillColor}{RGB}{68,170,153}

\path[fill=fillColor] (804.09, 83.67) --
	(806.01, 80.34) --
	(802.17, 80.34) --
	cycle;
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 4.6pt,line join=round] (523.05,282.71) --
	(537.47,282.71);

\path[draw=drawColor,line width= 4.6pt,line join=round] (530.26,282.71) --
	(530.26,274.43);

\path[draw=drawColor,line width= 4.6pt,line join=round] (523.05,274.43) --
	(537.47,274.43);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 4.6pt,line join=round] (537.47,264.53) --
	(551.88,264.53);

\path[draw=drawColor,line width= 4.6pt,line join=round] (544.67,264.53) --
	(544.67,256.02);

\path[draw=drawColor,line width= 4.6pt,line join=round] (537.47,256.02) --
	(551.88,256.02);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 4.6pt,line join=round] (479.82,432.77) --
	(494.23,432.77);

\path[draw=drawColor,line width= 4.6pt,line join=round] (487.02,432.77) --
	(487.02,419.07);

\path[draw=drawColor,line width= 4.6pt,line join=round] (479.82,419.07) --
	(494.23,419.07);
\definecolor{drawColor}{RGB}{68,170,153}

\path[draw=drawColor,line width= 4.6pt,line join=round] (508.64,153.90) --
	(523.05,153.90);

\path[draw=drawColor,line width= 4.6pt,line join=round] (515.85,153.90) --
	(515.85,138.54);

\path[draw=drawColor,line width= 4.6pt,line join=round] (508.64,138.54) --
	(523.05,138.54);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 4.6pt,line join=round] (494.23,156.45) --
	(508.64,156.45);

\path[draw=drawColor,line width= 4.6pt,line join=round] (501.44,156.45) --
	(501.44,141.09);

\path[draw=drawColor,line width= 4.6pt,line join=round] (494.23,141.09) --
	(508.64,141.09);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 4.6pt,line join=round] (619.13,266.95) --
	(633.55,266.95);

\path[draw=drawColor,line width= 4.6pt,line join=round] (626.34,266.95) --
	(626.34,261.21);

\path[draw=drawColor,line width= 4.6pt,line join=round] (619.13,261.21) --
	(633.55,261.21);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 4.6pt,line join=round] (633.55,235.06) --
	(647.96,235.06);

\path[draw=drawColor,line width= 4.6pt,line join=round] (640.75,235.06) --
	(640.75,228.69);

\path[draw=drawColor,line width= 4.6pt,line join=round] (633.55,228.69) --
	(647.96,228.69);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 4.6pt,line join=round] (575.90,367.49) --
	(590.31,367.49);

\path[draw=drawColor,line width= 4.6pt,line join=round] (583.10,367.49) --
	(583.10,358.58);

\path[draw=drawColor,line width= 4.6pt,line join=round] (575.90,358.58) --
	(590.31,358.58);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 4.6pt,line join=round] (590.31,121.31) --
	(604.72,121.31);

\path[draw=drawColor,line width= 4.6pt,line join=round] (597.52,121.31) --
	(597.52,103.14);

\path[draw=drawColor,line width= 4.6pt,line join=round] (590.31,103.14) --
	(604.72,103.14);
\definecolor{drawColor}{RGB}{68,170,153}

\path[draw=drawColor,line width= 4.6pt,line join=round] (604.72,119.98) --
	(619.13,119.98);

\path[draw=drawColor,line width= 4.6pt,line join=round] (611.93,119.98) --
	(611.93,101.86);

\path[draw=drawColor,line width= 4.6pt,line join=round] (604.72,101.86) --
	(619.13,101.86);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 4.6pt,line join=round] (715.22,260.60) --
	(729.63,260.60);

\path[draw=drawColor,line width= 4.6pt,line join=round] (722.42,260.60) --
	(722.42,253.15);

\path[draw=drawColor,line width= 4.6pt,line join=round] (715.22,253.15) --
	(729.63,253.15);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 4.6pt,line join=round] (729.63,223.12) --
	(744.04,223.12);

\path[draw=drawColor,line width= 4.6pt,line join=round] (736.83,223.12) --
	(736.83,217.64);

\path[draw=drawColor,line width= 4.6pt,line join=round] (729.63,217.64) --
	(744.04,217.64);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 4.6pt,line join=round] (671.98,348.52) --
	(686.39,348.52);

\path[draw=drawColor,line width= 4.6pt,line join=round] (679.19,348.52) --
	(679.19,343.42);

\path[draw=drawColor,line width= 4.6pt,line join=round] (671.98,343.42) --
	(686.39,343.42);
\definecolor{drawColor}{RGB}{68,170,153}

\path[draw=drawColor,line width= 4.6pt,line join=round] (700.80,105.23) --
	(715.22,105.23);

\path[draw=drawColor,line width= 4.6pt,line join=round] (708.01,105.23) --
	(708.01, 90.07);

\path[draw=drawColor,line width= 4.6pt,line join=round] (700.80, 90.07) --
	(715.22, 90.07);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 4.6pt,line join=round] (686.39,105.87) --
	(700.80,105.87);

\path[draw=drawColor,line width= 4.6pt,line join=round] (693.60,105.87) --
	(693.60, 90.64);

\path[draw=drawColor,line width= 4.6pt,line join=round] (686.39, 90.64) --
	(700.80, 90.64);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 4.6pt,line join=round] (811.30,260.20) --
	(825.71,260.20);

\path[draw=drawColor,line width= 4.6pt,line join=round] (818.50,260.20) --
	(818.50,252.82);

\path[draw=drawColor,line width= 4.6pt,line join=round] (811.30,252.82) --
	(825.71,252.82);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 4.6pt,line join=round] (825.71,227.15) --
	(840.12,227.15);

\path[draw=drawColor,line width= 4.6pt,line join=round] (832.92,227.15) --
	(832.92,221.41);

\path[draw=drawColor,line width= 4.6pt,line join=round] (825.71,221.41) --
	(840.12,221.41);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 4.6pt,line join=round] (768.06,349.21) --
	(782.47,349.21);

\path[draw=drawColor,line width= 4.6pt,line join=round] (775.27,349.21) --
	(775.27,344.44);

\path[draw=drawColor,line width= 4.6pt,line join=round] (768.06,344.44) --
	(782.47,344.44);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 4.6pt,line join=round] (782.47, 85.04) --
	(796.89, 85.04);

\path[draw=drawColor,line width= 4.6pt,line join=round] (789.68, 85.04) --
	(789.68, 78.56);

\path[draw=drawColor,line width= 4.6pt,line join=round] (782.47, 78.56) --
	(796.89, 78.56);
\definecolor{drawColor}{RGB}{68,170,153}

\path[draw=drawColor,line width= 4.6pt,line join=round] (796.89, 84.66) --
	(811.30, 84.66);

\path[draw=drawColor,line width= 4.6pt,line join=round] (804.09, 84.66) --
	(804.09, 78.25);

\path[draw=drawColor,line width= 4.6pt,line join=round] (796.89, 78.25) --
	(811.30, 78.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (458.20, 59.12) rectangle (861.74,450.56);
\end{scope}
\begin{scope}
\path[clip] ( 49.16,450.56) rectangle (452.70,482.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (250.93,457.49) {Gaussian, Noise-Halfwidth = 0.3};
\end{scope}
\begin{scope}
\path[clip] (458.20,450.56) rectangle (861.74,482.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (659.97,457.49) {Uniform, Noise-Halfwidth = 0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (106.81, 36.27) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (202.89, 36.27) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (298.97, 36.27) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (395.05, 36.27) {1600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (515.85, 36.27) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (611.93, 36.27) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (708.01, 36.27) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (804.09, 36.27) {1600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.60] at ( 44.21, 63.13) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.60] at ( 44.21,172.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.60] at ( 44.21,281.75) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.60] at ( 44.21,391.06) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at (455.45, 10.55) {Training Size (n)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.60] at ( 23.41,254.84) {Normalized Excess Regret (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.40,379.20) rectangle ( 86.85,396.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] ( 78.20,388.03) --
	( 79.62,389.45) --
	( 81.05,388.03) --
	( 79.62,386.60) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 73.84,388.03) -- ( 85.40,388.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.40,361.53) rectangle ( 86.85,379.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.62,370.36) circle (  0.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 73.84,370.36) -- ( 85.40,370.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.40,343.87) rectangle ( 86.85,361.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{fillColor}{RGB}{68,170,153}

\path[fill=fillColor] ( 79.62,354.92) --
	( 81.54,351.59) --
	( 77.70,351.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{68,170,153}

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 73.84,352.70) -- ( 85.40,352.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.40,326.21) rectangle ( 86.85,343.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,335.04) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 73.84,335.04) -- ( 85.40,335.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.40,308.55) rectangle ( 86.85,326.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.36,316.11) rectangle ( 80.89,318.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{221,204,119}

\path[draw=drawColor,line width= 4.6pt,line join=round] ( 73.84,317.38) -- ( 85.40,317.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 92.35,381.14) {2-State LR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 92.35,363.48) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 92.35,345.81) {PGC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 92.35,328.15) {SPO+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,487.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 92.35,310.49) {FYL};
\end{scope}
\end{tikzpicture}


==> Figures/simple_ex_regret.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-23 00:57:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 47.77, 41.46) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.77, 41.46) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.77, 79.02) --
	(428.12, 79.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.77,138.95) --
	(428.12,138.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.77,198.89) --
	(428.12,198.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.77,258.82) --
	(428.12,258.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.93, 41.46) --
	( 79.93,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.88, 41.46) --
	(172.88,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.83, 41.46) --
	(265.83,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.78, 41.46) --
	(358.78,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77, 49.05) --
	(428.12, 49.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77,108.98) --
	(428.12,108.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77,168.92) --
	(428.12,168.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77,228.85) --
	(428.12,228.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.40, 41.46) --
	(126.40,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.35, 41.46) --
	(219.35,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.30, 41.46) --
	(312.30,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.25, 41.46) --
	(405.25,283.58);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.32,203.56) rectangle ( 77.39,209.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.32,203.56) -- ( 77.39,209.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.32,209.63) -- ( 77.39,203.56);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 67.60,242.90) --
	( 73.67,242.90) --
	( 73.67,248.97) --
	( 67.60,248.97) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 68.78,205.96) --
	( 72.86,198.88) --
	( 64.69,198.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 66.92,228.46) circle (  3.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.20,242.16) -- ( 76.78,242.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.49,237.87) -- ( 72.49,246.45);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.50,168.76) rectangle (114.57,174.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.50,168.76) -- (114.57,174.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.50,174.82) -- (114.57,168.76);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (104.78,180.67) --
	(110.85,180.67) --
	(110.85,186.74) --
	(104.78,186.74) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (105.96,140.33) --
	(110.04,133.26) --
	(101.87,133.26) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (104.10,219.81) circle (  3.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38,160.16) -- (113.96,160.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67,155.87) -- (109.67,164.45);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.68,162.62) rectangle (151.75,168.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.68,162.62) -- (151.75,168.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.68,168.69) -- (151.75,162.62);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (141.96,179.95) --
	(148.03,179.95) --
	(148.03,186.01) --
	(141.96,186.01) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (143.14,141.84) --
	(147.22,134.76) --
	(139.05,134.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.28,226.01) circle (  3.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.56,141.22) -- (151.14,141.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.85,136.93) -- (146.85,145.51);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.86,148.28) rectangle (188.93,154.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.86,148.28) -- (188.93,154.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.86,154.34) -- (188.93,148.28);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (179.14,153.80) --
	(185.21,153.80) --
	(185.21,159.86) --
	(179.14,159.86) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (180.32,141.02) --
	(184.40,133.94) --
	(176.23,133.94) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.46,212.64) circle (  3.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.74, 93.28) -- (188.32, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.03, 88.99) -- (184.03, 97.57);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.04,153.44) rectangle (226.11,159.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.04,153.44) -- (226.11,159.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.04,159.51) -- (226.11,153.44);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (216.32,160.92) --
	(222.39,160.92) --
	(222.39,166.99) --
	(216.32,166.99) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (217.50,143.82) --
	(221.58,136.74) --
	(213.41,136.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.64,218.07) circle (  3.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.92,100.15) -- (225.50,100.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.21, 95.86) -- (221.21,104.44);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.22,155.24) rectangle (263.29,161.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.22,155.24) -- (263.29,161.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.22,161.31) -- (263.29,155.24);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (253.50,164.82) --
	(259.57,164.82) --
	(259.57,170.89) --
	(253.50,170.89) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (254.68,145.11) --
	(258.76,138.04) --
	(250.59,138.04) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (252.82,228.07) circle (  3.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.10, 80.22) -- (262.68, 80.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.39, 75.93) -- (258.39, 84.50);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.40,156.66) rectangle (300.47,162.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.40,156.66) -- (300.47,162.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.40,162.72) -- (300.47,156.66);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (290.68,161.74) --
	(296.75,161.74) --
	(296.75,167.81) --
	(290.68,167.81) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (291.86,146.18) --
	(295.94,139.11) --
	(287.77,139.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (290.00,232.23) circle (  3.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.28, 73.57) -- (299.86, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.57, 69.28) -- (295.57, 77.86);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.58,154.72) rectangle (337.65,160.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.58,154.72) -- (337.65,160.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.58,160.79) -- (337.65,154.72);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (327.86,164.05) --
	(333.93,164.05) --
	(333.93,170.12) --
	(327.86,170.12) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (329.04,145.62) --
	(333.12,138.55) --
	(324.95,138.55) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (327.18,213.20) circle (  3.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.46, 60.31) -- (337.04, 60.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.75, 56.02) -- (332.75, 64.60);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.76,156.13) rectangle (374.83,162.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.76,156.13) -- (374.83,162.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.76,162.19) -- (374.83,156.13);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (365.04,159.17) --
	(371.11,159.17) --
	(371.11,165.24) --
	(365.04,165.24) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (366.22,146.16) --
	(370.30,139.09) --
	(362.13,139.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (364.36,214.59) circle (  3.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.64, 69.51) -- (374.22, 69.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.93, 65.22) -- (369.93, 73.80);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.94,153.95) rectangle (412.01,160.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.94,153.95) -- (412.01,160.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.94,160.01) -- (412.01,153.95);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (402.22,154.99) --
	(408.29,154.99) --
	(408.29,161.06) --
	(402.22,161.06) --
	cycle;
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (403.40,146.66) --
	(407.48,139.59) --
	(399.31,139.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (401.54,246.36) circle (  3.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.82, 57.52) -- (411.40, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.11, 53.24) -- (407.11, 61.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 66.92,228.46) --
	(104.10,219.81) --
	(141.28,226.01) --
	(178.46,212.64) --
	(215.64,218.07) --
	(252.82,228.07) --
	(290.00,232.23) --
	(327.18,213.20) --
	(364.36,214.59) --
	(401.54,246.36);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 68.78,201.24) --
	(105.96,135.62) --
	(143.14,137.12) --
	(180.32,136.30) --
	(217.50,139.10) --
	(254.68,140.39) --
	(291.86,141.46) --
	(329.04,140.91) --
	(366.22,141.45) --
	(403.40,141.94);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 70.64,245.94) --
	(107.82,183.71) --
	(144.99,182.98) --
	(182.17,156.83) --
	(219.35,163.96) --
	(256.53,167.85) --
	(293.71,164.77) --
	(330.89,167.08) --
	(368.07,162.20) --
	(405.25,158.02);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.49,242.16) --
	(109.67,160.16) --
	(146.85,141.22) --
	(184.03, 93.28) --
	(221.21,100.15) --
	(258.39, 80.22) --
	(295.57, 73.57) --
	(332.75, 60.31) --
	(369.93, 69.51) --
	(407.11, 57.52);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 74.35,206.59) --
	(111.53,171.79) --
	(148.71,165.65) --
	(185.89,151.31) --
	(223.07,156.47) --
	(260.25,158.27) --
	(297.43,159.69) --
	(334.61,157.75) --
	(371.79,159.16) --
	(408.97,156.98);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.49,231.14) --
	( 76.21,231.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.35,231.14) --
	( 74.35,182.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.49,182.05) --
	( 76.21,182.05);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.78,272.04) --
	( 72.49,272.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.64,272.04) --
	( 70.64,219.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.78,219.84) --
	( 72.49,219.84);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.92,226.32) --
	( 70.64,226.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.78,226.32) --
	( 68.78,176.17);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.92,176.17) --
	( 70.64,176.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.06,260.15) --
	( 68.78,260.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.92,260.15) --
	( 66.92,196.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.06,196.78) --
	( 68.78,196.78);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.64,265.99) --
	( 74.35,265.99);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.49,265.99) --
	( 72.49,218.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.64,218.32) --
	( 74.35,218.32);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.67,185.32) --
	(113.39,185.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.53,185.32) --
	(111.53,158.26);

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.67,158.26) --
	(113.39,158.26);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.96,198.98) --
	(109.67,198.98);

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.82,198.98) --
	(107.82,168.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.96,168.43) --
	(109.67,168.43);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.10,145.57) --
	(107.82,145.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.96,145.57) --
	(105.96,125.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.10,125.66) --
	(107.82,125.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.24,243.76) --
	(105.96,243.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.10,243.76) --
	(104.10,195.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.24,195.87) --
	(105.96,195.87);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.82,180.59) --
	(111.53,180.59);

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.67,180.59) --
	(109.67,139.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.82,139.73) --
	(111.53,139.73);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.85,174.30) --
	(150.57,174.30);

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.71,174.30) --
	(148.71,157.01);

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.85,157.01) --
	(150.57,157.01);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.14,194.28) --
	(146.85,194.28);

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.99,194.28) --
	(144.99,171.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.14,171.68) --
	(146.85,171.68);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.28,140.99) --
	(144.99,140.99);

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.14,140.99) --
	(143.14,133.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.28,133.25) --
	(144.99,133.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.42,249.94) --
	(143.14,249.94);

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.28,249.94) --
	(141.28,202.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.42,202.09) --
	(143.14,202.09);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.99,158.87) --
	(148.71,158.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.85,158.87) --
	(146.85,123.56);

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.99,123.56) --
	(148.71,123.56);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.03,156.90) --
	(187.75,156.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.89,156.90) --
	(185.89,145.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.03,145.72) --
	(187.75,145.72);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.32,166.60) --
	(184.03,166.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.17,166.60) --
	(182.17,147.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.32,147.06) --
	(184.03,147.06);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.46,139.90) --
	(182.17,139.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.32,139.90) --
	(180.32,132.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.46,132.70) --
	(182.17,132.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.60,237.13) --
	(180.32,237.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.46,237.13) --
	(178.46,188.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.60,188.14) --
	(180.32,188.14);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.17,106.61) --
	(185.89,106.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.03,106.61) --
	(184.03, 79.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.17, 79.96) --
	(185.89, 79.96);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.21,161.50) --
	(224.93,161.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.07,161.50) --
	(223.07,151.45);

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.21,151.45) --
	(224.93,151.45);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.50,172.55) --
	(221.21,172.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.35,172.55) --
	(219.35,155.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.50,155.36) --
	(221.21,155.36);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.64,142.19) --
	(219.35,142.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.50,142.19) --
	(217.50,136.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.64,136.02) --
	(219.35,136.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.78,242.24) --
	(217.50,242.24);

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.64,242.24) --
	(215.64,193.90);

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.78,193.90) --
	(217.50,193.90);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.35,114.06) --
	(223.07,114.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.21,114.06) --
	(221.21, 86.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.35, 86.25) --
	(223.07, 86.25);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.39,162.52) --
	(262.11,162.52);

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.25,162.52) --
	(260.25,154.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.39,154.03) --
	(262.11,154.03);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] (254.68,174.66) --
	(258.39,174.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] (256.53,174.66) --
	(256.53,161.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (254.68,161.04) --
	(258.39,161.04);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.82,142.69) --
	(256.53,142.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (254.68,142.69) --
	(254.68,138.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.82,138.10) --
	(256.53,138.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (250.96,254.05) --
	(254.68,254.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.82,254.05) --
	(252.82,202.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (250.96,202.09) --
	(254.68,202.09);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] (256.53, 91.07) --
	(260.25, 91.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.39, 91.07) --
	(258.39, 69.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (256.53, 69.36) --
	(260.25, 69.36);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.57,163.68) --
	(299.29,163.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.43,163.68) --
	(297.43,155.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.57,155.71) --
	(299.29,155.71);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] (291.86,171.36) --
	(295.57,171.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.71,171.36) --
	(293.71,158.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] (291.86,158.19) --
	(295.57,158.19);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.00,143.87) --
	(293.71,143.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] (291.86,143.87) --
	(291.86,139.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.00,139.06) --
	(293.71,139.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.14,258.05) --
	(291.86,258.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.00,258.05) --
	(290.00,206.41);

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.14,206.41) --
	(291.86,206.41);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.71, 83.49) --
	(297.43, 83.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.57, 83.49) --
	(295.57, 63.65);

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.71, 63.65) --
	(297.43, 63.65);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.1pt,line join=round] (332.75,160.96) --
	(336.47,160.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (334.61,160.96) --
	(334.61,154.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] (332.75,154.54) --
	(336.47,154.54);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] (329.04,172.01) --
	(332.75,172.01);

\path[draw=drawColor,line width= 1.1pt,line join=round] (330.89,172.01) --
	(330.89,162.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (329.04,162.16) --
	(332.75,162.16);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (327.18,142.92) --
	(330.89,142.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (329.04,142.92) --
	(329.04,138.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] (327.18,138.89) --
	(330.89,138.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (325.32,236.86) --
	(329.04,236.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] (327.18,236.86) --
	(327.18,189.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] (325.32,189.54) --
	(329.04,189.54);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] (330.89, 66.07) --
	(334.61, 66.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] (332.75, 66.07) --
	(332.75, 54.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] (330.89, 54.55) --
	(334.61, 54.55);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.1pt,line join=round] (369.93,162.57) --
	(373.65,162.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (371.79,162.57) --
	(371.79,155.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (369.93,155.74) --
	(373.65,155.74);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.22,167.73) --
	(369.93,167.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.07,167.73) --
	(368.07,156.67);

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.22,156.67) --
	(369.93,156.67);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (364.36,143.56) --
	(368.07,143.56);

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.22,143.56) --
	(366.22,139.33);

\path[draw=drawColor,line width= 1.1pt,line join=round] (364.36,139.33) --
	(368.07,139.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (362.50,235.50) --
	(366.22,235.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (364.36,235.50) --
	(364.36,193.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (362.50,193.69) --
	(366.22,193.69);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.07, 78.51) --
	(371.79, 78.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (369.93, 78.51) --
	(369.93, 60.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (368.07, 60.51) --
	(371.79, 60.51);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.1pt,line join=round] (407.11,160.26) --
	(410.83,160.26);

\path[draw=drawColor,line width= 1.1pt,line join=round] (408.97,160.26) --
	(408.97,153.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (407.11,153.71) --
	(410.83,153.71);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.40,162.74) --
	(407.11,162.74);

\path[draw=drawColor,line width= 1.1pt,line join=round] (405.25,162.74) --
	(405.25,153.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.40,153.31) --
	(407.11,153.31);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.54,143.64) --
	(405.25,143.64);

\path[draw=drawColor,line width= 1.1pt,line join=round] (403.40,143.64) --
	(403.40,140.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.54,140.25) --
	(405.25,140.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.68,272.57) --
	(403.40,272.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.54,272.57) --
	(401.54,220.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.68,220.15) --
	(403.40,220.15);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] (405.25, 62.58) --
	(408.97, 62.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (407.11, 62.58) --
	(407.11, 52.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (405.25, 52.47) --
	(408.97, 52.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.77, 41.46) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.82, 43.54) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.82,103.48) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.82,163.41) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.82,223.34) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.40, 25.49) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (219.35, 25.49) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (312.30, 25.49) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (405.25, 25.49) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (237.94,  8.61) {Training Size ($n$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,162.52) {Normalized Excess Regret (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.50,111.56) rectangle ( 67.95,126.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 60.73,118.79) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.94,118.79) -- ( 66.51,118.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.94,118.79) -- ( 66.51,118.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.50, 97.11) rectangle ( 67.95,111.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 60.73,109.05) --
	( 64.81,101.98) --
	( 56.64,101.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.94,104.34) -- ( 66.51,104.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.94,104.34) -- ( 66.51,104.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.50, 82.66) rectangle ( 67.95, 97.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 57.69, 86.85) --
	( 63.76, 86.85) --
	( 63.76, 92.92) --
	( 57.69, 92.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.94, 89.88) -- ( 66.51, 89.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.94, 89.88) -- ( 66.51, 89.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.50, 68.20) rectangle ( 67.95, 82.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.44, 75.43) -- ( 65.02, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.73, 71.14) -- ( 60.73, 79.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.94, 75.43) -- ( 66.51, 75.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.94, 75.43) -- ( 66.51, 75.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.50, 53.75) rectangle ( 67.95, 68.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 57.94) rectangle ( 63.76, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 57.94) -- ( 63.76, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 64.01) -- ( 63.76, 57.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.94, 60.98) -- ( 66.51, 60.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.94, 60.98) -- ( 66.51, 60.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 73.45,113.28) {DBB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 73.45, 98.83) {ETO};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 73.45, 84.37) {FYL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 73.45, 69.92) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 73.45, 55.47) {SPO+};
\end{scope}
\end{tikzpicture}


==> Figures/smoothness_path.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-22 02:52:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 55.77,165.27) rectangle (405.19,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.77,165.27) rectangle (405.19,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,184.09) --
	(405.19,184.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,210.98) --
	(405.19,210.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,237.87) --
	(405.19,237.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,264.76) --
	(405.19,264.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.36,165.27) --
	(111.36,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77,165.27) --
	(190.77,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.19,165.27) --
	(270.19,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.60,165.27) --
	(349.60,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,170.65) --
	(405.19,170.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,197.54) --
	(405.19,197.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,224.42) --
	(405.19,224.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,251.31) --
	(405.19,251.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,278.20) --
	(405.19,278.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.65,165.27) --
	( 71.65,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.06,165.27) --
	(151.06,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.48,165.27) --
	(230.48,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.89,165.27) --
	(309.89,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.31,165.27) --
	(389.31,283.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 71.65,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 71.65,218.47) --
	( 73.57,215.14) --
	( 69.73,215.14) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 70.22,270.88) --
	( 73.08,270.88) --
	( 73.08,273.74) --
	( 70.22,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 73.24,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 73.24,217.37) --
	( 75.16,214.04) --
	( 71.32,214.04) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 71.81,270.88) --
	( 74.67,270.88) --
	( 74.67,273.74) --
	( 71.81,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.83,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 74.83,216.26) --
	( 76.75,212.93) --
	( 72.91,212.93) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 73.40,270.88) --
	( 76.25,270.88) --
	( 76.25,273.74) --
	( 73.40,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 76.42,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 76.42,215.16) --
	( 78.34,211.83) --
	( 74.49,211.83) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 74.99,270.88) --
	( 77.84,270.88) --
	( 77.84,273.74) --
	( 74.99,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.00,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 78.00,214.06) --
	( 79.92,210.73) --
	( 76.08,210.73) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 76.58,270.88) --
	( 79.43,270.88) --
	( 79.43,273.74) --
	( 76.58,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.59,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 79.59,212.95) --
	( 81.51,209.63) --
	( 77.67,209.63) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 78.17,270.88) --
	( 81.02,270.88) --
	( 81.02,273.74) --
	( 78.17,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 81.18,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 81.18,211.85) --
	( 83.10,208.52) --
	( 79.26,208.52) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 79.75,270.88) --
	( 82.61,270.88) --
	( 82.61,273.74) --
	( 79.75,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.77,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 82.77,210.75) --
	( 84.69,207.42) --
	( 80.85,207.42) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 81.34,270.88) --
	( 84.19,270.88) --
	( 84.19,273.74) --
	( 81.34,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 84.36,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 84.36,209.64) --
	( 86.28,206.32) --
	( 82.44,206.32) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 82.93,270.88) --
	( 85.78,270.88) --
	( 85.78,273.74) --
	( 82.93,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 85.94,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 85.94,208.54) --
	( 87.87,205.21) --
	( 84.02,205.21) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 84.52,270.88) --
	( 87.37,270.88) --
	( 87.37,273.74) --
	( 84.52,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 87.53,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 87.53,207.44) --
	( 89.45,204.11) --
	( 85.61,204.11) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 86.11,270.88) --
	( 88.96,270.88) --
	( 88.96,273.74) --
	( 86.11,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 89.12,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 89.12,206.33) --
	( 91.04,203.01) --
	( 87.20,203.01) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 87.69,270.88) --
	( 90.55,270.88) --
	( 90.55,273.74) --
	( 87.69,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.71,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 90.71,205.23) --
	( 92.63,201.90) --
	( 88.79,201.90) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 89.28,270.88) --
	( 92.14,270.88) --
	( 92.14,273.74) --
	( 89.28,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 92.30,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 92.30,204.13) --
	( 94.22,200.80) --
	( 90.38,200.80) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 90.87,270.88) --
	( 93.72,270.88) --
	( 93.72,273.74) --
	( 90.87,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 93.89,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 93.89,203.03) --
	( 95.81,199.70) --
	( 91.96,199.70) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 92.46,270.88) --
	( 95.31,270.88) --
	( 95.31,273.74) --
	( 92.46,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.47,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 95.47,201.92) --
	( 97.40,198.59) --
	( 93.55,198.59) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 94.05,270.88) --
	( 96.90,270.88) --
	( 96.90,273.74) --
	( 94.05,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 97.06,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 97.06,200.82) --
	( 98.98,197.49) --
	( 95.14,197.49) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 95.64,270.88) --
	( 98.49,270.88) --
	( 98.49,273.74) --
	( 95.64,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 98.65,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 98.65,199.72) --
	(100.57,196.39) --
	( 96.73,196.39) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 97.22,270.88) --
	(100.08,270.88) --
	(100.08,273.74) --
	( 97.22,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (100.24,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (100.24,198.61) --
	(102.16,195.29) --
	( 98.32,195.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 98.81,270.88) --
	(101.67,270.88) --
	(101.67,273.74) --
	( 98.81,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (101.83,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (101.83,197.51) --
	(103.75,194.18) --
	( 99.91,194.18) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (100.40,270.88) --
	(103.25,270.88) --
	(103.25,273.74) --
	(100.40,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.42,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (103.42,196.41) --
	(105.34,193.08) --
	(101.49,193.08) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (101.99,270.88) --
	(104.84,270.88) --
	(104.84,273.74) --
	(101.99,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.00,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (105.00,195.30) --
	(106.93,191.98) --
	(103.08,191.98) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (103.58,270.88) --
	(106.43,270.88) --
	(106.43,273.74) --
	(103.58,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (106.59,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (106.59,194.20) --
	(108.51,190.87) --
	(104.67,190.87) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (105.17,270.88) --
	(108.02,270.88) --
	(108.02,273.74) --
	(105.17,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (108.18,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (108.18,193.10) --
	(110.10,189.77) --
	(106.26,189.77) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (106.75,270.88) --
	(109.61,270.88) --
	(109.61,273.74) --
	(106.75,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (109.77,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (109.77,191.99) --
	(111.69,188.67) --
	(107.85,188.67) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (108.34,270.88) --
	(111.20,270.88) --
	(111.20,273.74) --
	(108.34,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (111.36,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (111.36,190.89) --
	(113.28,187.56) --
	(109.44,187.56) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (109.93,270.88) --
	(112.78,270.88) --
	(112.78,273.74) --
	(109.93,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (112.95,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (112.95,189.79) --
	(114.87,186.46) --
	(111.02,186.46) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (111.52,270.88) --
	(114.37,270.88) --
	(114.37,273.74) --
	(111.52,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (114.53,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (114.53,188.69) --
	(116.46,185.36) --
	(112.61,185.36) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (113.11,270.88) --
	(115.96,270.88) --
	(115.96,273.74) --
	(113.11,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (116.12,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (116.12,187.58) --
	(118.04,184.25) --
	(114.20,184.25) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (114.70,270.88) --
	(117.55,270.88) --
	(117.55,273.74) --
	(114.70,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (117.71,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (117.71,186.48) --
	(119.63,183.15) --
	(115.79,183.15) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (116.28,270.88) --
	(119.14,270.88) --
	(119.14,273.74) --
	(116.28,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (119.30,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (119.30,185.38) --
	(121.22,182.05) --
	(117.38,182.05) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (117.87,270.88) --
	(120.73,270.88) --
	(120.73,273.74) --
	(117.87,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.89,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (120.89,184.27) --
	(122.81,180.95) --
	(118.97,180.95) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (119.46,270.88) --
	(122.31,270.88) --
	(122.31,273.74) --
	(119.46,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (122.48,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (122.48,183.17) --
	(124.40,179.84) --
	(120.55,179.84) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (121.05,270.88) --
	(123.90,270.88) --
	(123.90,273.74) --
	(121.05,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (124.06,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (124.06,182.07) --
	(125.99,178.74) --
	(122.14,178.74) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (122.64,270.88) --
	(125.49,270.88) --
	(125.49,273.74) --
	(122.64,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (125.65,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (125.65,180.96) --
	(127.57,177.64) --
	(123.73,177.64) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (124.23,270.88) --
	(127.08,270.88) --
	(127.08,273.74) --
	(124.23,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (127.24,272.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (127.24,179.86) --
	(129.16,176.53) --
	(125.32,176.53) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (125.81,270.88) --
	(128.67,270.88) --
	(128.67,273.74) --
	(125.81,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (128.83,274.47) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (128.83,178.87) --
	(130.75,175.54) --
	(126.91,175.54) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (127.40,270.88) --
	(130.26,270.88) --
	(130.26,273.74) --
	(127.40,273.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (130.42,276.47) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (130.42,177.95) --
	(132.34,174.62) --
	(128.50,174.62) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (128.99,275.05) --
	(131.84,275.05) --
	(131.84,277.90) --
	(128.99,277.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.01,278.20) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (132.01,177.23) --
	(133.93,173.90) --
	(130.08,173.90) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (130.58,276.78) --
	(133.43,276.78) --
	(133.43,279.63) --
	(130.58,279.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (133.59,276.85) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (133.59,176.59) --
	(135.51,173.26) --
	(131.67,173.26) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (132.17,269.79) --
	(135.02,269.79) --
	(135.02,272.65) --
	(132.17,272.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (135.18,275.06) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (135.18,175.99) --
	(137.10,172.66) --
	(133.26,172.66) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (133.76,273.63) --
	(136.61,273.63) --
	(136.61,276.48) --
	(133.76,276.48) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (136.77,275.06) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (136.77,175.43) --
	(138.69,172.10) --
	(134.85,172.10) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (135.34,273.63) --
	(138.20,273.63) --
	(138.20,276.48) --
	(135.34,276.48) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (138.36,275.06) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (138.36,174.95) --
	(140.28,171.62) --
	(136.44,171.62) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (136.93,273.63) --
	(139.78,273.63) --
	(139.78,276.48) --
	(136.93,276.48) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (139.95,272.66) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (139.95,174.47) --
	(141.87,171.14) --
	(138.03,171.14) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (138.52,271.23) --
	(141.37,271.23) --
	(141.37,274.09) --
	(138.52,274.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.53,272.66) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (141.53,174.08) --
	(143.46,170.75) --
	(139.61,170.75) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (140.11,271.23) --
	(142.96,271.23) --
	(142.96,274.09) --
	(140.11,274.09) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (143.12,271.10) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (143.12,173.76) --
	(145.04,170.43) --
	(141.20,170.43) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (141.70,262.45) --
	(144.55,262.45) --
	(144.55,265.30) --
	(141.70,265.30) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.71,265.45) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (144.71,173.50) --
	(146.63,170.17) --
	(142.79,170.17) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (143.28,262.45) --
	(146.14,262.45) --
	(146.14,265.30) --
	(143.28,265.30) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (146.30,259.77) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (146.30,173.23) --
	(148.22,169.90) --
	(144.38,169.90) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (144.87,258.35) --
	(147.73,258.35) --
	(147.73,261.20) --
	(144.87,261.20) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.89,257.06) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (147.89,173.03) --
	(149.81,169.71) --
	(145.97,169.71) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (146.46,248.62) --
	(149.31,248.62) --
	(149.31,251.47) --
	(146.46,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (149.48,251.77) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (149.48,172.98) --
	(151.40,169.65) --
	(147.55,169.65) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (148.05,248.62) --
	(150.90,248.62) --
	(150.90,251.47) --
	(148.05,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (151.06,250.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (151.06,172.92) --
	(152.99,169.59) --
	(149.14,169.59) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (149.64,248.62) --
	(152.49,248.62) --
	(152.49,251.47) --
	(149.64,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (152.65,250.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (152.65,172.87) --
	(154.57,169.54) --
	(150.73,169.54) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (151.23,248.62) --
	(154.08,248.62) --
	(154.08,251.47) --
	(151.23,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (154.24,250.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (154.24,172.91) --
	(156.16,169.58) --
	(152.32,169.58) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (152.81,248.62) --
	(155.67,248.62) --
	(155.67,251.47) --
	(152.81,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.83,250.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (155.83,172.95) --
	(157.75,169.62) --
	(153.91,169.62) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (154.40,248.62) --
	(157.26,248.62) --
	(157.26,251.47) --
	(154.40,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.42,250.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (157.42,172.99) --
	(159.34,169.66) --
	(155.50,169.66) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (155.99,248.62) --
	(158.84,248.62) --
	(158.84,251.47) --
	(155.99,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (159.01,250.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (159.01,173.03) --
	(160.93,169.70) --
	(157.08,169.70) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (157.58,248.62) --
	(160.43,248.62) --
	(160.43,251.47) --
	(157.58,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.59,250.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (160.59,173.07) --
	(162.52,169.74) --
	(158.67,169.74) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (159.17,248.62) --
	(162.02,248.62) --
	(162.02,251.47) --
	(159.17,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (162.18,250.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (162.18,173.11) --
	(164.10,169.78) --
	(160.26,169.78) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (160.76,248.62) --
	(163.61,248.62) --
	(163.61,251.47) --
	(160.76,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (163.77,250.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (163.77,173.15) --
	(165.69,169.83) --
	(161.85,169.83) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (162.34,248.62) --
	(165.20,248.62) --
	(165.20,251.47) --
	(162.34,251.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (165.36,246.88) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (165.36,173.19) --
	(167.28,169.87) --
	(163.44,169.87) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (163.93,229.07) --
	(166.79,229.07) --
	(166.79,231.92) --
	(163.93,231.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (166.95,240.24) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (166.95,173.24) --
	(168.87,169.91) --
	(165.03,169.91) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (165.52,214.20) --
	(168.37,214.20) --
	(168.37,217.06) --
	(165.52,217.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (168.54,231.70) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (168.54,173.28) --
	(170.46,169.95) --
	(166.61,169.95) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (167.11,214.20) --
	(169.96,214.20) --
	(169.96,217.06) --
	(167.11,217.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (170.12,223.15) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (170.12,173.32) --
	(172.05,169.99) --
	(168.20,169.99) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (168.70,214.20) --
	(171.55,214.20) --
	(171.55,217.06) --
	(168.70,217.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (171.71,215.63) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (171.71,173.36) --
	(173.63,170.03) --
	(169.79,170.03) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (170.29,214.20) --
	(173.14,214.20) --
	(173.14,217.06) --
	(170.29,217.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (173.30,215.63) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (173.30,173.40) --
	(175.22,170.07) --
	(171.38,170.07) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (171.87,214.20) --
	(174.73,214.20) --
	(174.73,217.06) --
	(171.87,217.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (174.89,215.63) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (174.89,173.44) --
	(176.81,170.11) --
	(172.97,170.11) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (173.46,214.20) --
	(176.32,214.20) --
	(176.32,217.06) --
	(173.46,217.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (176.48,214.40) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (176.48,173.48) --
	(178.40,170.15) --
	(174.56,170.15) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (175.05,203.98) --
	(177.90,203.98) --
	(177.90,206.83) --
	(175.05,206.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.07,210.57) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (178.07,173.61) --
	(179.99,170.29) --
	(176.14,170.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (176.64,203.98) --
	(179.49,203.98) --
	(179.49,206.83) --
	(176.64,206.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (179.65,206.67) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (179.65,173.87) --
	(181.58,170.54) --
	(177.73,170.54) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (178.23,197.05) --
	(181.08,197.05) --
	(181.08,199.90) --
	(178.23,199.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (181.24,205.18) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (181.24,174.20) --
	(183.16,170.87) --
	(179.32,170.87) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (179.82,197.97) --
	(182.67,197.97) --
	(182.67,200.83) --
	(179.82,200.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (182.83,203.64) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (182.83,174.55) --
	(184.75,171.22) --
	(180.91,171.22) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (181.40,202.21) --
	(184.26,202.21) --
	(184.26,205.07) --
	(181.40,205.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (184.42,204.19) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (184.42,174.97) --
	(186.34,171.64) --
	(182.50,171.64) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (182.99,202.21) --
	(185.85,202.21) --
	(185.85,205.07) --
	(182.99,205.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (186.01,207.68) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (186.01,175.48) --
	(187.93,172.15) --
	(184.09,172.15) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (184.58,202.21) --
	(187.43,202.21) --
	(187.43,205.07) --
	(184.58,205.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (187.60,207.70) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (187.60,176.02) --
	(189.52,172.69) --
	(185.67,172.69) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (186.17,206.27) --
	(189.02,206.27) --
	(189.02,209.12) --
	(186.17,209.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.18,207.70) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (189.18,176.56) --
	(191.10,173.23) --
	(187.26,173.23) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (187.76,206.27) --
	(190.61,206.27) --
	(190.61,209.12) --
	(187.76,209.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (190.77,207.70) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (190.77,177.10) --
	(192.69,173.78) --
	(188.85,173.78) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (189.35,206.27) --
	(192.20,206.27) --
	(192.20,209.12) --
	(189.35,209.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (192.36,207.70) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (192.36,177.65) --
	(194.28,174.32) --
	(190.44,174.32) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (190.93,206.27) --
	(193.79,206.27) --
	(193.79,209.12) --
	(190.93,209.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (193.95,207.70) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (193.95,178.19) --
	(195.87,174.86) --
	(192.03,174.86) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (192.52,206.27) --
	(195.37,206.27) --
	(195.37,209.12) --
	(192.52,209.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (195.54,207.70) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (195.54,178.73) --
	(197.46,175.40) --
	(193.62,175.40) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (194.11,206.27) --
	(196.96,206.27) --
	(196.96,209.12) --
	(194.11,209.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (197.12,207.70) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (197.12,179.27) --
	(199.05,175.94) --
	(195.20,175.94) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (195.70,206.27) --
	(198.55,206.27) --
	(198.55,209.12) --
	(195.70,209.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (198.71,207.70) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (198.71,179.81) --
	(200.63,176.49) --
	(196.79,176.49) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (197.29,206.27) --
	(200.14,206.27) --
	(200.14,209.12) --
	(197.29,209.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (200.30,204.87) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (200.30,180.36) --
	(202.22,177.03) --
	(198.38,177.03) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (198.87,192.65) --
	(201.73,192.65) --
	(201.73,195.50) --
	(198.87,195.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.89,201.73) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (201.89,180.90) --
	(203.81,177.57) --
	(199.97,177.57) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (200.46,192.65) --
	(203.32,192.65) --
	(203.32,195.50) --
	(200.46,195.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (203.48,196.68) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (203.48,181.44) --
	(205.40,178.11) --
	(201.56,178.11) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (202.05,190.74) --
	(204.90,190.74) --
	(204.90,193.59) --
	(202.05,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (205.07,193.55) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (205.07,182.08) --
	(206.99,178.76) --
	(203.14,178.76) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (203.64,190.74) --
	(206.49,190.74) --
	(206.49,193.59) --
	(203.64,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (206.65,192.17) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (206.65,182.74) --
	(208.58,179.41) --
	(204.73,179.41) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (205.23,190.74) --
	(208.08,190.74) --
	(208.08,193.59) --
	(205.23,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (208.24,192.17) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (208.24,183.39) --
	(210.16,180.07) --
	(206.32,180.07) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (206.82,190.74) --
	(209.67,190.74) --
	(209.67,193.59) --
	(206.82,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (209.83,192.17) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (209.83,184.05) --
	(211.75,180.72) --
	(207.91,180.72) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (208.40,190.74) --
	(211.26,190.74) --
	(211.26,193.59) --
	(208.40,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (211.42,192.17) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (211.42,184.71) --
	(213.34,181.38) --
	(209.50,181.38) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (209.99,190.74) --
	(212.85,190.74) --
	(212.85,193.59) --
	(209.99,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (213.01,192.17) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (213.01,185.41) --
	(214.93,182.08) --
	(211.09,182.08) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (211.58,190.74) --
	(214.43,190.74) --
	(214.43,193.59) --
	(211.58,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (214.60,192.17) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (214.60,186.12) --
	(216.52,182.79) --
	(212.67,182.79) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (213.17,190.74) --
	(216.02,190.74) --
	(216.02,193.59) --
	(213.17,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (216.18,192.35) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (216.18,186.87) --
	(218.11,183.55) --
	(214.26,183.55) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (214.76,190.74) --
	(217.61,190.74) --
	(217.61,193.59) --
	(214.76,193.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (217.77,194.44) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (217.77,187.64) --
	(219.69,184.31) --
	(215.85,184.31) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (216.35,193.01) --
	(219.20,193.01) --
	(219.20,195.86) --
	(216.35,195.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (219.36,194.44) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (219.36,188.40) --
	(221.28,185.08) --
	(217.44,185.08) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (217.93,193.01) --
	(220.79,193.01) --
	(220.79,195.86) --
	(217.93,195.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (220.95,194.07) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (220.95,189.17) --
	(222.87,185.84) --
	(219.03,185.84) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (219.52,172.55) --
	(222.38,172.55) --
	(222.38,175.41) --
	(219.52,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (222.54,191.39) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (222.54,189.94) --
	(224.46,186.61) --
	(220.62,186.61) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (221.11,172.55) --
	(223.96,172.55) --
	(223.96,175.41) --
	(221.11,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (224.13,188.72) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (224.13,190.70) --
	(226.05,187.37) --
	(222.20,187.37) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (222.70,172.55) --
	(225.55,172.55) --
	(225.55,175.41) --
	(222.70,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (225.71,186.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (225.71,191.47) --
	(227.64,188.14) --
	(223.79,188.14) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (224.29,172.55) --
	(227.14,172.55) --
	(227.14,175.41) --
	(224.29,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (227.30,183.36) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (227.30,192.23) --
	(229.22,188.90) --
	(225.38,188.90) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (225.88,172.55) --
	(228.73,172.55) --
	(228.73,175.41) --
	(225.88,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (228.89,180.68) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (228.89,193.00) --
	(230.81,189.67) --
	(226.97,189.67) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (227.46,172.55) --
	(230.32,172.55) --
	(230.32,175.41) --
	(227.46,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (230.48,178.00) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (230.48,193.76) --
	(232.40,190.43) --
	(228.56,190.43) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (229.05,172.55) --
	(231.91,172.55) --
	(231.91,175.41) --
	(229.05,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (232.07,175.32) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (232.07,194.53) --
	(233.99,191.20) --
	(230.15,191.20) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (230.64,172.55) --
	(233.49,172.55) --
	(233.49,175.41) --
	(230.64,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (233.66,173.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (233.66,195.29) --
	(235.58,191.97) --
	(231.73,191.97) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (232.23,172.55) --
	(235.08,172.55) --
	(235.08,175.41) --
	(232.23,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (235.24,173.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (235.24,196.06) --
	(237.17,192.73) --
	(233.32,192.73) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (233.82,172.55) --
	(236.67,172.55) --
	(236.67,175.41) --
	(233.82,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (236.83,173.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (236.83,196.82) --
	(238.75,193.50) --
	(234.91,193.50) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (235.41,172.55) --
	(238.26,172.55) --
	(238.26,175.41) --
	(235.41,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (238.42,173.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (238.42,197.59) --
	(240.34,194.26) --
	(236.50,194.26) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (236.99,172.55) --
	(239.85,172.55) --
	(239.85,175.41) --
	(236.99,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (240.01,173.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (240.01,198.36) --
	(241.93,195.03) --
	(238.09,195.03) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (238.58,172.55) --
	(241.44,172.55) --
	(241.44,175.41) --
	(238.58,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (241.60,173.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (241.60,199.12) --
	(243.52,195.79) --
	(239.68,195.79) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (240.17,172.55) --
	(243.02,172.55) --
	(243.02,175.41) --
	(240.17,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.19,173.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (243.19,199.89) --
	(245.11,196.56) --
	(241.26,196.56) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (241.76,172.55) --
	(244.61,172.55) --
	(244.61,175.41) --
	(241.76,175.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (244.77,173.66) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (244.77,200.69) --
	(246.69,197.36) --
	(242.85,197.36) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (243.35,169.22) --
	(246.20,169.22) --
	(246.20,172.07) --
	(243.35,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (246.36,171.35) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (246.36,201.51) --
	(248.28,198.18) --
	(244.44,198.18) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (244.94,169.22) --
	(247.79,169.22) --
	(247.79,172.07) --
	(244.94,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (247.95,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (247.95,202.32) --
	(249.87,198.99) --
	(246.03,198.99) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (246.52,169.22) --
	(249.38,169.22) --
	(249.38,172.07) --
	(246.52,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (249.54,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (249.54,203.15) --
	(251.46,199.83) --
	(247.62,199.83) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (248.11,169.22) --
	(250.96,169.22) --
	(250.96,172.07) --
	(248.11,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (251.13,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (251.13,204.01) --
	(253.05,200.69) --
	(249.21,200.69) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (249.70,169.22) --
	(252.55,169.22) --
	(252.55,172.07) --
	(249.70,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (252.71,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (252.71,204.87) --
	(254.64,201.54) --
	(250.79,201.54) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (251.29,169.22) --
	(254.14,169.22) --
	(254.14,172.07) --
	(251.29,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (254.30,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (254.30,205.73) --
	(256.22,202.40) --
	(252.38,202.40) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (252.88,169.22) --
	(255.73,169.22) --
	(255.73,172.07) --
	(252.88,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (255.89,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (255.89,206.59) --
	(257.81,203.26) --
	(253.97,203.26) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (254.46,169.22) --
	(257.32,169.22) --
	(257.32,172.07) --
	(254.46,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (257.48,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (257.48,207.45) --
	(259.40,204.12) --
	(255.56,204.12) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (256.05,169.22) --
	(258.91,169.22) --
	(258.91,172.07) --
	(256.05,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (259.07,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (259.07,208.31) --
	(260.99,204.98) --
	(257.15,204.98) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (257.64,169.22) --
	(260.49,169.22) --
	(260.49,172.07) --
	(257.64,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (260.66,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (260.66,209.16) --
	(262.58,205.84) --
	(258.73,205.84) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (259.23,169.22) --
	(262.08,169.22) --
	(262.08,172.07) --
	(259.23,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (262.24,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (262.24,210.02) --
	(264.17,206.69) --
	(260.32,206.69) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (260.82,169.22) --
	(263.67,169.22) --
	(263.67,172.07) --
	(260.82,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (263.83,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (263.83,210.88) --
	(265.75,207.55) --
	(261.91,207.55) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (262.41,169.22) --
	(265.26,169.22) --
	(265.26,172.07) --
	(262.41,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (265.42,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (265.42,211.74) --
	(267.34,208.41) --
	(263.50,208.41) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (263.99,169.22) --
	(266.85,169.22) --
	(266.85,172.07) --
	(263.99,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (267.01,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (267.01,212.60) --
	(268.93,209.27) --
	(265.09,209.27) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (265.58,169.22) --
	(268.44,169.22) --
	(268.44,172.07) --
	(265.58,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (268.60,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (268.60,213.46) --
	(270.52,210.13) --
	(266.68,210.13) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (267.17,169.22) --
	(270.02,169.22) --
	(270.02,172.07) --
	(267.17,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (270.19,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (270.19,214.31) --
	(272.11,210.99) --
	(268.26,210.99) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (268.76,169.22) --
	(271.61,169.22) --
	(271.61,172.07) --
	(268.76,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.77,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (271.77,215.17) --
	(273.70,211.85) --
	(269.85,211.85) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (270.35,169.22) --
	(273.20,169.22) --
	(273.20,172.07) --
	(270.35,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (273.36,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (273.36,216.03) --
	(275.28,212.70) --
	(271.44,212.70) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (271.94,169.22) --
	(274.79,169.22) --
	(274.79,172.07) --
	(271.94,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (274.95,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (274.95,216.89) --
	(276.87,213.56) --
	(273.03,213.56) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (273.52,169.22) --
	(276.38,169.22) --
	(276.38,172.07) --
	(273.52,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (276.54,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (276.54,217.75) --
	(278.46,214.42) --
	(274.62,214.42) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (275.11,169.22) --
	(277.97,169.22) --
	(277.97,172.07) --
	(275.11,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (278.13,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (278.13,218.61) --
	(280.05,215.28) --
	(276.21,215.28) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (276.70,169.22) --
	(279.55,169.22) --
	(279.55,172.07) --
	(276.70,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (279.72,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (279.72,219.47) --
	(281.64,216.14) --
	(277.79,216.14) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (278.29,169.22) --
	(281.14,169.22) --
	(281.14,172.07) --
	(278.29,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (281.30,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (281.30,220.32) --
	(283.23,217.00) --
	(279.38,217.00) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (279.88,169.22) --
	(282.73,169.22) --
	(282.73,172.07) --
	(279.88,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (282.89,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (282.89,221.18) --
	(284.81,217.85) --
	(280.97,217.85) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (281.47,169.22) --
	(284.32,169.22) --
	(284.32,172.07) --
	(281.47,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (284.48,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (284.48,222.04) --
	(286.40,218.71) --
	(282.56,218.71) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (283.05,169.22) --
	(285.91,169.22) --
	(285.91,172.07) --
	(283.05,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (286.07,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (286.07,222.90) --
	(287.99,219.57) --
	(284.15,219.57) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (284.64,169.22) --
	(287.50,169.22) --
	(287.50,172.07) --
	(284.64,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (287.66,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (287.66,223.76) --
	(289.58,220.43) --
	(285.74,220.43) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (286.23,169.22) --
	(289.08,169.22) --
	(289.08,172.07) --
	(286.23,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (289.25,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (289.25,224.62) --
	(291.17,221.29) --
	(287.32,221.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (287.82,169.22) --
	(290.67,169.22) --
	(290.67,172.07) --
	(287.82,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (290.83,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (290.83,225.47) --
	(292.75,222.15) --
	(288.91,222.15) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (289.41,169.22) --
	(292.26,169.22) --
	(292.26,172.07) --
	(289.41,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (292.42,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (292.42,226.33) --
	(294.34,223.01) --
	(290.50,223.01) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (291.00,169.22) --
	(293.85,169.22) --
	(293.85,172.07) --
	(291.00,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (294.01,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (294.01,227.19) --
	(295.93,223.86) --
	(292.09,223.86) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (292.58,169.22) --
	(295.44,169.22) --
	(295.44,172.07) --
	(292.58,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (295.60,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (295.60,228.05) --
	(297.52,224.72) --
	(293.68,224.72) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (294.17,169.22) --
	(297.03,169.22) --
	(297.03,172.07) --
	(294.17,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (297.19,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (297.19,228.91) --
	(299.11,225.58) --
	(295.27,225.58) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (295.76,169.22) --
	(298.61,169.22) --
	(298.61,172.07) --
	(295.76,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (298.78,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (298.78,229.77) --
	(300.70,226.44) --
	(296.85,226.44) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (297.35,169.22) --
	(300.20,169.22) --
	(300.20,172.07) --
	(297.35,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (300.36,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (300.36,230.63) --
	(302.28,227.30) --
	(298.44,227.30) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (298.94,169.22) --
	(301.79,169.22) --
	(301.79,172.07) --
	(298.94,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (301.95,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (301.95,231.50) --
	(303.87,228.17) --
	(300.03,228.17) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (300.52,169.22) --
	(303.38,169.22) --
	(303.38,172.07) --
	(300.52,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (303.54,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (303.54,232.39) --
	(305.46,229.06) --
	(301.62,229.06) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (302.11,169.22) --
	(304.97,169.22) --
	(304.97,172.07) --
	(302.11,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (305.13,170.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (305.13,233.28) --
	(307.05,229.95) --
	(303.21,229.95) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (303.70,169.22) --
	(306.55,169.22) --
	(306.55,172.07) --
	(303.70,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (306.72,171.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (306.72,234.16) --
	(308.64,230.84) --
	(304.80,230.84) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (305.29,169.22) --
	(308.14,169.22) --
	(308.14,172.07) --
	(305.29,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (308.30,172.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (308.30,235.05) --
	(310.23,231.73) --
	(306.38,231.73) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (306.88,169.22) --
	(309.73,169.22) --
	(309.73,172.07) --
	(306.88,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (309.89,174.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (309.89,235.94) --
	(311.81,232.62) --
	(307.97,232.62) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (308.47,169.22) --
	(311.32,169.22) --
	(311.32,172.07) --
	(308.47,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (311.48,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (311.48,236.83) --
	(313.40,233.51) --
	(309.56,233.51) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (310.05,174.88) --
	(312.91,174.88) --
	(312.91,177.74) --
	(310.05,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (313.07,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (313.07,237.72) --
	(314.99,234.40) --
	(311.15,234.40) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (311.64,174.88) --
	(314.50,174.88) --
	(314.50,177.74) --
	(311.64,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (314.66,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (314.66,238.61) --
	(316.58,235.28) --
	(312.74,235.28) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (313.23,174.88) --
	(316.08,174.88) --
	(316.08,177.74) --
	(313.23,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (316.25,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (316.25,239.50) --
	(318.17,236.17) --
	(314.32,236.17) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (314.82,174.88) --
	(317.67,174.88) --
	(317.67,177.74) --
	(314.82,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (317.83,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (317.83,240.39) --
	(319.76,237.06) --
	(315.91,237.06) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (316.41,174.88) --
	(319.26,174.88) --
	(319.26,177.74) --
	(316.41,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (319.42,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (319.42,241.28) --
	(321.34,237.95) --
	(317.50,237.95) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (318.00,174.88) --
	(320.85,174.88) --
	(320.85,177.74) --
	(318.00,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (321.01,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (321.01,242.17) --
	(322.93,238.84) --
	(319.09,238.84) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (319.58,174.88) --
	(322.44,174.88) --
	(322.44,177.74) --
	(319.58,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (322.60,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (322.60,243.06) --
	(324.52,239.73) --
	(320.68,239.73) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (321.17,174.88) --
	(324.03,174.88) --
	(324.03,177.74) --
	(321.17,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (324.19,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (324.19,243.95) --
	(326.11,240.62) --
	(322.27,240.62) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (322.76,174.88) --
	(325.61,174.88) --
	(325.61,177.74) --
	(322.76,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (325.78,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (325.78,244.84) --
	(327.70,241.51) --
	(323.85,241.51) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (324.35,174.88) --
	(327.20,174.88) --
	(327.20,177.74) --
	(324.35,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (327.36,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (327.36,245.73) --
	(329.29,242.40) --
	(325.44,242.40) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (325.94,174.88) --
	(328.79,174.88) --
	(328.79,177.74) --
	(325.94,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (328.95,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (328.95,246.62) --
	(330.87,243.29) --
	(327.03,243.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (327.53,174.88) --
	(330.38,174.88) --
	(330.38,177.74) --
	(327.53,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (330.54,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (330.54,247.51) --
	(332.46,244.18) --
	(328.62,244.18) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (329.11,174.88) --
	(331.97,174.88) --
	(331.97,177.74) --
	(329.11,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (332.13,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (332.13,248.40) --
	(334.05,245.07) --
	(330.21,245.07) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (330.70,174.88) --
	(333.56,174.88) --
	(333.56,177.74) --
	(330.70,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (333.72,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (333.72,249.29) --
	(335.64,245.96) --
	(331.80,245.96) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (332.29,174.88) --
	(335.14,174.88) --
	(335.14,177.74) --
	(332.29,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (335.31,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (335.31,250.18) --
	(337.23,246.85) --
	(333.38,246.85) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (333.88,174.88) --
	(336.73,174.88) --
	(336.73,177.74) --
	(333.88,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (336.89,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (336.89,251.07) --
	(338.82,247.74) --
	(334.97,247.74) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (335.47,174.88) --
	(338.32,174.88) --
	(338.32,177.74) --
	(335.47,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.48,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (338.48,251.96) --
	(340.40,248.63) --
	(336.56,248.63) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (337.06,174.88) --
	(339.91,174.88) --
	(339.91,177.74) --
	(337.06,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (340.07,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (340.07,252.85) --
	(341.99,249.52) --
	(338.15,249.52) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (338.64,174.88) --
	(341.50,174.88) --
	(341.50,177.74) --
	(338.64,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (341.66,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (341.66,253.73) --
	(343.58,250.41) --
	(339.74,250.41) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (340.23,174.88) --
	(343.09,174.88) --
	(343.09,177.74) --
	(340.23,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (343.25,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (343.25,254.62) --
	(345.17,251.30) --
	(341.33,251.30) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (341.82,174.88) --
	(344.67,174.88) --
	(344.67,177.74) --
	(341.82,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (344.84,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (344.84,255.51) --
	(346.76,252.19) --
	(342.91,252.19) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (343.41,174.88) --
	(346.26,174.88) --
	(346.26,177.74) --
	(343.41,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (346.42,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (346.42,256.40) --
	(348.34,253.08) --
	(344.50,253.08) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (345.00,174.88) --
	(347.85,174.88) --
	(347.85,177.74) --
	(345.00,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (348.01,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (348.01,257.29) --
	(349.93,253.97) --
	(346.09,253.97) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (346.59,174.88) --
	(349.44,174.88) --
	(349.44,177.74) --
	(346.59,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (349.60,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (349.60,258.18) --
	(351.52,254.85) --
	(347.68,254.85) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (348.17,174.88) --
	(351.03,174.88) --
	(351.03,177.74) --
	(348.17,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (351.19,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (351.19,259.07) --
	(353.11,255.74) --
	(349.27,255.74) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (349.76,174.88) --
	(352.62,174.88) --
	(352.62,177.74) --
	(349.76,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (352.78,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (352.78,259.96) --
	(354.70,256.63) --
	(350.86,256.63) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (351.35,174.88) --
	(354.20,174.88) --
	(354.20,177.74) --
	(351.35,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (354.36,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (354.36,260.85) --
	(356.29,257.52) --
	(352.44,257.52) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (352.94,174.88) --
	(355.79,174.88) --
	(355.79,177.74) --
	(352.94,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (355.95,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (355.95,261.74) --
	(357.87,258.41) --
	(354.03,258.41) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (354.53,174.88) --
	(357.38,174.88) --
	(357.38,177.74) --
	(354.53,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (357.54,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (357.54,262.63) --
	(359.46,259.30) --
	(355.62,259.30) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (356.11,174.88) --
	(358.97,174.88) --
	(358.97,177.74) --
	(356.11,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (359.13,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (359.13,263.52) --
	(361.05,260.19) --
	(357.21,260.19) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (357.70,174.88) --
	(360.56,174.88) --
	(360.56,177.74) --
	(357.70,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (360.72,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (360.72,264.41) --
	(362.64,261.08) --
	(358.80,261.08) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (359.29,174.88) --
	(362.14,174.88) --
	(362.14,177.74) --
	(359.29,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (362.31,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (362.31,265.30) --
	(364.23,261.97) --
	(360.39,261.97) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (360.88,174.88) --
	(363.73,174.88) --
	(363.73,177.74) --
	(360.88,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (363.89,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (363.89,266.19) --
	(365.82,262.86) --
	(361.97,262.86) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (362.47,174.88) --
	(365.32,174.88) --
	(365.32,177.74) --
	(362.47,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (365.48,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (365.48,267.08) --
	(367.40,263.75) --
	(363.56,263.75) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (364.06,174.88) --
	(366.91,174.88) --
	(366.91,177.74) --
	(364.06,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (367.07,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (367.07,267.97) --
	(368.99,264.64) --
	(365.15,264.64) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (365.64,174.88) --
	(368.50,174.88) --
	(368.50,177.74) --
	(365.64,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (368.66,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (368.66,268.86) --
	(370.58,265.53) --
	(366.74,265.53) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (367.23,174.88) --
	(370.09,174.88) --
	(370.09,177.74) --
	(367.23,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (370.25,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (370.25,269.75) --
	(372.17,266.42) --
	(368.33,266.42) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (368.82,174.88) --
	(371.67,174.88) --
	(371.67,177.74) --
	(368.82,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (371.84,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (371.84,270.64) --
	(373.76,267.31) --
	(369.91,267.31) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (370.41,174.88) --
	(373.26,174.88) --
	(373.26,177.74) --
	(370.41,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (373.42,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (373.42,271.53) --
	(375.35,268.20) --
	(371.50,268.20) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (372.00,174.88) --
	(374.85,174.88) --
	(374.85,177.74) --
	(372.00,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (375.01,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (375.01,272.42) --
	(376.93,269.09) --
	(373.09,269.09) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (373.59,174.88) --
	(376.44,174.88) --
	(376.44,177.74) --
	(373.59,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (376.60,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (376.60,273.30) --
	(378.52,269.98) --
	(374.68,269.98) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (375.17,174.88) --
	(378.03,174.88) --
	(378.03,177.74) --
	(375.17,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (378.19,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (378.19,274.19) --
	(380.11,270.87) --
	(376.27,270.87) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (376.76,174.88) --
	(379.62,174.88) --
	(379.62,177.74) --
	(376.76,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (379.78,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (379.78,275.08) --
	(381.70,271.76) --
	(377.86,271.76) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (378.35,174.88) --
	(381.20,174.88) --
	(381.20,177.74) --
	(378.35,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (381.37,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (381.37,275.97) --
	(383.29,272.65) --
	(379.44,272.65) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (379.94,174.88) --
	(382.79,174.88) --
	(382.79,177.74) --
	(379.94,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (382.95,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (382.95,276.86) --
	(384.88,273.53) --
	(381.03,273.53) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (381.53,174.88) --
	(384.38,174.88) --
	(384.38,177.74) --
	(381.53,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (384.54,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (384.54,277.75) --
	(386.46,274.42) --
	(382.62,274.42) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (383.12,174.88) --
	(385.97,174.88) --
	(385.97,177.74) --
	(383.12,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (386.13,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (386.13,278.64) --
	(388.05,275.31) --
	(384.21,275.31) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (384.70,174.88) --
	(387.56,174.88) --
	(387.56,177.74) --
	(384.70,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (387.72,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (387.72,279.53) --
	(389.64,276.20) --
	(385.80,276.20) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (386.29,174.88) --
	(389.15,174.88) --
	(389.15,177.74) --
	(386.29,177.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (389.31,176.31) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (389.31,280.42) --
	(391.23,277.09) --
	(387.39,277.09) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (387.88,174.88) --
	(390.73,174.88) --
	(390.73,177.74) --
	(387.88,177.74) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.65,272.31) --
	( 73.24,272.31) --
	( 74.83,272.31) --
	( 76.42,272.31) --
	( 78.00,272.31) --
	( 79.59,272.31) --
	( 81.18,272.31) --
	( 82.77,272.31) --
	( 84.36,272.31) --
	( 85.94,272.31) --
	( 87.53,272.31) --
	( 89.12,272.31) --
	( 90.71,272.31) --
	( 92.30,272.31) --
	( 93.89,272.31) --
	( 95.47,272.31) --
	( 97.06,272.31) --
	( 98.65,272.31) --
	(100.24,272.31) --
	(101.83,272.31) --
	(103.42,272.31) --
	(105.00,272.31) --
	(106.59,272.31) --
	(108.18,272.31) --
	(109.77,272.31) --
	(111.36,272.31) --
	(112.95,272.31) --
	(114.53,272.31) --
	(116.12,272.31) --
	(117.71,272.31) --
	(119.30,272.31) --
	(120.89,272.31) --
	(122.48,272.31) --
	(124.06,272.31) --
	(125.65,272.31) --
	(127.24,272.31) --
	(128.83,274.47) --
	(130.42,276.47) --
	(132.01,278.20) --
	(133.59,276.85) --
	(135.18,275.06) --
	(136.77,275.06) --
	(138.36,275.06) --
	(139.95,272.66) --
	(141.53,272.66) --
	(143.12,271.10) --
	(144.71,265.45) --
	(146.30,259.77) --
	(147.89,257.06) --
	(149.48,251.77) --
	(151.06,250.04) --
	(152.65,250.04) --
	(154.24,250.04) --
	(155.83,250.04) --
	(157.42,250.04) --
	(159.01,250.04) --
	(160.59,250.04) --
	(162.18,250.04) --
	(163.77,250.04) --
	(165.36,246.88) --
	(166.95,240.24) --
	(168.54,231.70) --
	(170.12,223.15) --
	(171.71,215.63) --
	(173.30,215.63) --
	(174.89,215.63) --
	(176.48,214.40) --
	(178.07,210.57) --
	(179.65,206.67) --
	(181.24,205.18) --
	(182.83,203.64) --
	(184.42,204.19) --
	(186.01,207.68) --
	(187.60,207.70) --
	(189.18,207.70) --
	(190.77,207.70) --
	(192.36,207.70) --
	(193.95,207.70) --
	(195.54,207.70) --
	(197.12,207.70) --
	(198.71,207.70) --
	(200.30,204.87) --
	(201.89,201.73) --
	(203.48,196.68) --
	(205.07,193.55) --
	(206.65,192.17) --
	(208.24,192.17) --
	(209.83,192.17) --
	(211.42,192.17) --
	(213.01,192.17) --
	(214.60,192.17) --
	(216.18,192.35) --
	(217.77,194.44) --
	(219.36,194.44) --
	(220.95,194.07) --
	(222.54,191.39) --
	(224.13,188.72) --
	(225.71,186.04) --
	(227.30,183.36) --
	(228.89,180.68) --
	(230.48,178.00) --
	(232.07,175.32) --
	(233.66,173.98) --
	(235.24,173.98) --
	(236.83,173.98) --
	(238.42,173.98) --
	(240.01,173.98) --
	(241.60,173.98) --
	(243.19,173.98) --
	(244.77,173.66) --
	(246.36,171.35) --
	(247.95,170.65) --
	(249.54,170.65) --
	(251.13,170.65) --
	(252.71,170.65) --
	(254.30,170.65) --
	(255.89,170.65) --
	(257.48,170.65) --
	(259.07,170.65) --
	(260.66,170.65) --
	(262.24,170.65) --
	(263.83,170.65) --
	(265.42,170.65) --
	(267.01,170.65) --
	(268.60,170.65) --
	(270.19,170.65) --
	(271.77,170.65) --
	(273.36,170.65) --
	(274.95,170.65) --
	(276.54,170.65) --
	(278.13,170.65) --
	(279.72,170.65) --
	(281.30,170.65) --
	(282.89,170.65) --
	(284.48,170.65) --
	(286.07,170.65) --
	(287.66,170.65) --
	(289.25,170.65) --
	(290.83,170.65) --
	(292.42,170.65) --
	(294.01,170.65) --
	(295.60,170.65) --
	(297.19,170.65) --
	(298.78,170.65) --
	(300.36,170.65) --
	(301.95,170.65) --
	(303.54,170.65) --
	(305.13,170.65) --
	(306.72,171.31) --
	(308.30,172.98) --
	(309.89,174.65) --
	(311.48,176.31) --
	(313.07,176.31) --
	(314.66,176.31) --
	(316.25,176.31) --
	(317.83,176.31) --
	(319.42,176.31) --
	(321.01,176.31) --
	(322.60,176.31) --
	(324.19,176.31) --
	(325.78,176.31) --
	(327.36,176.31) --
	(328.95,176.31) --
	(330.54,176.31) --
	(332.13,176.31) --
	(333.72,176.31) --
	(335.31,176.31) --
	(336.89,176.31) --
	(338.48,176.31) --
	(340.07,176.31) --
	(341.66,176.31) --
	(343.25,176.31) --
	(344.84,176.31) --
	(346.42,176.31) --
	(348.01,176.31) --
	(349.60,176.31) --
	(351.19,176.31) --
	(352.78,176.31) --
	(354.36,176.31) --
	(355.95,176.31) --
	(357.54,176.31) --
	(359.13,176.31) --
	(360.72,176.31) --
	(362.31,176.31) --
	(363.89,176.31) --
	(365.48,176.31) --
	(367.07,176.31) --
	(368.66,176.31) --
	(370.25,176.31) --
	(371.84,176.31) --
	(373.42,176.31) --
	(375.01,176.31) --
	(376.60,176.31) --
	(378.19,176.31) --
	(379.78,176.31) --
	(381.37,176.31) --
	(382.95,176.31) --
	(384.54,176.31) --
	(386.13,176.31) --
	(387.72,176.31) --
	(389.31,176.31);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 71.65,216.25) --
	( 73.24,215.15) --
	( 74.83,214.04) --
	( 76.42,212.94) --
	( 78.00,211.84) --
	( 79.59,210.73) --
	( 81.18,209.63) --
	( 82.77,208.53) --
	( 84.36,207.43) --
	( 85.94,206.32) --
	( 87.53,205.22) --
	( 89.12,204.12) --
	( 90.71,203.01) --
	( 92.30,201.91) --
	( 93.89,200.81) --
	( 95.47,199.70) --
	( 97.06,198.60) --
	( 98.65,197.50) --
	(100.24,196.39) --
	(101.83,195.29) --
	(103.42,194.19) --
	(105.00,193.09) --
	(106.59,191.98) --
	(108.18,190.88) --
	(109.77,189.78) --
	(111.36,188.67) --
	(112.95,187.57) --
	(114.53,186.47) --
	(116.12,185.36) --
	(117.71,184.26) --
	(119.30,183.16) --
	(120.89,182.05) --
	(122.48,180.95) --
	(124.06,179.85) --
	(125.65,178.75) --
	(127.24,177.64) --
	(128.83,176.65) --
	(130.42,175.73) --
	(132.01,175.01) --
	(133.59,174.37) --
	(135.18,173.77) --
	(136.77,173.21) --
	(138.36,172.73) --
	(139.95,172.25) --
	(141.53,171.86) --
	(143.12,171.54) --
	(144.71,171.28) --
	(146.30,171.01) --
	(147.89,170.82) --
	(149.48,170.76) --
	(151.06,170.70) --
	(152.65,170.65) --
	(154.24,170.69) --
	(155.83,170.73) --
	(157.42,170.77) --
	(159.01,170.81) --
	(160.59,170.85) --
	(162.18,170.89) --
	(163.77,170.93) --
	(165.36,170.98) --
	(166.95,171.02) --
	(168.54,171.06) --
	(170.12,171.10) --
	(171.71,171.14) --
	(173.30,171.18) --
	(174.89,171.22) --
	(176.48,171.26) --
	(178.07,171.39) --
	(179.65,171.65) --
	(181.24,171.98) --
	(182.83,172.33) --
	(184.42,172.75) --
	(186.01,173.26) --
	(187.60,173.80) --
	(189.18,174.34) --
	(190.77,174.89) --
	(192.36,175.43) --
	(193.95,175.97) --
	(195.54,176.51) --
	(197.12,177.05) --
	(198.71,177.60) --
	(200.30,178.14) --
	(201.89,178.68) --
	(203.48,179.22) --
	(205.07,179.86) --
	(206.65,180.52) --
	(208.24,181.18) --
	(209.83,181.83) --
	(211.42,182.49) --
	(213.01,183.19) --
	(214.60,183.90) --
	(216.18,184.66) --
	(217.77,185.42) --
	(219.36,186.19) --
	(220.95,186.95) --
	(222.54,187.72) --
	(224.13,188.48) --
	(225.71,189.25) --
	(227.30,190.01) --
	(228.89,190.78) --
	(230.48,191.54) --
	(232.07,192.31) --
	(233.66,193.07) --
	(235.24,193.84) --
	(236.83,194.61) --
	(238.42,195.37) --
	(240.01,196.14) --
	(241.60,196.90) --
	(243.19,197.67) --
	(244.77,198.47) --
	(246.36,199.29) --
	(247.95,200.10) --
	(249.54,200.94) --
	(251.13,201.79) --
	(252.71,202.65) --
	(254.30,203.51) --
	(255.89,204.37) --
	(257.48,205.23) --
	(259.07,206.09) --
	(260.66,206.95) --
	(262.24,207.80) --
	(263.83,208.66) --
	(265.42,209.52) --
	(267.01,210.38) --
	(268.60,211.24) --
	(270.19,212.10) --
	(271.77,212.95) --
	(273.36,213.81) --
	(274.95,214.67) --
	(276.54,215.53) --
	(278.13,216.39) --
	(279.72,217.25) --
	(281.30,218.11) --
	(282.89,218.96) --
	(284.48,219.82) --
	(286.07,220.68) --
	(287.66,221.54) --
	(289.25,222.40) --
	(290.83,223.26) --
	(292.42,224.11) --
	(294.01,224.97) --
	(295.60,225.83) --
	(297.19,226.69) --
	(298.78,227.55) --
	(300.36,228.41) --
	(301.95,229.28) --
	(303.54,230.17) --
	(305.13,231.06) --
	(306.72,231.95) --
	(308.30,232.84) --
	(309.89,233.73) --
	(311.48,234.61) --
	(313.07,235.50) --
	(314.66,236.39) --
	(316.25,237.28) --
	(317.83,238.17) --
	(319.42,239.06) --
	(321.01,239.95) --
	(322.60,240.84) --
	(324.19,241.73) --
	(325.78,242.62) --
	(327.36,243.51) --
	(328.95,244.40) --
	(330.54,245.29) --
	(332.13,246.18) --
	(333.72,247.07) --
	(335.31,247.96) --
	(336.89,248.85) --
	(338.48,249.74) --
	(340.07,250.63) --
	(341.66,251.52) --
	(343.25,252.41) --
	(344.84,253.30) --
	(346.42,254.18) --
	(348.01,255.07) --
	(349.60,255.96) --
	(351.19,256.85) --
	(352.78,257.74) --
	(354.36,258.63) --
	(355.95,259.52) --
	(357.54,260.41) --
	(359.13,261.30) --
	(360.72,262.19) --
	(362.31,263.08) --
	(363.89,263.97) --
	(365.48,264.86) --
	(367.07,265.75) --
	(368.66,266.64) --
	(370.25,267.53) --
	(371.84,268.42) --
	(373.42,269.31) --
	(375.01,270.20) --
	(376.60,271.09) --
	(378.19,271.98) --
	(379.78,272.87) --
	(381.37,273.75) --
	(382.95,274.64) --
	(384.54,275.53) --
	(386.13,276.42) --
	(387.72,277.31) --
	(389.31,278.20);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 71.65,272.31) --
	( 73.24,272.31) --
	( 74.83,272.31) --
	( 76.42,272.31) --
	( 78.00,272.31) --
	( 79.59,272.31) --
	( 81.18,272.31) --
	( 82.77,272.31) --
	( 84.36,272.31) --
	( 85.94,272.31) --
	( 87.53,272.31) --
	( 89.12,272.31) --
	( 90.71,272.31) --
	( 92.30,272.31) --
	( 93.89,272.31) --
	( 95.47,272.31) --
	( 97.06,272.31) --
	( 98.65,272.31) --
	(100.24,272.31) --
	(101.83,272.31) --
	(103.42,272.31) --
	(105.00,272.31) --
	(106.59,272.31) --
	(108.18,272.31) --
	(109.77,272.31) --
	(111.36,272.31) --
	(112.95,272.31) --
	(114.53,272.31) --
	(116.12,272.31) --
	(117.71,272.31) --
	(119.30,272.31) --
	(120.89,272.31) --
	(122.48,272.31) --
	(124.06,272.31) --
	(125.65,272.31) --
	(127.24,272.31) --
	(128.83,272.31) --
	(130.42,276.47) --
	(132.01,278.20) --
	(133.59,271.22) --
	(135.18,275.06) --
	(136.77,275.06) --
	(138.36,275.06) --
	(139.95,272.66) --
	(141.53,272.66) --
	(143.12,263.87) --
	(144.71,263.87) --
	(146.30,259.77) --
	(147.89,250.04) --
	(149.48,250.04) --
	(151.06,250.04) --
	(152.65,250.04) --
	(154.24,250.04) --
	(155.83,250.04) --
	(157.42,250.04) --
	(159.01,250.04) --
	(160.59,250.04) --
	(162.18,250.04) --
	(163.77,250.04) --
	(165.36,230.50) --
	(166.95,215.63) --
	(168.54,215.63) --
	(170.12,215.63) --
	(171.71,215.63) --
	(173.30,215.63) --
	(174.89,215.63) --
	(176.48,205.40) --
	(178.07,205.40) --
	(179.65,198.48) --
	(181.24,199.40) --
	(182.83,203.64) --
	(184.42,203.64) --
	(186.01,203.64) --
	(187.60,207.70) --
	(189.18,207.70) --
	(190.77,207.70) --
	(192.36,207.70) --
	(193.95,207.70) --
	(195.54,207.70) --
	(197.12,207.70) --
	(198.71,207.70) --
	(200.30,194.07) --
	(201.89,194.07) --
	(203.48,192.17) --
	(205.07,192.17) --
	(206.65,192.17) --
	(208.24,192.17) --
	(209.83,192.17) --
	(211.42,192.17) --
	(213.01,192.17) --
	(214.60,192.17) --
	(216.18,192.17) --
	(217.77,194.44) --
	(219.36,194.44) --
	(220.95,173.98) --
	(222.54,173.98) --
	(224.13,173.98) --
	(225.71,173.98) --
	(227.30,173.98) --
	(228.89,173.98) --
	(230.48,173.98) --
	(232.07,173.98) --
	(233.66,173.98) --
	(235.24,173.98) --
	(236.83,173.98) --
	(238.42,173.98) --
	(240.01,173.98) --
	(241.60,173.98) --
	(243.19,173.98) --
	(244.77,170.65) --
	(246.36,170.65) --
	(247.95,170.65) --
	(249.54,170.65) --
	(251.13,170.65) --
	(252.71,170.65) --
	(254.30,170.65) --
	(255.89,170.65) --
	(257.48,170.65) --
	(259.07,170.65) --
	(260.66,170.65) --
	(262.24,170.65) --
	(263.83,170.65) --
	(265.42,170.65) --
	(267.01,170.65) --
	(268.60,170.65) --
	(270.19,170.65) --
	(271.77,170.65) --
	(273.36,170.65) --
	(274.95,170.65) --
	(276.54,170.65) --
	(278.13,170.65) --
	(279.72,170.65) --
	(281.30,170.65) --
	(282.89,170.65) --
	(284.48,170.65) --
	(286.07,170.65) --
	(287.66,170.65) --
	(289.25,170.65) --
	(290.83,170.65) --
	(292.42,170.65) --
	(294.01,170.65) --
	(295.60,170.65) --
	(297.19,170.65) --
	(298.78,170.65) --
	(300.36,170.65) --
	(301.95,170.65) --
	(303.54,170.65) --
	(305.13,170.65) --
	(306.72,170.65) --
	(308.30,170.65) --
	(309.89,170.65) --
	(311.48,176.31) --
	(313.07,176.31) --
	(314.66,176.31) --
	(316.25,176.31) --
	(317.83,176.31) --
	(319.42,176.31) --
	(321.01,176.31) --
	(322.60,176.31) --
	(324.19,176.31) --
	(325.78,176.31) --
	(327.36,176.31) --
	(328.95,176.31) --
	(330.54,176.31) --
	(332.13,176.31) --
	(333.72,176.31) --
	(335.31,176.31) --
	(336.89,176.31) --
	(338.48,176.31) --
	(340.07,176.31) --
	(341.66,176.31) --
	(343.25,176.31) --
	(344.84,176.31) --
	(346.42,176.31) --
	(348.01,176.31) --
	(349.60,176.31) --
	(351.19,176.31) --
	(352.78,176.31) --
	(354.36,176.31) --
	(355.95,176.31) --
	(357.54,176.31) --
	(359.13,176.31) --
	(360.72,176.31) --
	(362.31,176.31) --
	(363.89,176.31) --
	(365.48,176.31) --
	(367.07,176.31) --
	(368.66,176.31) --
	(370.25,176.31) --
	(371.84,176.31) --
	(373.42,176.31) --
	(375.01,176.31) --
	(376.60,176.31) --
	(378.19,176.31) --
	(379.78,176.31) --
	(381.37,176.31) --
	(382.95,176.31) --
	(384.54,176.31) --
	(386.13,176.31) --
	(387.72,176.31) --
	(389.31,176.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.77,165.27) rectangle (405.19,283.58);
\end{scope}
\begin{scope}
\path[clip] ( 55.77, 41.46) rectangle (405.19,159.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.77, 41.46) rectangle (405.19,159.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77, 60.28) --
	(405.19, 60.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77, 87.17) --
	(405.19, 87.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,114.06) --
	(405.19,114.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,140.95) --
	(405.19,140.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.36, 41.46) --
	(111.36,159.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.77, 41.46) --
	(190.77,159.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.19, 41.46) --
	(270.19,159.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.60, 41.46) --
	(349.60,159.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77, 46.84) --
	(405.19, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77, 73.73) --
	(405.19, 73.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,100.61) --
	(405.19,100.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,127.50) --
	(405.19,127.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,154.39) --
	(405.19,154.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.65, 41.46) --
	( 71.65,159.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.06, 41.46) --
	(151.06,159.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.48, 41.46) --
	(230.48,159.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.89, 41.46) --
	(309.89,159.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.31, 41.46) --
	(389.31,159.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 71.65,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 71.65, 92.67) --
	( 73.57, 89.34) --
	( 69.73, 89.34) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 70.22,152.67) --
	( 73.08,152.67) --
	( 73.08,155.52) --
	( 70.22,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 73.24,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 73.24, 91.63) --
	( 75.16, 88.30) --
	( 71.32, 88.30) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 71.81,152.67) --
	( 74.67,152.67) --
	( 74.67,155.52) --
	( 71.81,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 74.83,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 74.83, 90.59) --
	( 76.75, 87.27) --
	( 72.91, 87.27) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 73.40,152.67) --
	( 76.25,152.67) --
	( 76.25,155.52) --
	( 73.40,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 76.42,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 76.42, 89.56) --
	( 78.34, 86.23) --
	( 74.49, 86.23) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 74.99,152.67) --
	( 77.84,152.67) --
	( 77.84,155.52) --
	( 74.99,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.00,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 78.00, 88.52) --
	( 79.92, 85.19) --
	( 76.08, 85.19) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 76.58,152.67) --
	( 79.43,152.67) --
	( 79.43,155.52) --
	( 76.58,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.59,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 79.59, 87.48) --
	( 81.51, 84.15) --
	( 77.67, 84.15) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 78.17,152.67) --
	( 81.02,152.67) --
	( 81.02,155.52) --
	( 78.17,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 81.18,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 81.18, 86.44) --
	( 83.10, 83.12) --
	( 79.26, 83.12) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 79.75,152.67) --
	( 82.61,152.67) --
	( 82.61,155.52) --
	( 79.75,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.77,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 82.77, 85.41) --
	( 84.69, 82.08) --
	( 80.85, 82.08) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 81.34,152.67) --
	( 84.19,152.67) --
	( 84.19,155.52) --
	( 81.34,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 84.36,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 84.36, 84.37) --
	( 86.28, 81.04) --
	( 82.44, 81.04) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 82.93,152.67) --
	( 85.78,152.67) --
	( 85.78,155.52) --
	( 82.93,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 85.94,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 85.94, 83.33) --
	( 87.87, 80.00) --
	( 84.02, 80.00) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 84.52,152.67) --
	( 87.37,152.67) --
	( 87.37,155.52) --
	( 84.52,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 87.53,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 87.53, 82.29) --
	( 89.45, 78.97) --
	( 85.61, 78.97) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 86.11,152.67) --
	( 88.96,152.67) --
	( 88.96,155.52) --
	( 86.11,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 89.12,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 89.12, 81.26) --
	( 91.04, 77.93) --
	( 87.20, 77.93) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 87.69,152.67) --
	( 90.55,152.67) --
	( 90.55,155.52) --
	( 87.69,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.71,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 90.71, 80.22) --
	( 92.63, 76.89) --
	( 88.79, 76.89) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 89.28,152.67) --
	( 92.14,152.67) --
	( 92.14,155.52) --
	( 89.28,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 92.30,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 92.30, 79.18) --
	( 94.22, 75.85) --
	( 90.38, 75.85) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 90.87,152.67) --
	( 93.72,152.67) --
	( 93.72,155.52) --
	( 90.87,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 93.89,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 93.89, 78.14) --
	( 95.81, 74.82) --
	( 91.96, 74.82) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 92.46,152.67) --
	( 95.31,152.67) --
	( 95.31,155.52) --
	( 92.46,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.47,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 95.47, 77.11) --
	( 97.40, 73.78) --
	( 93.55, 73.78) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 94.05,152.67) --
	( 96.90,152.67) --
	( 96.90,155.52) --
	( 94.05,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 97.06,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 97.06, 76.07) --
	( 98.98, 72.74) --
	( 95.14, 72.74) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 95.64,152.67) --
	( 98.49,152.67) --
	( 98.49,155.52) --
	( 95.64,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 98.65,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 98.65, 75.03) --
	(100.57, 71.70) --
	( 96.73, 71.70) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 97.22,152.67) --
	(100.08,152.67) --
	(100.08,155.52) --
	( 97.22,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (100.24,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (100.24, 73.99) --
	(102.16, 70.67) --
	( 98.32, 70.67) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 98.81,152.67) --
	(101.67,152.67) --
	(101.67,155.52) --
	( 98.81,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (101.83,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (101.83, 72.96) --
	(103.75, 69.63) --
	( 99.91, 69.63) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (100.40,152.67) --
	(103.25,152.67) --
	(103.25,155.52) --
	(100.40,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.42,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (103.42, 71.92) --
	(105.34, 68.59) --
	(101.49, 68.59) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (101.99,152.67) --
	(104.84,152.67) --
	(104.84,155.52) --
	(101.99,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (105.00,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (105.00, 70.88) --
	(106.93, 67.55) --
	(103.08, 67.55) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (103.58,152.67) --
	(106.43,152.67) --
	(106.43,155.52) --
	(103.58,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (106.59,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (106.59, 69.84) --
	(108.51, 66.52) --
	(104.67, 66.52) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (105.17,152.67) --
	(108.02,152.67) --
	(108.02,155.52) --
	(105.17,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (108.18,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (108.18, 68.81) --
	(110.10, 65.48) --
	(106.26, 65.48) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (106.75,152.67) --
	(109.61,152.67) --
	(109.61,155.52) --
	(106.75,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (109.77,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (109.77, 67.77) --
	(111.69, 64.44) --
	(107.85, 64.44) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (108.34,152.67) --
	(111.20,152.67) --
	(111.20,155.52) --
	(108.34,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (111.36,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (111.36, 66.73) --
	(113.28, 63.40) --
	(109.44, 63.40) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (109.93,152.67) --
	(112.78,152.67) --
	(112.78,155.52) --
	(109.93,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (112.95,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (112.95, 65.69) --
	(114.87, 62.37) --
	(111.02, 62.37) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (111.52,152.67) --
	(114.37,152.67) --
	(114.37,155.52) --
	(111.52,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (114.53,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (114.53, 64.66) --
	(116.46, 61.33) --
	(112.61, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (113.11,152.67) --
	(115.96,152.67) --
	(115.96,155.52) --
	(113.11,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (116.12,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (116.12, 63.62) --
	(118.04, 60.29) --
	(114.20, 60.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (114.70,152.67) --
	(117.55,152.67) --
	(117.55,155.52) --
	(114.70,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (117.71,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (117.71, 62.58) --
	(119.63, 59.25) --
	(115.79, 59.25) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (116.28,152.67) --
	(119.14,152.67) --
	(119.14,155.52) --
	(116.28,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (119.30,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (119.30, 61.54) --
	(121.22, 58.22) --
	(117.38, 58.22) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (117.87,152.67) --
	(120.73,152.67) --
	(120.73,155.52) --
	(117.87,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.89,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (120.89, 60.51) --
	(122.81, 57.18) --
	(118.97, 57.18) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (119.46,152.67) --
	(122.31,152.67) --
	(122.31,155.52) --
	(119.46,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (122.48,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (122.48, 59.47) --
	(124.40, 56.14) --
	(120.55, 56.14) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (121.05,152.67) --
	(123.90,152.67) --
	(123.90,155.52) --
	(121.05,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (124.06,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (124.06, 58.43) --
	(125.99, 55.10) --
	(122.14, 55.10) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (122.64,152.67) --
	(125.49,152.67) --
	(125.49,155.52) --
	(122.64,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (125.65,154.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (125.65, 57.39) --
	(127.57, 54.07) --
	(123.73, 54.07) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (124.23,152.67) --
	(127.08,152.67) --
	(127.08,155.52) --
	(124.23,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (127.24,154.39) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (127.24, 56.37) --
	(129.16, 53.05) --
	(125.32, 53.05) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (125.81,152.67) --
	(128.67,152.67) --
	(128.67,155.52) --
	(125.81,155.52) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (128.83,153.54) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (128.83, 55.40) --
	(130.75, 52.07) --
	(126.91, 52.07) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (127.40,146.85) --
	(130.26,146.85) --
	(130.26,149.70) --
	(127.40,149.70) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (130.42,150.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (130.42, 54.51) --
	(132.34, 51.19) --
	(128.50, 51.19) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (128.99,142.01) --
	(131.84,142.01) --
	(131.84,144.86) --
	(128.99,144.86) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.01,147.88) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (132.01, 53.70) --
	(133.93, 50.37) --
	(130.08, 50.37) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (130.58,139.66) --
	(133.43,139.66) --
	(133.43,142.51) --
	(130.58,142.51) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (133.59,143.81) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (133.59, 52.96) --
	(135.51, 49.63) --
	(131.67, 49.63) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (132.17,136.81) --
	(135.02,136.81) --
	(135.02,139.66) --
	(132.17,139.66) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (135.18,139.85) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (135.18, 52.30) --
	(137.10, 48.97) --
	(133.26, 48.97) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (133.76,132.06) --
	(136.61,132.06) --
	(136.61,134.91) --
	(133.76,134.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (136.77,136.91) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (136.77, 51.71) --
	(138.69, 48.38) --
	(134.85, 48.38) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (135.34,130.80) --
	(138.20,130.80) --
	(138.20,133.65) --
	(135.34,133.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (138.36,134.90) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (138.36, 51.19) --
	(140.28, 47.86) --
	(136.44, 47.86) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (136.93,129.16) --
	(139.78,129.16) --
	(139.78,132.01) --
	(136.93,132.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (139.95,132.07) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (139.95, 50.74) --
	(141.87, 47.41) --
	(138.03, 47.41) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (138.52,124.89) --
	(141.37,124.89) --
	(141.37,127.74) --
	(138.52,127.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.53,129.37) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (141.53, 50.35) --
	(143.46, 47.02) --
	(139.61, 47.02) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (140.11,123.39) --
	(142.96,123.39) --
	(142.96,126.24) --
	(140.11,126.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (143.12,127.42) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (143.12, 50.02) --
	(145.04, 46.69) --
	(141.20, 46.69) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (141.70,120.52) --
	(144.55,120.52) --
	(144.55,123.37) --
	(141.70,123.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.71,125.92) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (144.71, 49.75) --
	(146.63, 46.42) --
	(142.79, 46.42) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (143.28,118.37) --
	(146.14,118.37) --
	(146.14,121.23) --
	(143.28,121.23) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (146.30,123.82) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (146.30, 49.53) --
	(148.22, 46.20) --
	(144.38, 46.20) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (144.87,115.58) --
	(147.73,115.58) --
	(147.73,118.43) --
	(144.87,118.43) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.89,121.72) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (147.89, 49.36) --
	(149.81, 46.04) --
	(145.97, 46.04) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (146.46,114.11) --
	(149.31,114.11) --
	(149.31,116.96) --
	(146.46,116.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (149.48,119.05) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (149.48, 49.23) --
	(151.40, 45.90) --
	(147.55, 45.90) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (148.05,112.05) --
	(150.90,112.05) --
	(150.90,114.90) --
	(148.05,114.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (151.06,116.96) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (151.06, 49.13) --
	(152.99, 45.81) --
	(149.14, 45.81) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (149.64,110.40) --
	(152.49,110.40) --
	(152.49,113.26) --
	(149.64,113.26) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (152.65,115.13) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (152.65, 49.08) --
	(154.57, 45.75) --
	(150.73, 45.75) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (151.23,108.53) --
	(154.08,108.53) --
	(154.08,111.38) --
	(151.23,111.38) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (154.24,113.29) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (154.24, 49.06) --
	(156.16, 45.73) --
	(152.32, 45.73) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (152.81,106.61) --
	(155.67,106.61) --
	(155.67,109.47) --
	(152.81,109.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.83,111.39) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (155.83, 49.07) --
	(157.75, 45.74) --
	(153.91, 45.74) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (154.40,104.98) --
	(157.26,104.98) --
	(157.26,107.83) --
	(154.40,107.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (157.42,109.66) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (157.42, 49.13) --
	(159.34, 45.80) --
	(155.50, 45.80) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (155.99,102.48) --
	(158.84,102.48) --
	(158.84,105.34) --
	(155.99,105.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (159.01,107.82) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (159.01, 49.21) --
	(160.93, 45.88) --
	(157.08, 45.88) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (157.58, 99.80) --
	(160.43, 99.80) --
	(160.43,102.66) --
	(157.58,102.66) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (160.59,105.76) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (160.59, 49.32) --
	(162.52, 46.00) --
	(158.67, 46.00) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (159.17, 97.94) --
	(162.02, 97.94) --
	(162.02,100.79) --
	(159.17,100.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (162.18,103.58) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (162.18, 49.46) --
	(164.10, 46.13) --
	(160.26, 46.13) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (160.76, 95.99) --
	(163.61, 95.99) --
	(163.61, 98.85) --
	(160.76, 98.85) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (163.77,101.15) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (163.77, 49.63) --
	(165.69, 46.30) --
	(161.85, 46.30) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (162.34, 93.73) --
	(165.20, 93.73) --
	(165.20, 96.58) --
	(162.34, 96.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (165.36, 99.07) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (165.36, 49.82) --
	(167.28, 46.50) --
	(163.44, 46.50) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (163.93, 92.45) --
	(166.79, 92.45) --
	(166.79, 95.31) --
	(163.93, 95.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (166.95, 97.49) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (166.95, 50.04) --
	(168.87, 46.72) --
	(165.03, 46.72) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (165.52, 90.85) --
	(168.37, 90.85) --
	(168.37, 93.71) --
	(165.52, 93.71) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (168.54, 95.90) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (168.54, 50.29) --
	(170.46, 46.96) --
	(166.61, 46.96) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (167.11, 89.89) --
	(169.96, 89.89) --
	(169.96, 92.74) --
	(167.11, 92.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (170.12, 94.35) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (170.12, 50.56) --
	(172.05, 47.23) --
	(168.20, 47.23) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (168.70, 88.54) --
	(171.55, 88.54) --
	(171.55, 91.39) --
	(168.70, 91.39) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (171.71, 92.95) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (171.71, 50.85) --
	(173.63, 47.52) --
	(169.79, 47.52) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (170.29, 88.19) --
	(173.14, 88.19) --
	(173.14, 91.05) --
	(170.29, 91.05) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (173.30, 91.59) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (173.30, 51.16) --
	(175.22, 47.83) --
	(171.38, 47.83) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (171.87, 87.51) --
	(174.73, 87.51) --
	(174.73, 90.36) --
	(171.87, 90.36) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (174.89, 90.42) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (174.89, 51.49) --
	(176.81, 48.16) --
	(172.97, 48.16) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (173.46, 86.27) --
	(176.32, 86.27) --
	(176.32, 89.12) --
	(173.46, 89.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (176.48, 89.61) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (176.48, 51.85) --
	(178.40, 48.52) --
	(174.56, 48.52) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (175.05, 84.84) --
	(177.90, 84.84) --
	(177.90, 87.69) --
	(175.05, 87.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.07, 88.67) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (178.07, 52.22) --
	(179.99, 48.89) --
	(176.14, 48.89) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (176.64, 82.63) --
	(179.49, 82.63) --
	(179.49, 85.49) --
	(176.64, 85.49) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (179.65, 87.39) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (179.65, 52.61) --
	(181.58, 49.28) --
	(177.73, 49.28) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (178.23, 79.99) --
	(181.08, 79.99) --
	(181.08, 82.84) --
	(178.23, 82.84) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (181.24, 85.94) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (181.24, 53.02) --
	(183.16, 49.69) --
	(179.32, 49.69) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (179.82, 79.74) --
	(182.67, 79.74) --
	(182.67, 82.59) --
	(179.82, 82.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (182.83, 84.43) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (182.83, 53.45) --
	(184.75, 50.12) --
	(180.91, 50.12) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (181.40, 77.96) --
	(184.26, 77.96) --
	(184.26, 80.81) --
	(181.40, 80.81) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (184.42, 83.10) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (184.42, 53.89) --
	(186.34, 50.56) --
	(182.50, 50.56) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (182.99, 77.42) --
	(185.85, 77.42) --
	(185.85, 80.27) --
	(182.99, 80.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (186.01, 82.00) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (186.01, 54.35) --
	(187.93, 51.02) --
	(184.09, 51.02) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (184.58, 77.06) --
	(187.43, 77.06) --
	(187.43, 79.91) --
	(184.58, 79.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (187.60, 80.80) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (187.60, 54.82) --
	(189.52, 51.49) --
	(185.67, 51.49) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (186.17, 76.78) --
	(189.02, 76.78) --
	(189.02, 79.64) --
	(186.17, 79.64) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.18, 79.88) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (189.18, 55.30) --
	(191.10, 51.98) --
	(187.26, 51.98) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (187.76, 75.26) --
	(190.61, 75.26) --
	(190.61, 78.11) --
	(187.76, 78.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (190.77, 79.18) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (190.77, 55.80) --
	(192.69, 52.47) --
	(188.85, 52.47) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (189.35, 73.83) --
	(192.20, 73.83) --
	(192.20, 76.69) --
	(189.35, 76.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (192.36, 78.28) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (192.36, 56.31) --
	(194.28, 52.98) --
	(190.44, 52.98) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (190.93, 71.66) --
	(193.79, 71.66) --
	(193.79, 74.51) --
	(190.93, 74.51) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (193.95, 77.23) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (193.95, 56.83) --
	(195.87, 53.50) --
	(192.03, 53.50) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (192.52, 70.90) --
	(195.37, 70.90) --
	(195.37, 73.75) --
	(192.52, 73.75) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (195.54, 76.21) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (195.54, 57.36) --
	(197.46, 54.04) --
	(193.62, 54.04) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (194.11, 70.47) --
	(196.96, 70.47) --
	(196.96, 73.32) --
	(194.11, 73.32) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (197.12, 75.20) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (197.12, 57.91) --
	(199.05, 54.58) --
	(195.20, 54.58) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (195.70, 70.25) --
	(198.55, 70.25) --
	(198.55, 73.10) --
	(195.70, 73.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (198.71, 74.38) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (198.71, 58.47) --
	(200.63, 55.15) --
	(196.79, 55.15) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (197.29, 69.39) --
	(200.14, 69.39) --
	(200.14, 72.24) --
	(197.29, 72.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (200.30, 73.61) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (200.30, 59.05) --
	(202.22, 55.72) --
	(198.38, 55.72) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (198.87, 68.45) --
	(201.73, 68.45) --
	(201.73, 71.31) --
	(198.87, 71.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.89, 72.79) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (201.89, 59.63) --
	(203.81, 56.30) --
	(199.97, 56.30) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (200.46, 67.01) --
	(203.32, 67.01) --
	(203.32, 69.87) --
	(200.46, 69.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (203.48, 71.89) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (203.48, 60.22) --
	(205.40, 56.89) --
	(201.56, 56.89) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (202.05, 66.84) --
	(204.90, 66.84) --
	(204.90, 69.69) --
	(202.05, 69.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (205.07, 70.85) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (205.07, 60.82) --
	(206.99, 57.49) --
	(203.14, 57.49) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (203.64, 65.83) --
	(206.49, 65.83) --
	(206.49, 68.69) --
	(203.64, 68.69) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (206.65, 69.91) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (206.65, 61.43) --
	(208.58, 58.10) --
	(204.73, 58.10) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (205.23, 65.76) --
	(208.08, 65.76) --
	(208.08, 68.61) --
	(205.23, 68.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (208.24, 69.14) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (208.24, 62.05) --
	(210.16, 58.72) --
	(206.32, 58.72) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (206.82, 65.39) --
	(209.67, 65.39) --
	(209.67, 68.24) --
	(206.82, 68.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (209.83, 68.66) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (209.83, 62.67) --
	(211.75, 59.35) --
	(207.91, 59.35) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (208.40, 63.98) --
	(211.26, 63.98) --
	(211.26, 66.83) --
	(208.40, 66.83) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (211.42, 68.14) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (211.42, 63.31) --
	(213.34, 59.98) --
	(209.50, 59.98) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (209.99, 63.67) --
	(212.85, 63.67) --
	(212.85, 66.53) --
	(209.99, 66.53) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (213.01, 67.58) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (213.01, 63.95) --
	(214.93, 60.62) --
	(211.09, 60.62) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (211.58, 63.47) --
	(214.43, 63.47) --
	(214.43, 66.33) --
	(211.58, 66.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (214.60, 66.84) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (214.60, 64.59) --
	(216.52, 61.26) --
	(212.67, 61.26) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (213.17, 61.97) --
	(216.02, 61.97) --
	(216.02, 64.82) --
	(213.17, 64.82) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (216.18, 65.96) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (216.18, 65.25) --
	(218.11, 61.92) --
	(214.26, 61.92) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (214.76, 61.18) --
	(217.61, 61.18) --
	(217.61, 64.03) --
	(214.76, 64.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (217.77, 65.24) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (217.77, 65.91) --
	(219.69, 62.58) --
	(215.85, 62.58) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (216.35, 61.25) --
	(219.20, 61.25) --
	(219.20, 64.10) --
	(216.35, 64.10) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (219.36, 64.79) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (219.36, 66.58) --
	(221.28, 63.25) --
	(217.44, 63.25) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (217.93, 60.93) --
	(220.79, 60.93) --
	(220.79, 63.79) --
	(217.93, 63.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (220.95, 64.26) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (220.95, 67.26) --
	(222.87, 63.93) --
	(219.03, 63.93) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (219.52, 60.46) --
	(222.38, 60.46) --
	(222.38, 63.31) --
	(219.52, 63.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (222.54, 63.79) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (222.54, 67.94) --
	(224.46, 64.62) --
	(220.62, 64.62) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (221.11, 60.40) --
	(223.96, 60.40) --
	(223.96, 63.26) --
	(221.11, 63.26) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (224.13, 63.51) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (224.13, 68.64) --
	(226.05, 65.31) --
	(222.20, 65.31) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (222.70, 60.14) --
	(225.55, 60.14) --
	(225.55, 62.99) --
	(222.70, 62.99) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (225.71, 63.35) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (225.71, 69.33) --
	(227.64, 66.01) --
	(223.79, 66.01) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (224.29, 58.60) --
	(227.14, 58.60) --
	(227.14, 61.45) --
	(224.29, 61.45) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (227.30, 62.90) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (227.30, 70.04) --
	(229.22, 66.71) --
	(225.38, 66.71) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (225.88, 58.48) --
	(228.73, 58.48) --
	(228.73, 61.34) --
	(225.88, 61.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (228.89, 62.51) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (228.89, 70.75) --
	(230.81, 67.42) --
	(226.97, 67.42) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (227.46, 58.30) --
	(230.32, 58.30) --
	(230.32, 61.15) --
	(227.46, 61.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (230.48, 62.20) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (230.48, 71.47) --
	(232.40, 68.14) --
	(228.56, 68.14) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (229.05, 57.80) --
	(231.91, 57.80) --
	(231.91, 60.65) --
	(229.05, 60.65) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (232.07, 61.80) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (232.07, 72.19) --
	(233.99, 68.86) --
	(230.15, 68.86) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (230.64, 57.29) --
	(233.49, 57.29) --
	(233.49, 60.14) --
	(230.64, 60.14) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (233.66, 61.22) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (233.66, 72.91) --
	(235.58, 69.59) --
	(231.73, 69.59) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (232.23, 57.28) --
	(235.08, 57.28) --
	(235.08, 60.13) --
	(232.23, 60.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (235.24, 60.63) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (235.24, 73.64) --
	(237.17, 70.32) --
	(233.32, 70.32) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (233.82, 57.10) --
	(236.67, 57.10) --
	(236.67, 59.96) --
	(233.82, 59.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (236.83, 60.14) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (236.83, 74.38) --
	(238.75, 71.05) --
	(234.91, 71.05) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (235.41, 56.40) --
	(238.26, 56.40) --
	(238.26, 59.25) --
	(235.41, 59.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (238.42, 59.73) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (238.42, 75.11) --
	(240.34, 71.78) --
	(236.50, 71.78) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (236.99, 55.94) --
	(239.85, 55.94) --
	(239.85, 58.80) --
	(236.99, 58.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (240.01, 59.32) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (240.01, 75.85) --
	(241.93, 72.52) --
	(238.09, 72.52) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (238.58, 55.52) --
	(241.44, 55.52) --
	(241.44, 58.37) --
	(238.58, 58.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (241.60, 58.80) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (241.60, 76.60) --
	(243.52, 73.27) --
	(239.68, 73.27) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (240.17, 55.11) --
	(243.02, 55.11) --
	(243.02, 57.96) --
	(240.17, 57.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.19, 58.29) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (243.19, 77.35) --
	(245.11, 74.02) --
	(241.26, 74.02) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (241.76, 54.55) --
	(244.61, 54.55) --
	(244.61, 57.40) --
	(241.76, 57.40) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (244.77, 57.87) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (244.77, 78.10) --
	(246.69, 74.77) --
	(242.85, 74.77) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (243.35, 54.28) --
	(246.20, 54.28) --
	(246.20, 57.13) --
	(243.35, 57.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (246.36, 57.36) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (246.36, 78.86) --
	(248.28, 75.53) --
	(244.44, 75.53) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (244.94, 54.31) --
	(247.79, 54.31) --
	(247.79, 57.17) --
	(244.94, 57.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (247.95, 57.00) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (247.95, 79.62) --
	(249.87, 76.29) --
	(246.03, 76.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (246.52, 54.12) --
	(249.38, 54.12) --
	(249.38, 56.97) --
	(246.52, 56.97) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (249.54, 56.68) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (249.54, 80.38) --
	(251.46, 77.06) --
	(247.62, 77.06) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (248.11, 53.65) --
	(250.96, 53.65) --
	(250.96, 56.50) --
	(248.11, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (251.13, 56.29) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (251.13, 81.15) --
	(253.05, 77.82) --
	(249.21, 77.82) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (249.70, 53.29) --
	(252.55, 53.29) --
	(252.55, 56.14) --
	(249.70, 56.14) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (252.71, 55.93) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (252.71, 81.92) --
	(254.64, 78.59) --
	(250.79, 78.59) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (251.29, 53.32) --
	(254.14, 53.32) --
	(254.14, 56.18) --
	(251.29, 56.18) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (254.30, 55.50) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (254.30, 82.70) --
	(256.22, 79.37) --
	(252.38, 79.37) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (252.88, 52.94) --
	(255.73, 52.94) --
	(255.73, 55.79) --
	(252.88, 55.79) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (255.89, 55.18) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (255.89, 83.47) --
	(257.81, 80.15) --
	(253.97, 80.15) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (254.46, 52.04) --
	(257.32, 52.04) --
	(257.32, 54.89) --
	(254.46, 54.89) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (257.48, 54.99) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (257.48, 84.26) --
	(259.40, 80.93) --
	(255.56, 80.93) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (256.05, 52.03) --
	(258.91, 52.03) --
	(258.91, 54.88) --
	(256.05, 54.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (259.07, 54.77) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (259.07, 85.04) --
	(260.99, 81.71) --
	(257.15, 81.71) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (257.64, 52.03) --
	(260.49, 52.03) --
	(260.49, 54.88) --
	(257.64, 54.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (260.66, 54.57) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (260.66, 85.83) --
	(262.58, 82.50) --
	(258.73, 82.50) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (259.23, 52.05) --
	(262.08, 52.05) --
	(262.08, 54.90) --
	(259.23, 54.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (262.24, 54.42) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (262.24, 86.62) --
	(264.17, 83.29) --
	(260.32, 83.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (260.82, 51.95) --
	(263.67, 51.95) --
	(263.67, 54.80) --
	(260.82, 54.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (263.83, 54.22) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (263.83, 87.42) --
	(265.75, 84.09) --
	(261.91, 84.09) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (262.41, 51.90) --
	(265.26, 51.90) --
	(265.26, 54.75) --
	(262.41, 54.75) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (265.42, 53.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (265.42, 88.21) --
	(267.34, 84.89) --
	(263.50, 84.89) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (263.99, 51.40) --
	(266.85, 51.40) --
	(266.85, 54.25) --
	(263.99, 54.25) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (267.01, 53.74) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (267.01, 89.01) --
	(268.93, 85.68) --
	(265.09, 85.68) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (265.58, 51.30) --
	(268.44, 51.30) --
	(268.44, 54.15) --
	(265.58, 54.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (268.60, 53.49) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (268.60, 89.82) --
	(270.52, 86.49) --
	(266.68, 86.49) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (267.17, 50.77) --
	(270.02, 50.77) --
	(270.02, 53.62) --
	(267.17, 53.62) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (270.19, 53.20) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (270.19, 90.62) --
	(272.11, 87.29) --
	(268.26, 87.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (268.76, 50.06) --
	(271.61, 50.06) --
	(271.61, 52.92) --
	(268.76, 52.92) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.77, 52.85) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (271.77, 91.43) --
	(273.70, 88.10) --
	(269.85, 88.10) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (270.35, 49.39) --
	(273.20, 49.39) --
	(273.20, 52.24) --
	(270.35, 52.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (273.36, 52.51) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (273.36, 92.24) --
	(275.28, 88.92) --
	(271.44, 88.92) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (271.94, 49.30) --
	(274.79, 49.30) --
	(274.79, 52.16) --
	(271.94, 52.16) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (274.95, 52.16) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (274.95, 93.06) --
	(276.87, 89.73) --
	(273.03, 89.73) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (273.52, 48.35) --
	(276.38, 48.35) --
	(276.38, 51.20) --
	(273.52, 51.20) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (276.54, 51.82) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (276.54, 93.88) --
	(278.46, 90.55) --
	(274.62, 90.55) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (275.11, 47.52) --
	(277.97, 47.52) --
	(277.97, 50.37) --
	(275.11, 50.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (278.13, 51.45) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (278.13, 94.70) --
	(280.05, 91.37) --
	(276.21, 91.37) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (276.70, 47.26) --
	(279.55, 47.26) --
	(279.55, 50.11) --
	(276.70, 50.11) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (279.72, 51.10) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (279.72, 95.52) --
	(281.64, 92.20) --
	(277.79, 92.20) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (278.29, 46.91) --
	(281.14, 46.91) --
	(281.14, 49.76) --
	(278.29, 49.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (281.30, 50.85) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (281.30, 96.35) --
	(283.23, 93.02) --
	(279.38, 93.02) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (279.88, 46.82) --
	(282.73, 46.82) --
	(282.73, 49.68) --
	(279.88, 49.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (282.89, 50.65) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (282.89, 97.18) --
	(284.81, 93.85) --
	(280.97, 93.85) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (281.47, 46.59) --
	(284.32, 46.59) --
	(284.32, 49.44) --
	(281.47, 49.44) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (284.48, 50.58) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (284.48, 98.01) --
	(286.40, 94.68) --
	(282.56, 94.68) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (283.05, 46.35) --
	(285.91, 46.35) --
	(285.91, 49.21) --
	(283.05, 49.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (286.07, 50.62) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (286.07, 98.85) --
	(287.99, 95.52) --
	(284.15, 95.52) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (284.64, 45.96) --
	(287.50, 45.96) --
	(287.50, 48.81) --
	(284.64, 48.81) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (287.66, 50.57) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (287.66, 99.69) --
	(289.58, 96.36) --
	(285.74, 96.36) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (286.23, 46.18) --
	(289.08, 46.18) --
	(289.08, 49.03) --
	(286.23, 49.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (289.25, 50.42) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (289.25,100.53) --
	(291.17, 97.20) --
	(287.32, 97.20) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (287.82, 46.29) --
	(290.67, 46.29) --
	(290.67, 49.14) --
	(287.82, 49.14) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (290.83, 50.20) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (290.83,101.37) --
	(292.75, 98.04) --
	(288.91, 98.04) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (289.41, 46.15) --
	(292.26, 46.15) --
	(292.26, 49.01) --
	(289.41, 49.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (292.42, 50.04) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (292.42,102.22) --
	(294.34, 98.89) --
	(290.50, 98.89) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (291.00, 46.28) --
	(293.85, 46.28) --
	(293.85, 49.13) --
	(291.00, 49.13) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (294.01, 50.00) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (294.01,103.07) --
	(295.93, 99.74) --
	(292.09, 99.74) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (292.58, 46.05) --
	(295.44, 46.05) --
	(295.44, 48.90) --
	(292.58, 48.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (295.60, 49.95) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (295.60,103.92) --
	(297.52,100.59) --
	(293.68,100.59) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (294.17, 45.41) --
	(297.03, 45.41) --
	(297.03, 48.26) --
	(294.17, 48.26) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (297.19, 49.98) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (297.19,104.77) --
	(299.11,101.44) --
	(295.27,101.44) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (295.76, 45.44) --
	(298.61, 45.44) --
	(298.61, 48.29) --
	(295.76, 48.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (298.78, 50.14) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (298.78,105.62) --
	(300.70,102.30) --
	(296.85,102.30) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (297.35, 46.03) --
	(300.20, 46.03) --
	(300.20, 48.88) --
	(297.35, 48.88) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (300.36, 50.36) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (300.36,106.48) --
	(302.28,103.15) --
	(298.44,103.15) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (298.94, 46.52) --
	(301.79, 46.52) --
	(301.79, 49.37) --
	(298.94, 49.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (301.95, 50.68) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (301.95,107.34) --
	(303.87,104.01) --
	(300.03,104.01) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (300.52, 46.77) --
	(303.38, 46.77) --
	(303.38, 49.63) --
	(300.52, 49.63) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (303.54, 50.90) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (303.54,108.20) --
	(305.46,104.87) --
	(301.62,104.87) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (302.11, 47.22) --
	(304.97, 47.22) --
	(304.97, 50.08) --
	(302.11, 50.08) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (305.13, 51.07) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (305.13,109.07) --
	(307.05,105.74) --
	(303.21,105.74) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (303.70, 46.74) --
	(306.55, 46.74) --
	(306.55, 49.60) --
	(303.70, 49.60) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (306.72, 51.12) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (306.72,109.93) --
	(308.64,106.60) --
	(304.80,106.60) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (305.29, 47.09) --
	(308.14, 47.09) --
	(308.14, 49.94) --
	(305.29, 49.94) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (308.30, 51.28) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (308.30,110.80) --
	(310.23,107.47) --
	(306.38,107.47) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (306.88, 47.56) --
	(309.73, 47.56) --
	(309.73, 50.41) --
	(306.88, 50.41) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (309.89, 51.42) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (309.89,111.66) --
	(311.81,108.33) --
	(307.97,108.33) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (308.47, 47.90) --
	(311.32, 47.90) --
	(311.32, 50.75) --
	(308.47, 50.75) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (311.48, 51.55) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (311.48,112.53) --
	(313.40,109.20) --
	(309.56,109.20) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (310.05, 48.13) --
	(312.91, 48.13) --
	(312.91, 50.98) --
	(310.05, 50.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (313.07, 51.67) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (313.07,113.40) --
	(314.99,110.07) --
	(311.15,110.07) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (311.64, 48.21) --
	(314.50, 48.21) --
	(314.50, 51.06) --
	(311.64, 51.06) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (314.66, 51.79) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (314.66,114.27) --
	(316.58,110.94) --
	(312.74,110.94) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (313.23, 48.42) --
	(316.08, 48.42) --
	(316.08, 51.27) --
	(313.23, 51.27) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (316.25, 51.89) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (316.25,115.15) --
	(318.17,111.82) --
	(314.32,111.82) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (314.82, 47.95) --
	(317.67, 47.95) --
	(317.67, 50.80) --
	(314.82, 50.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (317.83, 51.97) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (317.83,116.02) --
	(319.76,112.69) --
	(315.91,112.69) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (316.41, 48.83) --
	(319.26, 48.83) --
	(319.26, 51.68) --
	(316.41, 51.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (319.42, 52.03) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (319.42,116.90) --
	(321.34,113.57) --
	(317.50,113.57) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (318.00, 48.82) --
	(320.85, 48.82) --
	(320.85, 51.67) --
	(318.00, 51.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (321.01, 52.16) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (321.01,117.78) --
	(322.93,114.45) --
	(319.09,114.45) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (319.58, 48.74) --
	(322.44, 48.74) --
	(322.44, 51.59) --
	(319.58, 51.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (322.60, 52.19) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (322.60,118.66) --
	(324.52,115.33) --
	(320.68,115.33) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (321.17, 49.19) --
	(324.03, 49.19) --
	(324.03, 52.05) --
	(321.17, 52.05) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (324.19, 52.19) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (324.19,119.54) --
	(326.11,116.21) --
	(322.27,116.21) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (322.76, 49.54) --
	(325.61, 49.54) --
	(325.61, 52.39) --
	(322.76, 52.39) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (325.78, 52.23) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (325.78,120.42) --
	(327.70,117.09) --
	(323.85,117.09) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (324.35, 49.54) --
	(327.20, 49.54) --
	(327.20, 52.40) --
	(324.35, 52.40) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (327.36, 52.30) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (327.36,121.31) --
	(329.29,117.98) --
	(325.44,117.98) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (325.94, 49.88) --
	(328.79, 49.88) --
	(328.79, 52.73) --
	(325.94, 52.73) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (328.95, 52.46) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (328.95,122.19) --
	(330.87,118.86) --
	(327.03,118.86) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (327.53, 49.93) --
	(330.38, 49.93) --
	(330.38, 52.78) --
	(327.53, 52.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (330.54, 52.60) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (330.54,123.08) --
	(332.46,119.75) --
	(328.62,119.75) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (329.11, 49.46) --
	(331.97, 49.46) --
	(331.97, 52.32) --
	(329.11, 52.32) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (332.13, 52.88) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (332.13,123.97) --
	(334.05,120.64) --
	(330.21,120.64) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (330.70, 49.44) --
	(333.56, 49.44) --
	(333.56, 52.29) --
	(330.70, 52.29) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (333.72, 53.15) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (333.72,124.86) --
	(335.64,121.53) --
	(331.80,121.53) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (332.29, 49.76) --
	(335.14, 49.76) --
	(335.14, 52.61) --
	(332.29, 52.61) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (335.31, 53.40) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (335.31,125.75) --
	(337.23,122.42) --
	(333.38,122.42) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (333.88, 49.88) --
	(336.73, 49.88) --
	(336.73, 52.74) --
	(333.88, 52.74) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (336.89, 53.59) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (336.89,126.64) --
	(338.82,123.31) --
	(334.97,123.31) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (335.47, 49.79) --
	(338.32, 49.79) --
	(338.32, 52.64) --
	(335.47, 52.64) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.48, 53.84) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (338.48,127.53) --
	(340.40,124.21) --
	(336.56,124.21) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (337.06, 49.93) --
	(339.91, 49.93) --
	(339.91, 52.78) --
	(337.06, 52.78) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (340.07, 54.12) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (340.07,128.43) --
	(341.99,125.10) --
	(338.15,125.10) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (338.64, 49.90) --
	(341.50, 49.90) --
	(341.50, 52.76) --
	(338.64, 52.76) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (341.66, 54.45) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (341.66,129.32) --
	(343.58,126.00) --
	(339.74,126.00) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (340.23, 50.10) --
	(343.09, 50.10) --
	(343.09, 52.95) --
	(340.23, 52.95) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (343.25, 54.78) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (343.25,130.22) --
	(345.17,126.89) --
	(341.33,126.89) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (341.82, 50.89) --
	(344.67, 50.89) --
	(344.67, 53.75) --
	(341.82, 53.75) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (344.84, 55.16) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (344.84,131.12) --
	(346.76,127.79) --
	(342.91,127.79) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (343.41, 51.02) --
	(346.26, 51.02) --
	(346.26, 53.87) --
	(343.41, 53.87) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (346.42, 55.59) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (346.42,132.02) --
	(348.34,128.69) --
	(344.50,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (345.00, 51.18) --
	(347.85, 51.18) --
	(347.85, 54.03) --
	(345.00, 54.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (348.01, 56.00) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (348.01,132.92) --
	(349.93,129.59) --
	(346.09,129.59) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (346.59, 52.05) --
	(349.44, 52.05) --
	(349.44, 54.90) --
	(346.59, 54.90) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (349.60, 56.39) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (349.60,133.82) --
	(351.52,130.49) --
	(347.68,130.49) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (348.17, 52.86) --
	(351.03, 52.86) --
	(351.03, 55.72) --
	(348.17, 55.72) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (351.19, 56.80) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (351.19,134.72) --
	(353.11,131.39) --
	(349.27,131.39) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (349.76, 53.16) --
	(352.62, 53.16) --
	(352.62, 56.01) --
	(349.76, 56.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (352.78, 57.28) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (352.78,135.62) --
	(354.70,132.30) --
	(350.86,132.30) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (351.35, 53.11) --
	(354.20, 53.11) --
	(354.20, 55.96) --
	(351.35, 55.96) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (354.36, 57.78) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (354.36,136.53) --
	(356.29,133.20) --
	(352.44,133.20) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (352.94, 52.49) --
	(355.79, 52.49) --
	(355.79, 55.34) --
	(352.94, 55.34) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (355.95, 58.25) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (355.95,137.43) --
	(357.87,134.10) --
	(354.03,134.10) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (354.53, 53.13) --
	(357.38, 53.13) --
	(357.38, 55.98) --
	(354.53, 55.98) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (357.54, 58.75) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (357.54,138.34) --
	(359.46,135.01) --
	(355.62,135.01) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (356.11, 52.86) --
	(358.97, 52.86) --
	(358.97, 55.72) --
	(356.11, 55.72) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (359.13, 59.19) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (359.13,139.24) --
	(361.05,135.92) --
	(357.21,135.92) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (357.70, 54.20) --
	(360.56, 54.20) --
	(360.56, 57.05) --
	(357.70, 57.05) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (360.72, 59.61) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (360.72,140.15) --
	(362.64,136.82) --
	(358.80,136.82) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (359.29, 54.48) --
	(362.14, 54.48) --
	(362.14, 57.33) --
	(359.29, 57.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (362.31, 60.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (362.31,141.06) --
	(364.23,137.73) --
	(360.39,137.73) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (360.88, 55.00) --
	(363.73, 55.00) --
	(363.73, 57.85) --
	(360.88, 57.85) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (363.89, 60.50) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (363.89,141.97) --
	(365.82,138.64) --
	(361.97,138.64) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (362.47, 55.33) --
	(365.32, 55.33) --
	(365.32, 58.19) --
	(362.47, 58.19) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (365.48, 60.91) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (365.48,142.88) --
	(367.40,139.55) --
	(363.56,139.55) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (364.06, 55.59) --
	(366.91, 55.59) --
	(366.91, 58.44) --
	(364.06, 58.44) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (367.07, 61.33) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (367.07,143.79) --
	(368.99,140.46) --
	(365.15,140.46) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (365.64, 55.75) --
	(368.50, 55.75) --
	(368.50, 58.60) --
	(365.64, 58.60) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (368.66, 61.68) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (368.66,144.70) --
	(370.58,141.37) --
	(366.74,141.37) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (367.23, 56.08) --
	(370.09, 56.08) --
	(370.09, 58.93) --
	(367.23, 58.93) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (370.25, 61.96) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (370.25,145.61) --
	(372.17,142.29) --
	(368.33,142.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (368.82, 56.42) --
	(371.67, 56.42) --
	(371.67, 59.28) --
	(368.82, 59.28) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (371.84, 62.27) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (371.84,146.53) --
	(373.76,143.20) --
	(369.91,143.20) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (370.41, 57.09) --
	(373.26, 57.09) --
	(373.26, 59.94) --
	(370.41, 59.94) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (373.42, 62.54) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (373.42,147.44) --
	(375.35,144.11) --
	(371.50,144.11) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (372.00, 58.05) --
	(374.85, 58.05) --
	(374.85, 60.91) --
	(372.00, 60.91) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (375.01, 62.81) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (375.01,148.36) --
	(376.93,145.03) --
	(373.09,145.03) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (373.59, 58.43) --
	(376.44, 58.43) --
	(376.44, 61.28) --
	(373.59, 61.28) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (376.60, 63.12) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (376.60,149.27) --
	(378.52,145.94) --
	(374.68,145.94) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (375.17, 58.68) --
	(378.03, 58.68) --
	(378.03, 61.53) --
	(375.17, 61.53) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (378.19, 63.41) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (378.19,150.19) --
	(380.11,146.86) --
	(376.27,146.86) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (376.76, 58.60) --
	(379.62, 58.60) --
	(379.62, 61.46) --
	(376.76, 61.46) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (379.78, 63.69) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (379.78,151.10) --
	(381.70,147.78) --
	(377.86,147.78) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (378.35, 59.17) --
	(381.20, 59.17) --
	(381.20, 62.03) --
	(378.35, 62.03) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (381.37, 63.97) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (381.37,152.02) --
	(383.29,148.69) --
	(379.44,148.69) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (379.94, 59.95) --
	(382.79, 59.95) --
	(382.79, 62.80) --
	(379.94, 62.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (382.95, 64.20) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (382.95,152.94) --
	(384.88,149.61) --
	(381.03,149.61) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (381.53, 59.94) --
	(384.38, 59.94) --
	(384.38, 62.80) --
	(381.53, 62.80) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (384.54, 64.46) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (384.54,153.86) --
	(386.46,150.53) --
	(382.62,150.53) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (383.12, 60.27) --
	(385.97, 60.27) --
	(385.97, 63.12) --
	(383.12, 63.12) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (386.13, 64.72) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (386.13,154.77) --
	(388.05,151.45) --
	(384.21,151.45) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (384.70, 60.54) --
	(387.56, 60.54) --
	(387.56, 63.39) --
	(384.70, 63.39) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (387.72, 64.99) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (387.72,155.69) --
	(389.64,152.36) --
	(385.80,152.36) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (386.29, 60.73) --
	(389.15, 60.73) --
	(389.15, 63.59) --
	(386.29, 63.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (389.31, 65.24) circle (  1.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (389.31,156.61) --
	(391.23,153.28) --
	(387.39,153.28) --
	cycle;
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (387.88, 61.13) --
	(390.73, 61.13) --
	(390.73, 63.98) --
	(387.88, 63.98) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.65,154.09) --
	( 73.24,154.09) --
	( 74.83,154.09) --
	( 76.42,154.09) --
	( 78.00,154.09) --
	( 79.59,154.09) --
	( 81.18,154.09) --
	( 82.77,154.09) --
	( 84.36,154.09) --
	( 85.94,154.09) --
	( 87.53,154.09) --
	( 89.12,154.09) --
	( 90.71,154.09) --
	( 92.30,154.09) --
	( 93.89,154.09) --
	( 95.47,154.09) --
	( 97.06,154.09) --
	( 98.65,154.09) --
	(100.24,154.09) --
	(101.83,154.09) --
	(103.42,154.09) --
	(105.00,154.09) --
	(106.59,154.09) --
	(108.18,154.09) --
	(109.77,154.09) --
	(111.36,154.09) --
	(112.95,154.09) --
	(114.53,154.09) --
	(116.12,154.09) --
	(117.71,154.09) --
	(119.30,154.09) --
	(120.89,154.09) --
	(122.48,154.09) --
	(124.06,154.09) --
	(125.65,154.09) --
	(127.24,154.39) --
	(128.83,153.54) --
	(130.42,150.98) --
	(132.01,147.88) --
	(133.59,143.81) --
	(135.18,139.85) --
	(136.77,136.91) --
	(138.36,134.90) --
	(139.95,132.07) --
	(141.53,129.37) --
	(143.12,127.42) --
	(144.71,125.92) --
	(146.30,123.82) --
	(147.89,121.72) --
	(149.48,119.05) --
	(151.06,116.96) --
	(152.65,115.13) --
	(154.24,113.29) --
	(155.83,111.39) --
	(157.42,109.66) --
	(159.01,107.82) --
	(160.59,105.76) --
	(162.18,103.58) --
	(163.77,101.15) --
	(165.36, 99.07) --
	(166.95, 97.49) --
	(168.54, 95.90) --
	(170.12, 94.35) --
	(171.71, 92.95) --
	(173.30, 91.59) --
	(174.89, 90.42) --
	(176.48, 89.61) --
	(178.07, 88.67) --
	(179.65, 87.39) --
	(181.24, 85.94) --
	(182.83, 84.43) --
	(184.42, 83.10) --
	(186.01, 82.00) --
	(187.60, 80.80) --
	(189.18, 79.88) --
	(190.77, 79.18) --
	(192.36, 78.28) --
	(193.95, 77.23) --
	(195.54, 76.21) --
	(197.12, 75.20) --
	(198.71, 74.38) --
	(200.30, 73.61) --
	(201.89, 72.79) --
	(203.48, 71.89) --
	(205.07, 70.85) --
	(206.65, 69.91) --
	(208.24, 69.14) --
	(209.83, 68.66) --
	(211.42, 68.14) --
	(213.01, 67.58) --
	(214.60, 66.84) --
	(216.18, 65.96) --
	(217.77, 65.24) --
	(219.36, 64.79) --
	(220.95, 64.26) --
	(222.54, 63.79) --
	(224.13, 63.51) --
	(225.71, 63.35) --
	(227.30, 62.90) --
	(228.89, 62.51) --
	(230.48, 62.20) --
	(232.07, 61.80) --
	(233.66, 61.22) --
	(235.24, 60.63) --
	(236.83, 60.14) --
	(238.42, 59.73) --
	(240.01, 59.32) --
	(241.60, 58.80) --
	(243.19, 58.29) --
	(244.77, 57.87) --
	(246.36, 57.36) --
	(247.95, 57.00) --
	(249.54, 56.68) --
	(251.13, 56.29) --
	(252.71, 55.93) --
	(254.30, 55.50) --
	(255.89, 55.18) --
	(257.48, 54.99) --
	(259.07, 54.77) --
	(260.66, 54.57) --
	(262.24, 54.42) --
	(263.83, 54.22) --
	(265.42, 53.98) --
	(267.01, 53.74) --
	(268.60, 53.49) --
	(270.19, 53.20) --
	(271.77, 52.85) --
	(273.36, 52.51) --
	(274.95, 52.16) --
	(276.54, 51.82) --
	(278.13, 51.45) --
	(279.72, 51.10) --
	(281.30, 50.85) --
	(282.89, 50.65) --
	(284.48, 50.58) --
	(286.07, 50.62) --
	(287.66, 50.57) --
	(289.25, 50.42) --
	(290.83, 50.20) --
	(292.42, 50.04) --
	(294.01, 50.00) --
	(295.60, 49.95) --
	(297.19, 49.98) --
	(298.78, 50.14) --
	(300.36, 50.36) --
	(301.95, 50.68) --
	(303.54, 50.90) --
	(305.13, 51.07) --
	(306.72, 51.12) --
	(308.30, 51.28) --
	(309.89, 51.42) --
	(311.48, 51.55) --
	(313.07, 51.67) --
	(314.66, 51.79) --
	(316.25, 51.89) --
	(317.83, 51.97) --
	(319.42, 52.03) --
	(321.01, 52.16) --
	(322.60, 52.19) --
	(324.19, 52.19) --
	(325.78, 52.23) --
	(327.36, 52.30) --
	(328.95, 52.46) --
	(330.54, 52.60) --
	(332.13, 52.88) --
	(333.72, 53.15) --
	(335.31, 53.40) --
	(336.89, 53.59) --
	(338.48, 53.84) --
	(340.07, 54.12) --
	(341.66, 54.45) --
	(343.25, 54.78) --
	(344.84, 55.16) --
	(346.42, 55.59) --
	(348.01, 56.00) --
	(349.60, 56.39) --
	(351.19, 56.80) --
	(352.78, 57.28) --
	(354.36, 57.78) --
	(355.95, 58.25) --
	(357.54, 58.75) --
	(359.13, 59.19) --
	(360.72, 59.61) --
	(362.31, 60.09) --
	(363.89, 60.50) --
	(365.48, 60.91) --
	(367.07, 61.33) --
	(368.66, 61.68) --
	(370.25, 61.96) --
	(371.84, 62.27) --
	(373.42, 62.54) --
	(375.01, 62.81) --
	(376.60, 63.12) --
	(378.19, 63.41) --
	(379.78, 63.69) --
	(381.37, 63.97) --
	(382.95, 64.20) --
	(384.54, 64.46) --
	(386.13, 64.72) --
	(387.72, 64.99) --
	(389.31, 65.24);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 71.65, 90.45) --
	( 73.24, 89.41) --
	( 74.83, 88.37) --
	( 76.42, 87.34) --
	( 78.00, 86.30) --
	( 79.59, 85.26) --
	( 81.18, 84.22) --
	( 82.77, 83.19) --
	( 84.36, 82.15) --
	( 85.94, 81.11) --
	( 87.53, 80.07) --
	( 89.12, 79.04) --
	( 90.71, 78.00) --
	( 92.30, 76.96) --
	( 93.89, 75.92) --
	( 95.47, 74.89) --
	( 97.06, 73.85) --
	( 98.65, 72.81) --
	(100.24, 71.78) --
	(101.83, 70.74) --
	(103.42, 69.70) --
	(105.00, 68.66) --
	(106.59, 67.63) --
	(108.18, 66.59) --
	(109.77, 65.55) --
	(111.36, 64.51) --
	(112.95, 63.48) --
	(114.53, 62.44) --
	(116.12, 61.40) --
	(117.71, 60.36) --
	(119.30, 59.33) --
	(120.89, 58.29) --
	(122.48, 57.25) --
	(124.06, 56.21) --
	(125.65, 55.18) --
	(127.24, 54.16) --
	(128.83, 53.18) --
	(130.42, 52.30) --
	(132.01, 51.48) --
	(133.59, 50.74) --
	(135.18, 50.08) --
	(136.77, 49.49) --
	(138.36, 48.97) --
	(139.95, 48.52) --
	(141.53, 48.13) --
	(143.12, 47.80) --
	(144.71, 47.53) --
	(146.30, 47.31) --
	(147.89, 47.14) --
	(149.48, 47.01) --
	(151.06, 46.92) --
	(152.65, 46.86) --
	(154.24, 46.84) --
	(155.83, 46.85) --
	(157.42, 46.91) --
	(159.01, 46.99) --
	(160.59, 47.10) --
	(162.18, 47.24) --
	(163.77, 47.41) --
	(165.36, 47.61) --
	(166.95, 47.82) --
	(168.54, 48.07) --
	(170.12, 48.34) --
	(171.71, 48.63) --
	(173.30, 48.94) --
	(174.89, 49.27) --
	(176.48, 49.63) --
	(178.07, 50.00) --
	(179.65, 50.39) --
	(181.24, 50.80) --
	(182.83, 51.23) --
	(184.42, 51.67) --
	(186.01, 52.13) --
	(187.60, 52.60) --
	(189.18, 53.08) --
	(190.77, 53.58) --
	(192.36, 54.09) --
	(193.95, 54.61) --
	(195.54, 55.15) --
	(197.12, 55.69) --
	(198.71, 56.25) --
	(200.30, 56.83) --
	(201.89, 57.41) --
	(203.48, 58.00) --
	(205.07, 58.60) --
	(206.65, 59.21) --
	(208.24, 59.83) --
	(209.83, 60.46) --
	(211.42, 61.09) --
	(213.01, 61.73) --
	(214.60, 62.37) --
	(216.18, 63.03) --
	(217.77, 63.69) --
	(219.36, 64.36) --
	(220.95, 65.04) --
	(222.54, 65.73) --
	(224.13, 66.42) --
	(225.71, 67.12) --
	(227.30, 67.82) --
	(228.89, 68.53) --
	(230.48, 69.25) --
	(232.07, 69.97) --
	(233.66, 70.70) --
	(235.24, 71.42) --
	(236.83, 72.16) --
	(238.42, 72.89) --
	(240.01, 73.63) --
	(241.60, 74.38) --
	(243.19, 75.13) --
	(244.77, 75.88) --
	(246.36, 76.64) --
	(247.95, 77.40) --
	(249.54, 78.16) --
	(251.13, 78.93) --
	(252.71, 79.70) --
	(254.30, 80.48) --
	(255.89, 81.26) --
	(257.48, 82.04) --
	(259.07, 82.82) --
	(260.66, 83.61) --
	(262.24, 84.40) --
	(263.83, 85.20) --
	(265.42, 85.99) --
	(267.01, 86.79) --
	(268.60, 87.60) --
	(270.19, 88.40) --
	(271.77, 89.21) --
	(273.36, 90.02) --
	(274.95, 90.84) --
	(276.54, 91.66) --
	(278.13, 92.48) --
	(279.72, 93.30) --
	(281.30, 94.13) --
	(282.89, 94.96) --
	(284.48, 95.79) --
	(286.07, 96.63) --
	(287.66, 97.47) --
	(289.25, 98.31) --
	(290.83, 99.15) --
	(292.42,100.00) --
	(294.01,100.85) --
	(295.60,101.70) --
	(297.19,102.55) --
	(298.78,103.41) --
	(300.36,104.26) --
	(301.95,105.12) --
	(303.54,105.98) --
	(305.13,106.85) --
	(306.72,107.71) --
	(308.30,108.58) --
	(309.89,109.44) --
	(311.48,110.31) --
	(313.07,111.18) --
	(314.66,112.05) --
	(316.25,112.93) --
	(317.83,113.80) --
	(319.42,114.68) --
	(321.01,115.56) --
	(322.60,116.44) --
	(324.19,117.32) --
	(325.78,118.20) --
	(327.36,119.09) --
	(328.95,119.97) --
	(330.54,120.86) --
	(332.13,121.75) --
	(333.72,122.64) --
	(335.31,123.53) --
	(336.89,124.42) --
	(338.48,125.32) --
	(340.07,126.21) --
	(341.66,127.11) --
	(343.25,128.00) --
	(344.84,128.90) --
	(346.42,129.80) --
	(348.01,130.70) --
	(349.60,131.60) --
	(351.19,132.50) --
	(352.78,133.41) --
	(354.36,134.31) --
	(355.95,135.21) --
	(357.54,136.12) --
	(359.13,137.03) --
	(360.72,137.93) --
	(362.31,138.84) --
	(363.89,139.75) --
	(365.48,140.66) --
	(367.07,141.57) --
	(368.66,142.48) --
	(370.25,143.39) --
	(371.84,144.31) --
	(373.42,145.22) --
	(375.01,146.14) --
	(376.60,147.05) --
	(378.19,147.97) --
	(379.78,148.89) --
	(381.37,149.80) --
	(382.95,150.72) --
	(384.54,151.64) --
	(386.13,152.56) --
	(387.72,153.47) --
	(389.31,154.39);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 71.65,154.09) --
	( 73.24,154.09) --
	( 74.83,154.09) --
	( 76.42,154.09) --
	( 78.00,154.09) --
	( 79.59,154.09) --
	( 81.18,154.09) --
	( 82.77,154.09) --
	( 84.36,154.09) --
	( 85.94,154.09) --
	( 87.53,154.09) --
	( 89.12,154.09) --
	( 90.71,154.09) --
	( 92.30,154.09) --
	( 93.89,154.09) --
	( 95.47,154.09) --
	( 97.06,154.09) --
	( 98.65,154.09) --
	(100.24,154.09) --
	(101.83,154.09) --
	(103.42,154.09) --
	(105.00,154.09) --
	(106.59,154.09) --
	(108.18,154.09) --
	(109.77,154.09) --
	(111.36,154.09) --
	(112.95,154.09) --
	(114.53,154.09) --
	(116.12,154.09) --
	(117.71,154.09) --
	(119.30,154.09) --
	(120.89,154.09) --
	(122.48,154.09) --
	(124.06,154.09) --
	(125.65,154.09) --
	(127.24,154.09) --
	(128.83,148.28) --
	(130.42,143.43) --
	(132.01,141.08) --
	(133.59,138.24) --
	(135.18,133.48) --
	(136.77,132.23) --
	(138.36,130.58) --
	(139.95,126.31) --
	(141.53,124.81) --
	(143.12,121.95) --
	(144.71,119.80) --
	(146.30,117.00) --
	(147.89,115.53) --
	(149.48,113.47) --
	(151.06,111.83) --
	(152.65,109.95) --
	(154.24,108.04) --
	(155.83,106.40) --
	(157.42,103.91) --
	(159.01,101.23) --
	(160.59, 99.37) --
	(162.18, 97.42) --
	(163.77, 95.16) --
	(165.36, 93.88) --
	(166.95, 92.28) --
	(168.54, 91.32) --
	(170.12, 89.96) --
	(171.71, 89.62) --
	(173.30, 88.94) --
	(174.89, 87.69) --
	(176.48, 86.27) --
	(178.07, 84.06) --
	(179.65, 81.42) --
	(181.24, 81.17) --
	(182.83, 79.38) --
	(184.42, 78.85) --
	(186.01, 78.49) --
	(187.60, 78.21) --
	(189.18, 76.68) --
	(190.77, 75.26) --
	(192.36, 73.08) --
	(193.95, 72.33) --
	(195.54, 71.89) --
	(197.12, 71.68) --
	(198.71, 70.81) --
	(200.30, 69.88) --
	(201.89, 68.44) --
	(203.48, 68.26) --
	(205.07, 67.26) --
	(206.65, 67.19) --
	(208.24, 66.82) --
	(209.83, 65.41) --
	(211.42, 65.10) --
	(213.01, 64.90) --
	(214.60, 63.40) --
	(216.18, 62.60) --
	(217.77, 62.67) --
	(219.36, 62.36) --
	(220.95, 61.89) --
	(222.54, 61.83) --
	(224.13, 61.56) --
	(225.71, 60.03) --
	(227.30, 59.91) --
	(228.89, 59.72) --
	(230.48, 59.23) --
	(232.07, 58.72) --
	(233.66, 58.70) --
	(235.24, 58.53) --
	(236.83, 57.82) --
	(238.42, 57.37) --
	(240.01, 56.95) --
	(241.60, 56.53) --
	(243.19, 55.97) --
	(244.77, 55.70) --
	(246.36, 55.74) --
	(247.95, 55.55) --
	(249.54, 55.08) --
	(251.13, 54.71) --
	(252.71, 54.75) --
	(254.30, 54.37) --
	(255.89, 53.46) --
	(257.48, 53.45) --
	(259.07, 53.46) --
	(260.66, 53.48) --
	(262.24, 53.38) --
	(263.83, 53.32) --
	(265.42, 52.82) --
	(267.01, 52.73) --
	(268.60, 52.20) --
	(270.19, 51.49) --
	(271.77, 50.81) --
	(273.36, 50.73) --
	(274.95, 49.77) --
	(276.54, 48.95) --
	(278.13, 48.68) --
	(279.72, 48.33) --
	(281.30, 48.25) --
	(282.89, 48.01) --
	(284.48, 47.78) --
	(286.07, 47.39) --
	(287.66, 47.61) --
	(289.25, 47.71) --
	(290.83, 47.58) --
	(292.42, 47.71) --
	(294.01, 47.48) --
	(295.60, 46.84) --
	(297.19, 46.87) --
	(298.78, 47.46) --
	(300.36, 47.94) --
	(301.95, 48.20) --
	(303.54, 48.65) --
	(305.13, 48.17) --
	(306.72, 48.52) --
	(308.30, 48.98) --
	(309.89, 49.33) --
	(311.48, 49.55) --
	(313.07, 49.63) --
	(314.66, 49.85) --
	(316.25, 49.38) --
	(317.83, 50.25) --
	(319.42, 50.24) --
	(321.01, 50.17) --
	(322.60, 50.62) --
	(324.19, 50.97) --
	(325.78, 50.97) --
	(327.36, 51.30) --
	(328.95, 51.36) --
	(330.54, 50.89) --
	(332.13, 50.86) --
	(333.72, 51.19) --
	(335.31, 51.31) --
	(336.89, 51.21) --
	(338.48, 51.35) --
	(340.07, 51.33) --
	(341.66, 51.53) --
	(343.25, 52.32) --
	(344.84, 52.45) --
	(346.42, 52.61) --
	(348.01, 53.47) --
	(349.60, 54.29) --
	(351.19, 54.58) --
	(352.78, 54.54) --
	(354.36, 53.92) --
	(355.95, 54.56) --
	(357.54, 54.29) --
	(359.13, 55.62) --
	(360.72, 55.90) --
	(362.31, 56.42) --
	(363.89, 56.76) --
	(365.48, 57.01) --
	(367.07, 57.18) --
	(368.66, 57.50) --
	(370.25, 57.85) --
	(371.84, 58.52) --
	(373.42, 59.48) --
	(375.01, 59.85) --
	(376.60, 60.10) --
	(378.19, 60.03) --
	(379.78, 60.60) --
	(381.37, 61.38) --
	(382.95, 61.37) --
	(384.54, 61.70) --
	(386.13, 61.97) --
	(387.72, 62.16) --
	(389.31, 62.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.77, 41.46) rectangle (405.19,159.77);
\end{scope}
\begin{scope}
\path[clip] (405.19,165.27) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (411.15,224.42) {n = 30};
\end{scope}
\begin{scope}
\path[clip] (405.19, 41.46) rectangle (428.12,159.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (411.15,100.61) {n = 3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 71.65, 25.49) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (151.06, 25.49) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (230.48, 25.49) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (309.89, 25.49) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (389.31, 25.49) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,165.14) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,192.03) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,218.92) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,245.80) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,272.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82, 41.33) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82, 68.22) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82, 95.11) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,121.99) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.82,148.88) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (230.48,  8.61) {Policy Parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,162.52) {Scaled Loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (320.59,218.06) rectangle (334.81,232.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (327.70,225.17) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (322.01,225.17) -- (333.39,225.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (320.59,203.83) rectangle (334.81,218.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (327.70,213.16) --
	(329.62,209.83) --
	(325.78,209.83) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (322.01,210.94) -- (333.39,210.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (320.59,189.60) rectangle (334.81,203.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (326.27,195.29) --
	(329.13,195.29) --
	(329.13,198.14) --
	(326.27,198.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (322.01,196.72) -- (333.39,196.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (340.31,219.66) {PGB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (340.31,205.43) {SPO+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (340.31,191.21) {DL};
\end{scope}
\end{tikzpicture}

